ARC-Calib: Autonomous Markerless Camera-to-Robot Calibration via Exploratory Robot Motions

Camera-to-robot (also known as eye-to-hand) calibration is a critical component of vision-based robot manipulation. Traditional marker-based methods often require human intervention for system setup. Furthermore, existing autonomous markerless calibration methods typically rely on pre-trained robot tracking models that impede their application on edge devices and require fine-tuning for novel robot embodiments. To address these limitations, this paper proposes a model-based markerless camera-to-robot calibration framework, ARC-Calib, that is fully autonomous and generalizable across diverse robots and scenarios without requiring extensive data collection or learning. First, exploratory robot motions are introduced to generate easily trackable trajectory-based visual patterns in the camera's image frames. Then, a geometric optimization framework is proposed to exploit the coplanarity and collinearity constraints from the observed motions to iteratively refine the estimated calibration result. Our approach eliminates the need for extra effort in either environmental marker setup or data collection and model training, rendering it highly adaptable across a wide range of real-world autonomous systems. Extensive experiments are conducted in both simulation and the real world to validate its robustness and generalizability.

==> graph/ellipse.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro219}{RGB}{219,219,219}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{seagreen1515788}{RGB}{15,157,88}

\begin{axis}[
width=0.6\columnwidth,
height=0.6\columnwidth,
axis line style={white},
% tick align=outside,
ticks=none,
xmin=-3.5, xmax=1.5,
xticklabel=\empty,
ymin=-2.5, ymax=2.5,
yticklabel=\empty,
]

\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.20828576005309,-0.00802999181024694)}] (axis cs:-1.20828576005309,-0.00802999181024694) ellipse (1.12048740605473 and 0.807248271051859);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.08313156912017,-0.166913002220823)}] (axis cs:-1.08313156912017,-0.166913002220823) ellipse (1.61801481712467 and 1.18196773839895);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.880656237048076,-0.037005860143654)}] (axis cs:-0.880656237048076,-0.037005860143654) ellipse (1.73668118710529 and 1.13983939547851);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.2102725342237,0.134602387386133)}] (axis cs:-1.2102725342237,0.134602387386133) ellipse (1.75379540700854 and 1.24527253073328);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.992224282254606,-0.00210496008583581)}] (axis cs:-0.992224282254606,-0.00210496008583581) ellipse (1.10823601337439 and 0.729710623111708);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.05537889831721,0.114140893458721)}] (axis cs:-1.05537889831721,0.114140893458721) ellipse (0.660248974600659 and 0.323393795019265);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.14057573657642,-0.232895041650767)}] (axis cs:-1.14057573657642,-0.232895041650767) ellipse (1.98047953393443 and 1.24708209115989);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.825861253957764,-0.190550326789692)}] (axis cs:-0.825861253957764,-0.190550326789692) ellipse (0.588657140257916 and 0.39504618438088);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.795795538524971,-0.375711661918025)}] (axis cs:-0.795795538524971,-0.375711661918025) ellipse (1.87446518719648 and 1.15344434779764);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.871940440076331,-0.436816432887203)}] (axis cs:-0.871940440076331,-0.436816432887203) ellipse (1.8337895438298 and 1.21037535089213);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.916632324571288,-0.292978834901405)}] (axis cs:-0.916632324571288,-0.292978834901405) ellipse (2.29402560120946 and 1.48455023291636);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.02447666928972,-0.0558741780977773)}] (axis cs:-1.02447666928972,-0.0558741780977773) ellipse (1.82787091494474 and 1.39125606361822);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.68438441348002,0.137193932912133)}] (axis cs:-0.68438441348002,0.137193932912133) ellipse (2.18789933556912 and 1.45899358220544);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.822611095309078,-0.368505199093435)}] (axis cs:-0.822611095309078,-0.368505199093435) ellipse (1.82119735664478 and 1.15316562900808);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.80804082096124,-0.499898524994646)}] (axis cs:-0.80804082096124,-0.499898524994646) ellipse (1.81313217638932 and 1.20003282481675);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.865480266033675,0.0797430014998586)}] (axis cs:-0.865480266033675,0.0797430014998586) ellipse (1.95978160360157 and 1.29757084313897);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.00495077862472,-0.188115371516238)}] (axis cs:-1.00495077862472,-0.188115371516238) ellipse (2.25552151070559 and 1.50878930882542);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.10438013349112,0.194312075302037)}] (axis cs:-1.10438013349112,0.194312075302037) ellipse (0.91828324955847 and 0.504706659327333);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.93164336199246,-0.328691330591096)}] (axis cs:-0.93164336199246,-0.328691330591096) ellipse (2.28158474455504 and 1.46032422617763);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.940780927073464,-0.268222214922925)}] (axis cs:-0.940780927073464,-0.268222214922925) ellipse (2.29673334270246 and 1.60777135507316);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.58304980677895,0.629088183091233)}] (axis cs:-1.58304980677895,0.629088183091233) ellipse (1.32432834818074 and 0.592180547519827);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.21955240665514,-0.101722524489827)}] (axis cs:-1.21955240665514,-0.101722524489827) ellipse (2.31245314066917 and 1.35701394664848);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.884950303879911,-0.288152529868338)}] (axis cs:-0.884950303879911,-0.288152529868338) ellipse (2.38450011932989 and 1.92916944670075);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-2.15424139639928,0.223096473139579)}] (axis cs:-2.15424139639928,0.223096473139579) ellipse (2.18601703393431 and 0.479262175172999);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.932693544326791,-0.144007624180582)}] (axis cs:-0.932693544326791,-0.144007624180582) ellipse (1.65838086549662 and 0.935837743747421);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.00913649887734,-0.262271577016886)}] (axis cs:-1.00913649887734,-0.262271577016886) ellipse (2.27559640889853 and 1.3861287594515);
\draw[draw=seagreen1515788,rotate around={30.9295060414245:(axis cs:-0.852511431227044,-0.100497175594681)}] (axis cs:-0.852511431227044,-0.100497175594681) ellipse (0.312551739188548 and 0.312524841558701);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.28895800284278,-0.180678574278685)}] (axis cs:-1.28895800284278,-0.180678574278685) ellipse (1.89584890923193 and 0.872766685367821);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.66975666007908,0.066200008642793)}] (axis cs:-1.66975666007908,0.066200008642793) ellipse (2.28156332824094 and 0.838210797688895);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-0.959288328223187,-0.255736551754041)}] (axis cs:-0.959288328223187,-0.255736551754041) ellipse (1.83228983708408 and 1.02057488461558);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.45201421024108,0.0970741060593436)}] (axis cs:-1.45201421024108,0.0970741060593436) ellipse (1.66352180602144 and 0.704410776571031);
\draw[draw=seagreen1515788,rotate around={30.9295060414316:(axis cs:-1.629559288677,0.183428718250238)}] (axis cs:-1.629559288677,0.183428718250238) ellipse (1.6686562566255 and 0.645703864604279);
\addplot [seagreen1515788, forget plot]
table {
0 0
};

\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.22912475093378 -0.447970241690738
-2.22903965340087 -0.447869255584821
-2.22861227220482 -0.44770629566556
-2.23001393104534 -0.447225441293678
-2.23020863063634 -0.443229913752069
-2.23171989153495 -0.438312358541427
-2.23323438257552 -0.432841720485796
-2.23420676668849 -0.427873560758502
-2.23532773733145 -0.424296022065888
-2.23650406592448 -0.420122821397534
-2.23744537384415 -0.415423735025299
-2.23878788767161 -0.411533429209944
-2.23919700185798 -0.406402532490775
-2.24047012332548 -0.402652002146523
-2.24108786012853 -0.398283294160533
-2.2421966898931 -0.393361503329554
-2.24302160131815 -0.389176264582349
-2.24406515993836 -0.384937300335087
-2.24480374860424 -0.380257608645445
-2.24554055512284 -0.376431505917295
-2.24627268350481 -0.371442391015705
-2.24707955068859 -0.367242661988402
-2.24801718292949 -0.362527078989593
-2.24837439207615 -0.35819716036879
-2.24871032683957 -0.353998323051031
-2.24969741366766 -0.34894299871576
-2.25041918331853 -0.345204060595587
-2.25106187018358 -0.340702487887463
-2.25142676484041 -0.335207327819358
-2.25196307978932 -0.331619980321754
-2.25278286754092 -0.326613254156659
-2.25296431241149 -0.321994421643431
-2.25324177046709 -0.31777150816797
-2.25359419009292 -0.312621216766208
-2.25383711904485 -0.308174484195073
-2.25397000040187 -0.303545619949469
-2.25454140137548 -0.298708764452605
-2.25474144740834 -0.294588174647378
-2.25476249902316 -0.28952750005484
-2.25508540183456 -0.285165034035662
-2.2556886586909 -0.280724766358724
-2.25525292367945 -0.275110117211653
-2.25541777230342 -0.270986183495633
-2.25559654395305 -0.266423305756324
-2.25552135961442 -0.261059004063877
-2.25578522879697 -0.257722672803055
-2.2553450384173 -0.252187608732833
-2.2550820603084 -0.24738352356173
-2.25499406678615 -0.242777843764284
-2.255053100415 -0.238330665338376
-2.25459430887304 -0.233872117615776
-2.25468987652125 -0.229426053826798
-2.25408929288584 -0.224034332065857
-2.25372194777649 -0.21964935038068
-2.25394705525557 -0.2138307226753
-2.25320757551604 -0.21000461994715
-2.25301922482474 -0.205400277714021
-2.25245049707207 -0.200218330623428
-2.25265711477305 -0.196350763401458
-2.25163449638344 -0.190035676407167
-2.25100127717585 -0.185508021194866
-2.25066222365467 -0.181005779704584
-2.24999102243305 -0.17610561283006
-2.24986137121798 -0.171546970711087
-2.24912946560442 -0.167128995772762
-2.2485432505315 -0.161665714320873
-2.2477525340575 -0.156946118629114
-2.24716063839011 -0.151650924426368
-2.2465415649766 -0.147609696770603
-2.24551616198186 -0.143053506852877
-2.24478871173652 -0.137830764050623
-2.24381621623934 -0.13287865509513
-2.24311204529292 -0.127680657232736
-2.24227020346865 -0.122586766459665
-2.24130517071322 -0.118876363044917
-2.2405367310803 -0.11336515220501
-2.23956267620424 -0.109144022148638
-2.23837944179048 -0.103578862881288
-2.2370550835885 -0.0982303890332567
-2.23617615082384 -0.0935515890531596
-2.23515843333927 -0.0887582043965918
-2.23355360970814 -0.083831286235732
-2.23263179402441 -0.0795923219884695
-2.23151962273368 -0.0737369112643781
-2.23010894177253 -0.069603168743369
-2.22871552536321 -0.0640389011855635
-2.22749597969849 -0.0595408953156179
-2.22628478784918 -0.0547664594868711
-2.2249936221404 -0.0495323473879242
-2.22346765852668 -0.0447929111587997
-2.22195528378602 -0.0401031877367823
-2.22011243210799 -0.0337321459685722
-2.21898199380757 -0.0296915870949655
-2.21726623150788 -0.0247229815128994
-2.21567978627064 -0.019133300233075
-2.21461528741981 -0.0149596537099486
-2.21295733352272 -0.00959557494488789
-2.21097224421441 -0.00477989754970701
-2.20935360894182 0.000350887705768665
-2.20778932916145 0.00586956661311059
-2.20614875120039 0.00989195690474776
-2.20439444996564 0.0152475644291356
-2.20261842881083 0.020185851886688
-2.20074205048699 0.0254872880562462
-2.19903330539223 0.0310151069864194
-2.19726363313714 0.0351815083694966
-2.19497424217974 0.0402648100917266
-2.19374478332074 0.0451237353998167
-2.19136940375678 0.0495266627395778
-2.18888197168221 0.0558874498480259
-2.18707231249739 0.060616074098923
-2.18534362962987 0.0652468332273091
-2.18259767481461 0.0714572558138125
-2.18133346408354 0.0746628401626692
-2.17877463473332 0.0799971581216816
-2.17669976975548 0.0851713027537596
-2.17393142671494 0.0902951772602652
-2.17211196572004 0.09529064559236
-2.16993529557848 0.0999718977737044
-2.16726240880195 0.105174019792742
-2.16484960414499 0.110368673744344
-2.16237409018039 0.114616889478131
-2.15988966547937 0.120773809491963
-2.15769483971234 0.125244395293414
-2.15521498176373 0.129540094560447
-2.15250790003615 0.135179377183685
-2.15065335301656 0.138531424825229
-2.14786161929288 0.144252187408098
-2.14526447377601 0.148909809286513
-2.14276902203866 0.152960734283575
-2.14015383228051 0.158605924482545
-2.13762440836052 0.163065809769463
-2.1349994167923 0.167674610550315
-2.13230614670619 0.173088179195097
-2.12956954816418 0.177123499275129
-2.12679273992403 0.183185117831391
-2.12378436392089 0.186803452235667
-2.12119757713512 0.192433037517609
-2.11861234972823 0.197687770399773
-2.11551453220817 0.202911962230037
-2.11278372564484 0.20687382773634
-2.10920974064678 0.213996469186888
-2.10637066863582 0.217925564367429
-2.10324411399077 0.222876224294912
-2.10061010030192 0.227281492372227
-2.09782371302011 0.230912979492286
-2.09409189660302 0.238097817683563
-2.09107917661587 0.242826219007074
-2.08801711342574 0.247148781024136
-2.08443755921741 0.252614626140965
-2.08189187320343 0.257005738329261
-2.07860603914469 0.260301831196886
-2.0752510354944 0.265438635491788
-2.07129578236132 0.27175740078795
-2.06854158511486 0.275671336906235
-2.06506951666473 0.279600209159391
-2.06269781277955 0.2818421898817
-2.05889949999185 0.286858724851784
-2.05569954315545 0.291141048475649
-2.05190145313617 0.295622000400556
-2.04880742267909 0.299760981715139
-2.04520069072464 0.304907371887644
-2.04162637157397 0.309607349969423
-2.0378846419626 0.31537893999633
-2.03400613254703 0.322164515239049
-2.03069055890545 0.32533498852459
-2.02646753814263 0.331789850989985
-2.0229874500297 0.337281778610991
-2.01927980398518 0.341273850778115
-2.01604019437168 0.345592400102226
-2.01237197833586 0.349342038736933
-2.00834154086415 0.354562775192712
-2.0048238048898 0.359195652131266
-2.00078701851838 0.365120727663523
-1.99663339011552 0.370551015862264
-1.99347598204558 0.37183385150575
-1.98946926940961 0.379053800760343
-1.98521361307462 0.384473834299322
-1.9812742878829 0.387452478569099
-1.97783028825252 0.390944859000212
-1.97394542993724 0.397215249053584
-1.96996667473682 0.400562838147406
-1.96565855644109 0.406442770883971
-1.9613241514729 0.411818887727883
-1.95675272091565 0.418085042160919
-1.95288167424183 0.421455369848126
-1.94845793914092 0.426003757307337
-1.94471442738227 0.428801496003269
-1.94039361128712 0.434418262960508
-1.93655286111717 0.437721378040796
-1.93324263391745 0.437662636674551
-1.92766328768571 0.446913008562017
-1.92409353528745 0.449195004750137
-1.92042776970416 0.451858652623311
-1.91554958704529 0.457669254942791
-1.91216428689114 0.459342993757855
-1.90765122165751 0.463708134905667
-1.90345515587239 0.466664597900523
-1.89869994137627 0.472781948303317
-1.89329780741528 0.482164627594451
-1.88919430190484 0.484188585333126
-1.88478849966099 0.488909184198122
-1.88170961745585 0.48878144680587
-1.87765333884849 0.491470062546291
-1.87193108668124 0.499753709823804
-1.86917031776666 0.499556864941851
-1.86309854196293 0.506113047904242
-1.8602249408483 0.507433558275983
-1.85456350445719 0.514259929230364
-1.85122721335342 0.514991688375336
-1.84812271278103 0.512767653307609
-1.84466891134058 0.512962714770473
-1.83815237840476 0.523356369757706
-1.83427186407349 0.525116047080124
-1.82981928046338 0.529652173533098
-1.8269466818066 0.52844925735754
-1.81981931788847 0.537831825184981
-1.81775748486266 0.535705209384993
-1.81111252593804 0.545076407915741
};
\addplot [line width=1pt,chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.51381208700407 -0.9154828553681
-2.51386488311742 -0.915378079496619
-2.51393928776662 -0.914931110087429
-2.51461906557206 -0.914026470754513
-2.51659914259112 -0.908914077008393
-2.51971589542609 -0.902639116943605
-2.52242932605338 -0.89657883595166
-2.52466759166051 -0.890954155072213
-2.52685439776476 -0.886577867555095
-2.52911505159717 -0.881574708228178
-2.53106249304406 -0.875859295902577
-2.53359058035359 -0.87164998099767
-2.53529487008013 -0.86537279165902
-2.5374511569121 -0.860832652513096
-2.5398937011519 -0.855794493586557
-2.54152960097633 -0.849827619169401
-2.54363520799486 -0.844863026280285
-2.54562631205025 -0.839897987536397
-2.54763189605234 -0.833967227355794
-2.54932649535301 -0.829403903761712
-2.55100383010184 -0.823486296296891
-2.55293033131811 -0.81837969866281
-2.5548738743178 -0.813079154202797
-2.55622596718693 -0.807072152856137
-2.55827833255528 -0.802359022058576
-2.55978758853819 -0.796443866795001
-2.56141691669451 -0.791379625364286
-2.56322546203728 -0.785913000001605
-2.56453444921892 -0.779376769040273
-2.56610251606227 -0.774488863171986
-2.56757958200983 -0.769054116425522
-2.5689492735834 -0.763048006788406
-2.57046164832406 -0.758009179079709
-2.57170369359827 -0.751854822730818
-2.57322509045957 -0.74622211646547
-2.57446457389705 -0.740685491903545
-2.57585631954329 -0.734757406851575
-2.57714425511011 -0.72984921459115
-2.57836157309072 -0.723589636516005
-2.57937516935968 -0.717945783881351
-2.5806671147579 -0.71225511649561
-2.58190303390081 -0.705862004916173
-2.58285692823569 -0.700357258970464
-2.5839335679649 -0.69473302394579
-2.58482419607113 -0.68841035742037
-2.58583411666132 -0.683537833541726
-2.58687600451846 -0.676673899322782
-2.58760724182678 -0.67090320100542
-2.58881609460778 -0.665439473698759
-2.5894271483585 -0.658845727471805
-2.59018589756556 -0.653715945389567
-2.5912650991315 -0.6477508543915
-2.59198976477171 -0.640923926118654
-2.59254501503553 -0.635467555415735
-2.59326288623921 -0.628739606902331
-2.59391270169341 -0.623202313558247
-2.59462199631327 -0.61745903530938
-2.59494946587709 -0.611032930476795
-2.59566878507544 -0.605257550684325
-2.59595660186215 -0.598636161461491
-2.59642909366137 -0.592358749195455
-2.59677906283468 -0.58672247609193
-2.59715843743821 -0.580332262568512
-2.59712279449249 -0.574374305246801
-2.59779254771944 -0.568134567709022
-2.59786728652125 -0.561267512506672
-2.59816535065485 -0.555419458386323
-2.59827851700752 -0.548880775223743
-2.59838321816058 -0.542647502580162
-2.59852122319105 -0.53679788796811
-2.59843735088439 -0.530277707778579
-2.5986050954977 -0.523632688252815
-2.5983609413195 -0.517343237907928
-2.59852801762758 -0.510799873270239
-2.59858794233007 -0.50517652995511
-2.59802389271402 -0.49792871477725
-2.59772471473837 -0.492337695933109
-2.59791362235069 -0.485831114314132
-2.59726770534369 -0.478418778725308
-2.59729109602682 -0.472598590528226
-2.59685079426295 -0.466010417485925
-2.59629030894147 -0.459353582808696
-2.59606464454137 -0.453786640122257
-2.59569863604249 -0.446340865425514
-2.59494612435093 -0.439909856190435
-2.59477793420081 -0.4333495490714
-2.59427436620828 -0.426745771112071
-2.59340813124303 -0.420666095437532
-2.59268335421861 -0.413821332973796
-2.59222322606619 -0.407089148840055
-2.59143518281311 -0.400585019422326
-2.59046870206302 -0.393427043981077
-2.58988426913739 -0.38751545555568
-2.58874079888495 -0.380599802183155
-2.5878560741416 -0.373649372138393
-2.58722597369176 -0.368005519503739
-2.58623688194798 -0.360277964590927
-2.58495830265441 -0.353641862160609
-2.58406255087474 -0.347333685915287
-2.58271513614224 -0.34004195404236
-2.58158558891547 -0.333785051095849
-2.5806090835869 -0.326827710302117
-2.57916888581132 -0.319818427427416
-2.5778643539979 -0.313216209959789
-2.57662576163406 -0.305885688721675
-2.57513789141858 -0.299594900812472
-2.5737431383988 -0.292851347382039
-2.57232310116439 -0.285672193839107
-2.57085739640578 -0.279308062819867
-2.56934101183373 -0.271916013623182
-2.56765699403257 -0.264848100845929
-2.56622203131464 -0.258957244667443
-2.56446806423251 -0.251030392671432
-2.56286435444343 -0.245234726486823
-2.56109479357254 -0.237836435323326
-2.55916105238292 -0.230374386927395
-2.55744852022519 -0.224013822746333
-2.555581720943 -0.216630690645093
-2.55362169308091 -0.209617618004828
-2.55190838123374 -0.20354775113528
-2.54967646452631 -0.195853412403002
-2.54781924428579 -0.189278837931255
-2.54541278852853 -0.181937616178607
-2.54342524876771 -0.17486881169181
-2.54154486061247 -0.16845229273683
-2.53933822811966 -0.161013205861671
-2.53701464221121 -0.154786843967059
-2.53450415360613 -0.147165179562659
-2.53193318337752 -0.139710264843085
-2.52986099162061 -0.133305115184797
-2.52748260468311 -0.126008924764147
-2.52475770148267 -0.118965979854141
-2.52282340337202 -0.112752324820539
-2.52016176640023 -0.10473719357962
-2.51716653373333 -0.0982689554710572
-2.51448685252027 -0.0907814933531079
-2.51214767282306 -0.0837739938974966
-2.50923430754712 -0.077239323427867
-2.50642397266115 -0.0699172734304262
-2.50370241098687 -0.0628609528772524
-2.50084117351904 -0.0556708758924006
-2.49765458278729 -0.0479208053135902
-2.4949203233136 -0.0414115485659795
-2.49176302662786 -0.0342874580874221
-2.48898755499818 -0.0270434326751268
-2.48616697276531 -0.0207450652347951
-2.4824696854519 -0.0126746480021158
-2.47963919002475 -0.00573402676234353
-2.47631838132552 0.00113514625017411
-2.47296538259093 0.00871902446262462
-2.46957351076867 0.0148822979069615
-2.46648204214832 0.0221637751201267
-2.463362393324 0.0297314910970827
-2.4593652597297 0.036390889439252
-2.45607675245003 0.0443147319155508
-2.45257071181725 0.0507554384919266
-2.44908828463601 0.057936375453947
-2.44575455536895 0.06490720335454
-2.44212922225221 0.0718889546970533
-2.43808352514436 0.0794167666718921
-2.43451455243554 0.0866381649544952
-2.43078262463425 0.0932099528339153
-2.42694555014308 0.100698752516181
-2.42338960938628 0.107085064810341
-2.41957403204675 0.114438881960306
-2.41528897028154 0.122013397222539
-2.41146125206362 0.128615837617552
-2.40760535364173 0.136235941530248
-2.4033446850175 0.142610327209251
-2.39937829346388 0.149776773891173
-2.39533549234537 0.156956819143649
-2.39095764753707 0.163934223402132
-2.38666957839831 0.171498038149831
-2.3823680317707 0.178285508275332
-2.37830785471615 0.185067070825101
-2.37381183126594 0.192431922880678
-2.36964027000601 0.199250156985465
-2.36496447244831 0.206189886515693
-2.36009074515766 0.21395946324079
-2.3559474754859 0.22014759308868
-2.35137738153911 0.22782164542882
-2.34650721854303 0.234104965270588
-2.34209629262573 0.240799028821301
-2.33694031775864 0.248322605175803
-2.33210902785024 0.25482227604581
-2.32710163951313 0.262248990451039
-2.32233795981739 0.269171220181456
-2.31783324839916 0.275536911692399
-2.31299572097526 0.283015456714903
-2.3079396577404 0.289365543308817
-2.30262117331766 0.296454968578831
-2.29741986507898 0.303847909485061
-2.29262789379507 0.31010180291186
-2.28726385323233 0.317333232926839
-2.28207535417727 0.323951835557346
-2.27738307175718 0.330552603996963
-2.27159710782446 0.338004955051597
-2.26660854341805 0.34465721971741
-2.26116497453267 0.351084885041697
-2.25587299955081 0.35841027894993
-2.25018538787144 0.364155786472659
-2.24514257935701 0.371661082781499
-2.23958818318728 0.378439747275248
-2.23395682053162 0.385016662484549
-2.22843639654452 0.392354205935326
-2.22265310583273 0.398125127180074
-2.21691292080841 0.404976131610622
-2.21137868517985 0.412001130866044
-2.20579777956923 0.418206314658974
-2.19959379071371 0.425664350361954
-2.19401856569757 0.431860171204666
-2.18823471806475 0.438399969004176
-2.18185284863323 0.445284189615258
-2.17646653122941 0.451151304027121
-2.17053877520324 0.458162704711989
-2.16431484857495 0.465201414001659
-2.1580686451056 0.471063066692562
-2.15198483980768 0.478154163917972
-2.14566913259416 0.484105210490713
-2.13974650024144 0.490690485476994
-2.13352825420763 0.49737195363039
-2.1269453362854 0.503272284222787
-2.12041020218728 0.510532917725349
-2.11440793012771 0.516737098345041
-2.1082311190183 0.52249208028168
-2.1015658881683 0.529384437742356
-2.09564782256799 0.535199498609557
-2.08913797268449 0.542201870735288
-2.0818809575513 0.548535237775242
-2.07514065374687 0.553985923829814
-2.06884299077463 0.560984729117366
-2.06154654563273 0.566418249763207
-2.05518962626322 0.572503498622398
-2.04841791211287 0.579359407455441
-2.04151643536326 0.585039597254034
-2.03421197055857 0.591429699313758
-2.02720278528235 0.597311638396799
-2.02049812442364 0.602933421220226
-2.0141632591268 0.609664156325957
-2.00732794459518 0.615496939920356
-1.99892623398329 0.621129423258317
-1.99108857298744 0.627290578892486
-1.9849214523039 0.63288605628435
-1.9764780839992 0.638697884704453
-1.96978333633477 0.644522865840337
-1.96090790869739 0.64923131516279
-1.95176727526699 0.654984848071419
-1.94356483099853 0.659944759485427
-1.93605820386108 0.66605954622328
-1.92569646538709 0.670229737371921
-1.91689009595705 0.674774780920341
-1.90573262871982 0.678878762635301
-1.89749053167424 0.684375929049882
-1.88601996343568 0.688025473288216
-1.87677217839972 0.693495554025382
-1.86538158402063 0.696362957529479
-1.85478348826282 0.700775136355765
-1.84473240033765 0.704876331478399
-1.83393815699417 0.708407612738392
-1.82323034779406 0.713245805799572
-1.81232494301361 0.716576675339434
-1.80219176492907 0.720861451164546
-1.79205424286052 0.72506229482878
-1.78203400836023 0.728632922772425
-1.7700568647556 0.732234983477514
-1.75846678126468 0.735651234206264
-1.74774482627049 0.739298995025509
-1.74297067645945 0.745937326729689
-1.72967218202639 0.747927622433058
-1.71946693836096 0.751619077019985
-1.70920878719798 0.755616722371762
};
\addplot [line width=1pt,chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.41526647067205 -0.842434009481013
-2.41500783654715 -0.84239209913242
-2.41499402490569 -0.842528976547504
-2.41610842388052 -0.841553669233185
-2.4179088381763 -0.836865952157643
-2.42027764607214 -0.830719621194652
-2.42293571874936 -0.825203951807023
-2.42471719773022 -0.819686499000304
-2.42673648198957 -0.815438840584983
-2.42854569563758 -0.810969369420462
-2.43053869322446 -0.805370548117806
-2.43255730917858 -0.801113080897495
-2.43421058493906 -0.795459196530465
-2.43569310871268 -0.790969438973806
-2.43733268421589 -0.786364205031132
-2.43931320677177 -0.780819555083306
-2.44078993856671 -0.775754867797818
-2.44218469158649 -0.770648938945896
-2.44374485015126 -0.765380496029485
-2.44574319418001 -0.760908126808944
-2.44681036625176 -0.755344082178525
-2.44851766335184 -0.750392864932577
-2.44995619036434 -0.745272891655329
-2.45109152956979 -0.739595822840141
-2.45281486599544 -0.735078422287602
-2.45372409526397 -0.729317978630002
-2.45553698459075 -0.724897328563044
-2.45680943775303 -0.719609936818812
-2.45784898654185 -0.713194309573376
-2.45945915661484 -0.708883339780393
-2.46060062195158 -0.703371683085715
-2.46167158108632 -0.697604105751758
-2.46278531175593 -0.692981929327738
-2.46404094590319 -0.687281453137007
-2.46521159390174 -0.681629352189067
-2.46630482987756 -0.676480175424235
-2.46709476666212 -0.670661101864083
-2.46830662681667 -0.665897366549871
-2.46927711739815 -0.660500071604276
-2.47037748196311 -0.654785328060833
-2.4711617381532 -0.649276346494788
-2.47188384195668 -0.643344917532026
-2.47277246514721 -0.638426247684453
-2.47344633958977 -0.632800675095462
-2.47395180111379 -0.627000996217903
-2.47490513852765 -0.62234850166937
-2.47543811195039 -0.615679851840676
-2.47618182428972 -0.610174214185423
-2.47657501053472 -0.604776919239828
-2.47702867840324 -0.599066857171494
-2.4773983625809 -0.593434819688305
-2.47789068076868 -0.588080549728234
-2.47849605392493 -0.581685877657094
-2.47859919569911 -0.576591986884023
-2.47918875229819 -0.570142474675895
-2.47968797630671 -0.564986833016866
-2.47961858394676 -0.559074798736697
-2.48018497263112 -0.553081841815364
-2.48032264350897 -0.547979256874233
-2.48017350005796 -0.541134717337883
-2.48039047649005 -0.535151792148925
-2.4805964258858 -0.52999191486956
-2.48052057324193 -0.523584090082638
-2.48083345147485 -0.518292016863298
-2.48114555001832 -0.512336065888062
-2.4808179690703 -0.505849993588608
-2.48079758576071 -0.50033543883791
-2.48081908291235 -0.494140955559515
-2.48041542655205 -0.488056375482482
-2.48045407687132 -0.482719270931143
-2.48040361982628 -0.476313452490696
-2.48012760976535 -0.47067896280626
-2.47984257758378 -0.464284959517278
-2.4798947053919 -0.458177194992088
-2.47987977990837 -0.453019324059197
-2.47906823458797 -0.446048607622298
-2.47878286825378 -0.440684751784623
-2.47821737064306 -0.434340907157521
-2.47767804832061 -0.427563691691782
-2.47695004115424 -0.4219813670157
-2.47678185100411 -0.416007804776959
-2.47602722301265 -0.409695392911301
-2.47526045414281 -0.404222302654423
-2.47462311371962 -0.39722929347891
-2.47393698701447 -0.391347354395869
-2.47281323176638 -0.384748480839034
-2.47230609947928 -0.378677276405169
-2.47183171414857 -0.37316561971049
-2.47080096471197 -0.366532638263578
-2.46960280481468 -0.360279748010016
-2.46869168201467 -0.354111124308412
-2.4675642510878 -0.346964072309084
-2.46714689447024 -0.341381524705615
-2.4658150735265 -0.335413981506301
-2.46474634207586 -0.328884884221324
-2.46359652292372 -0.323046193051193
-2.46224153406526 -0.315983630531207
-2.46097086305027 -0.309704657773469
-2.46001418411025 -0.303694981298176
-2.45844901325624 -0.296831047079232
-2.45733795580756 -0.291248276548378
-2.45601292930035 -0.284740134437698
-2.45463733436389 -0.27812587889122
-2.45320693839839 -0.27172028337816
-2.45154764789082 -0.264868164310681
-2.45037432667134 -0.258919569939187
-2.44889804041322 -0.252587763390936
-2.44730223890272 -0.245924017964737
-2.44549926277022 -0.240032715931479
-2.44410651466614 -0.232906842033833
-2.44265751753833 -0.226450864931507
-2.44082535874402 -0.220649402634859
-2.43910814844966 -0.213267831025322
-2.43728133609721 -0.207827288166818
-2.4355030872583 -0.200934150460292
-2.43336373082554 -0.19394738325159
-2.43154115107289 -0.187851656805251
-2.42952487418708 -0.181034537337395
-2.42737315410753 -0.174815754973911
-2.42560838275748 -0.168807193135549
-2.42341155207474 -0.1615270534867
-2.42112071312267 -0.155427760202183
-2.41863294689549 -0.148512775611815
-2.41686617062973 -0.141775910002966
-2.41459237346108 -0.136097503623462
-2.41227513645233 -0.128664658715114
-2.41010035984227 -0.122846031009734
-2.4078240008369 -0.11606569456059
-2.40521293229435 -0.10902297257797
-2.4026555509388 -0.103075715770793
-2.40054181287329 -0.0961758902426823
-2.39766453607988 -0.0893529746627867
-2.39547204938116 -0.0835628816628314
-2.39249040558732 -0.0761251323519891
-2.39021148474522 -0.0700115717147592
-2.38746274532483 -0.0630660460724921
-2.38453178134443 -0.0563307409553455
-2.38186245886247 -0.0503638665381892
-2.3791721961499 -0.0435110786885521
-2.37621527964965 -0.0368656133080159
-2.3732045645782 -0.0303186818321492
-2.37036950239864 -0.0229712181126896
-2.36745892172782 -0.0171965071023773
-2.364432278715 -0.010314069910385
-2.36171606348258 -0.00348781041969736
-2.35883600208404 0.00242845948080747
-2.35528485084808 0.0100785471269386
-2.35218814717008 0.0163074726864908
-2.34922621838059 0.0228285445855664
-2.34589638756072 0.0297720638813584
-2.34301376432546 0.0356888911003286
-2.33960006119894 0.0424500557942662
-2.33616686583648 0.0496693362667011
-2.33247837787528 0.0555727878425034
-2.32923074859899 0.0631758378101611
-2.32608191711286 0.0690399427023115
-2.32237393691573 0.075864307310217
-2.31894853844764 0.0826036251203139
-2.31559409171839 0.088892295219349
-2.31140314960672 0.0961621802084353
-2.30790891569971 0.102630083925919
-2.30457229044332 0.108842624322591
-2.30061826253649 0.115994469260721
-2.29698947650938 0.121981964461094
-2.29287672610989 0.128636458400769
-2.28904232483965 0.135647078839786
-2.28507604467023 0.141838329671082
-2.28111678170576 0.149040890589557
-2.27738942065689 0.155094483759918
-2.273351297675 0.161816970552362
-2.26933010509233 0.16857523719028
-2.26523662416037 0.175056182159852
-2.26104924634328 0.182101467807413
-2.25695721340599 0.188523002628581
-2.252622919822 0.194677024586394
-2.24853857239488 0.201335085364246
-2.24458432171964 0.207746142598267
-2.24019266526988 0.214357500088725
-2.23535001417253 0.221544456090171
-2.23131055458018 0.227293976305851
-2.22720359615937 0.234446935880912
-2.22283488485591 0.240700271989245
-2.21842128571768 0.247129163414156
-2.21405079226694 0.254298842543177
-2.20908082902284 0.260246879596205
-2.20458848125141 0.267145701951078
-2.20027969465045 0.273777011442595
-2.19586275398606 0.279505465020286
-2.19108047312803 0.286582294892983
-2.18687605352751 0.292744788091469
-2.18144919227293 0.29947808686214
-2.17662781555881 0.306510888576077
-2.17206273390126 0.312407206475523
-2.16691945683359 0.319055458448386
-2.16232185098807 0.325270451046305
-2.15756507711307 0.331486669744848
-2.15209644678147 0.338379584523988
-2.14726872116764 0.344639162599134
-2.14250437316667 0.350883804539408
-2.13703919574544 0.357828995790596
-2.1322464447721 0.363525905143149
-2.12682994224863 0.370288853256175
-2.12155333828711 0.376575071153963
-2.1163639481584 0.382802770612892
-2.11129975387655 0.389868454116283
-2.10594117113987 0.395340318272537
-2.10057991518226 0.401784368759705
-2.09561251377488 0.408395837713856
-2.09033145444515 0.414287251210808
-2.08446039297952 0.421249273479649
-2.07921932057952 0.427271433888565
-2.07369466399261 0.433375408648192
-2.06790847729148 0.439840079918576
-2.06307752153569 0.445502546989972
-2.0573522619949 0.452273297561513
-2.05142740195806 0.458735182239571
-2.04611927626642 0.46462358621681
-2.04090181731796 0.47143903372927
-2.03515160771517 0.477216977186681
-2.02948560457164 0.48313012610378
-2.02459873394475 0.489850606549749
-2.01857986563857 0.495536480996689
-2.01201220735248 0.502299317646022
-2.00695592134921 0.508187275768489
-2.00138448339605 0.513958419940623
-1.99558325982718 0.520712339494511
-1.99001293571608 0.526092023176601
-1.9837973629032 0.532643636127576
-1.97785423585668 0.539178418060899
-1.97195232096615 0.544378756660847
-1.9659898130679 0.551106482246866
-1.96053109593058 0.556776974704162
-1.95465190341795 0.562499297778734
-1.94869128905119 0.569304936486204
-1.94207751770407 0.574615289751208
-1.93608627268083 0.58099513715117
-1.93006551084316 0.58702287074474
-1.92469668075959 0.592558157742348
-1.91827304225106 0.59883033121481
-1.91269325048249 0.604728655460731
-1.90585258950902 0.610566566385011
-1.9000667369605 0.617118736654452
-1.8936086807325 0.622019906702214
-1.88709437548079 0.628382142838672
-1.88037868758575 0.633689263656576
-1.87517281259465 0.639333004827537
-1.86810670998948 0.645803472209961
-1.86225146508101 0.651257502175325
-1.85612566793766 0.657548178620836
-1.84911648266144 0.663044453325872
-1.84280712434763 0.668309106476718
-1.83748206825678 0.674606916598585
-1.83161724430664 0.680575462971137
-1.82512889157478 0.686252531786324
-1.81898516157437 0.69276524390842
-1.81227147859503 0.69721866430114
-1.8024262286814 0.701999007705619
-1.79831436935555 0.708435144270579
-1.78995253428918 0.712914535703783
-1.78518373092 0.720098482185516
-1.77634216408105 0.724217288571654
-1.7680614167162 0.729236610134065
-1.76166651533266 0.734737343386823
-1.75356052978605 0.739187196941365
-1.74880186237956 0.745749844797954
-1.73930546779718 0.750195239804773
-1.73243083464106 0.75550392111438
-1.72575925489135 0.76119235922626
-1.71863924233077 0.766015170297797
-1.7097018850752 0.770194947324042
-1.70122532427729 0.774988777835382
-1.69175811235672 0.778326223733135
-1.68708821816192 0.785639579562517
-1.67721512219694 0.788888857679055
-1.66839171098347 0.793242183675402
-1.66242129480664 0.799010987109982
-1.65469279033206 0.803177834347831
-1.64608746939273 0.808115898877998
-1.64009566744846 0.814014000196533
-1.6297549805893 0.816927549669559
-1.62143658536303 0.821833847047202
-1.61496649964085 0.826383126215957
-1.60830616969589 0.831827012985253
-1.60203145186995 0.837249944580252
};
\addplot [line width=1pt,chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.79484958543244 -0.61598258723104
-2.79625575533328 -0.610009693774458
-2.79812489368378 -0.603348177622121
-2.80013237121736 -0.597442162381378
-2.80217170463368 -0.591012713638002
-2.8033249766962 -0.583678848489096
-2.80568821538177 -0.578034104144898
-2.80785051696083 -0.571589496339265
-2.8092304558813 -0.564872917122553
-2.81086206741382 -0.558649453283961
-2.81221137567781 -0.551824085502818
-2.81418582779449 -0.545202696279984
-2.81511599729363 -0.538632803283346
-2.8164896986986 -0.531526769923065
-2.81789809628354 -0.52567849287533
-2.81923409413498 -0.518456537274262
-2.8199528007202 -0.511962439588908
-2.82116037258284 -0.504995512917572
-2.82244446539458 -0.49754795480174
-2.82445578568324 -0.492220213200618
-2.82469125189342 -0.484948544792443
-2.82543262516444 -0.477751557058621
-2.82681362223485 -0.471800064631108
-2.82792423414671 -0.464182635847045
-2.82916332773947 -0.457685417178285
-2.82974291545217 -0.450415755116585
-2.83035519442915 -0.443662169953776
-2.83129511004626 -0.437481731100707
-2.83270328486279 -0.430443690593195
-2.83330264327194 -0.42352803722067
-2.83379746760435 -0.416721395339962
-2.83493726217801 -0.409101291427265
-2.83565713829739 -0.402588913696248
-2.83592769053226 -0.395432944601474
-2.83658446749929 -0.388259587170582
-2.83758408505048 -0.382318572330217
-2.83795198708086 -0.374193537887936
-2.83873496235258 -0.367616288287556
-2.83885687236537 -0.36049843977581
-2.8394577901534 -0.353200688863457
-2.83996753996933 -0.346633693922839
-2.84048664605851 -0.339528998126875
-2.84076633179822 -0.331932301589722
-2.84065483620863 -0.324805535982531
-2.84185249487699 -0.317511797763129
-2.84136886465723 -0.310545316946565
-2.84151639303726 -0.303215241563224
-2.84192829182876 -0.296002648912373
-2.84152508100528 -0.288976423556327
-2.84164481902606 -0.281225684195358
-2.84134001614804 -0.273617395434126
-2.84168864871088 -0.267349346118308
-2.84139832577955 -0.259591027226211
-2.84174300420311 -0.252998172708801
-2.84166369864887 -0.245135969654768
-2.84120836001728 -0.237357587297919
-2.84075614014343 -0.230636326606098
-2.84044649205247 -0.222970522579245
-2.84053649049042 -0.215831495965817
-2.83986434250305 -0.208743296796426
-2.83967242751717 -0.200738643142656
-2.83870611384339 -0.19369569823265
-2.83792430810582 -0.185916424166256
-2.83779192797773 -0.178539756959213
-2.836942790488 -0.171801999640819
-2.83651646744191 -0.163692347188181
-2.83490913766616 -0.156615071460711
-2.83488697220928 -0.149314199564953
-2.83389297956046 -0.141005027101728
-2.83260805136719 -0.133997304718731
-2.83144169166054 -0.126159623677171
-2.83028156946939 -0.118681301582053
-2.82974742651249 -0.111952015504332
-2.82846105032454 -0.103456475746303
-2.82677669837077 -0.0962071000767405
-2.82635538761392 -0.0883143559708069
-2.82461734847315 -0.0807577863631573
-2.82378079739864 -0.0738167192686127
-2.8228652192304 -0.0660688779636635
-2.82198923814718 -0.0587606494641628
-2.82020402779544 -0.0508025876340931
-2.81908149777361 -0.042866372687864
-2.81756578150678 -0.0356934611117442
-2.81626520383265 -0.0279302378171521
-2.81494207085693 -0.0202381283587355
-2.81394523791087 -0.0136274396504356
-2.81203605693854 -0.00492613791500831
-2.81065661924699 0.00244707391754933
-2.80920667535345 0.00995983829382436
-2.80801213544284 0.0179121040118547
-2.80615235336559 0.0245926804557064
-2.80397072662689 0.0326128275628134
-2.80264040936992 0.0404710179238969
-2.80021958505017 0.0480623642037827
-2.79858596860195 0.0563892593942046
-2.79644961954274 0.0635791134516703
-2.79410169618541 0.0713248369464512
-2.79222988461398 0.0786403105860012
-2.78941253252307 0.0869842597214621
-2.78728498281609 0.0948938348450485
-2.78493121178798 0.102680576978877
-2.78250376010801 0.109997388182744
-2.77954283377636 0.118792653811425
-2.7772232020072 0.125328773309065
-2.77399517635105 0.133795555434283
-2.77104505428732 0.141787502227045
-2.76878974689677 0.149207640274383
-2.76547055326852 0.157478023372421
-2.76316100176994 0.164158934207351
-2.76054258186984 0.172521497779554
-2.7573913556233 0.180071825420392
-2.75473874077215 0.187781323214927
-2.75137131778297 0.196468246133949
-2.74856838994666 0.203553101392547
-2.74557956187156 0.211267169198498
-2.74268062085021 0.219111538061641
-2.73977282478454 0.226568570591384
-2.73610148999097 0.234950974700952
-2.73273078116773 0.243020388760394
-2.72955215440667 0.250094432040765
-2.72630608450925 0.258316105504933
-2.72293019632045 0.265810924226625
-2.71905402597319 0.273537141575119
-2.71640497541661 0.28109192776368
-2.71267310330742 0.2885027028608
-2.70942781309944 0.296862702768063
-2.70544905789902 0.304639078778436
-2.70205351039798 0.311703201790125
-2.6990710312226 0.319456504816034
-2.69480980567733 0.327145270363659
-2.69100737167403 0.334864911354262
-2.68698027572848 0.343329352741927
-2.68350536698111 0.34988196886614
-2.67876418689486 0.358751915169174
-2.6752917842921 0.365581184179575
-2.67113280944738 0.373005780774635
-2.666492432067 0.381739852835824
-2.66228745554545 0.389033813982612
-2.65844999120956 0.396439127358772
-2.65344850623533 0.405057945961332
-2.64896596027398 0.41205552514826
-2.64482970780715 0.420267389807439
-2.63996377741087 0.427793864217961
-2.63488098196672 0.435272632167851
-2.630136293278 0.444008933502901
-2.62612568219484 0.45062943101619
-2.6214074472549 0.458661616202148
-2.61636820303505 0.46649829407047
-2.61160207288679 0.473617591610226
-2.6067544095002 0.482181458612104
-2.60207760948466 0.488920776422201
-2.59737106988628 0.496108958524271
-2.59220339967763 0.503962690337632
-2.5876924507439 0.510918916494433
-2.58283531969985 0.518798730811971
-2.57712520841099 0.526422513026539
-2.57225047866248 0.533680359936774
-2.56689289838365 0.541708198038703
-2.56193930861774 0.54834898194413
-2.55671951060097 0.555838561872248
-2.55198902339844 0.563443172331608
-2.54652896965066 0.570154401291053
-2.54109085859134 0.578216681674138
-2.53545236734654 0.585833218748657
-2.52971229370643 0.592832246963595
-2.52408505226637 0.600860530920296
-2.51953879453954 0.606800096732651
-2.51365202790094 0.614912201386537
-2.50733097424557 0.622708417934276
-2.50187782631852 0.629489980484045
-2.49672374498292 0.636892172876799
-2.4907640216898 0.643560934169186
-2.48528458709029 0.650656044087547
-2.47930793339795 0.658624472041071
-2.47315284220859 0.665546701771488
-2.46726317958066 0.672620299197087
-2.46133041126524 0.679931425752607
-2.45502996368786 0.687305752222096
-2.448438023645 0.694725555878354
-2.44294232695149 0.701323649189338
-2.43634381524051 0.7086646480146
-2.43052510435141 0.716203383431359
-2.42446379866298 0.722652895639487
-2.41812291861905 0.730246805584313
-2.41143296047545 0.736975534343569
-2.405689990846 0.743632926339263
-2.39923984289659 0.751253364643039
-2.39230717856946 0.757883559497625
-2.38598155816167 0.765622595170822
-2.37915938696628 0.772467914953024
-2.373274959396 0.778918987652855
-2.36659814458864 0.786171484305823
-2.35980660404973 0.793034749742608
-2.35325487370501 0.799434772071015
-2.34652548555271 0.807004717321832
-2.34034210277519 0.81307926566649
-2.33318633588469 0.820305233960508
-2.32675389802393 0.82711889805388
-2.32049232353423 0.832799645170938
-2.31257780743667 0.840700303199079
-2.30591825718114 0.847057523469349
-2.29870702095636 0.85418573810455
-2.29134886896468 0.86124774330607
-2.28397044504762 0.867797572837957
-2.27592293620884 0.875764217372392
-2.26829267260341 0.883113687438327
-2.25970650974741 0.890548984547922
-2.25172282405831 0.898214454183696
-2.24359355921278 0.905284819162196
-2.23525310991384 0.912839159495984
-2.22721852164289 0.920788973012767
-2.21878874221124 0.927324981046714
-2.20959297359918 0.935689216574312
-2.2019180449274 0.942677990129489
-2.19373854580524 0.949767526863196
-2.185747731527 0.957133382092011
-2.17802713533101 0.963705002775892
-2.16967911190611 0.971415113620738
-2.1608715172498 0.978445463133428
-2.15297526816193 0.985216659559742
-2.14499381015694 0.992720116717646
-2.13694841761806 0.999153633885819
-2.12918928248701 1.00598780729871
-2.12074992401369 1.01291795095134
-2.11260228077428 1.01989507655059
-2.10440128450048 1.02691935129201
-2.096148940108 1.03360767446253
-2.08850764946624 1.04008923248241
-2.08025419123171 1.04726192113114
-2.07234223697088 1.05344648414086
-2.06354021152484 1.06061828108005
-2.05523239779809 1.06754731009574
-2.04694363077045 1.07356846733142
-2.03852721744344 1.08094284953275
-2.03048349566764 1.08727454461731
-2.02174417952924 1.09355663835846
-2.01462127097933 1.10158854488518
-2.0057242348061 1.10742049250188
-1.99765433774204 1.11450272836369
-1.98959513356169 1.12056796948998
-1.98075902454881 1.12550976805386
-1.96924468231754 1.12780240902467
};
\addplot [line width=1pt,chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.99559065573842 -0.553891068227016
-2.99297602290131 -0.544071116867988
-2.99067944766266 -0.534888960760678
-2.98874069418379 -0.526035176693138
-2.98607805475416 -0.515890197205133
-2.98299221103618 -0.506366516342272
-2.98069853178687 -0.496360197688439
-2.97809776628332 -0.487536954672799
-2.97534924963134 -0.478231296793573
-2.97234622007006 -0.468224086430196
-2.9700370027241 -0.459895296356992
-2.96677584026685 -0.449061025391073
-2.96326790610258 -0.439481835609065
-2.96058326829238 -0.430650344280138
-2.9572261483422 -0.420603229914644
-2.95394788840942 -0.411698618403066
-2.95075595123582 -0.402137931594107
-2.94768102316996 -0.391624007282057
-2.94368288711781 -0.382975539337142
-2.94053812115518 -0.372773044583515
-2.9370299642225 -0.363493246281081
-2.93330867361282 -0.35422414849318
-2.92964496863733 -0.344008501023772
-2.92618693459707 -0.335117711010134
-2.92158643276221 -0.324841204364312
-2.91805009562557 -0.314785618758145
-2.91419893103242 -0.306322403471104
-2.9100959267509 -0.296035196310748
-2.90599420338774 -0.286555209215568
-2.90185594600521 -0.277123151508407
-2.89735607979992 -0.266753907069955
-2.89349917892019 -0.257126787899929
-2.88912935377468 -0.247395561640581
-2.88440298778775 -0.238080763738524
-2.88036091066657 -0.227930656920638
-2.87590119846732 -0.218557674970801
-2.87090277655874 -0.208922753342261
-2.86613831717356 -0.198404593409874
-2.86132490443012 -0.18913973124231
-2.8563358387948 -0.179964262956584
-2.85183519290007 -0.16944075276693
-2.84700924943352 -0.160622860008557
-2.84192929428661 -0.150831889209726
-2.83627665724772 -0.13987300183496
-2.83163098911758 -0.131407334346672
-2.82632542526267 -0.121359774126406
-2.82114037911797 -0.111289252385368
-2.81618561981791 -0.102444162485886
-2.81061178710433 -0.0917877875740988
-2.80518030340523 -0.0821611142588458
-2.79951758609576 -0.0726374333959848
-2.79423307385566 -0.0624717216610694
-2.78883116266309 -0.0533292466284908
-2.78294283664562 -0.043730439236504
-2.77757049795957 -0.0335905870783797
-2.77131905943256 -0.0235815932959136
-2.76545830100592 -0.013588650285249
-2.75939610424385 -0.00440894637918664
-2.75357911980993 0.00533911089781419
-2.74756587640613 0.0146205811556449
-2.74119447708992 0.0243087824294698
-2.73470885327109 0.034719268434356
-2.72882509400604 0.0441319314589242
-2.72282193087282 0.0536625230707552
-2.71669696911102 0.0639372462974882
-2.71031398583745 0.0725008903719802
-2.70395088464455 0.0829491625688154
-2.69729734913611 0.0928072345108715
-2.69091275079156 0.102121140703384
-2.68443653893809 0.112669618760285
-2.67824285312157 0.121454629729204
-2.67138826912242 0.131308577514616
-2.66469424545532 0.14115528015998
-2.65795761732967 0.150225972574225
-2.65099955740372 0.160892379218388
-2.64436440028917 0.170383512682874
-2.63753576880987 0.179146007985794
-2.63059619866202 0.18953319807883
-2.62396393753681 0.198875304585688
-2.61647490910381 0.208336342853046
-2.60970007619571 0.218790857016693
-2.60234459742496 0.227694799746112
-2.59513258151074 0.238094585236464
-2.58827164861188 0.247238509297053
-2.58137685491459 0.256748703053053
-2.57452115707338 0.267002694032876
-2.56764028640176 0.276204690677551
-2.55973412411961 0.286671131456356
-2.55265432125718 0.29590690160003
-2.54544442164286 0.305081812567291
-2.53824866782263 0.31520004076896
-2.53100635540454 0.324280764915581
-2.52326448482533 0.334413037542577
-2.51511828958058 0.34442047083334
-2.50784189359565 0.3533960847174
-2.49959155411887 0.363112151914491
-2.49212491391115 0.372490929976368
-2.48423590479662 0.381716779851359
-2.47578574205539 0.391722875577805
-2.46756269170893 0.400925652468332
-2.45857487740832 0.410368968008493
-2.4505018615865 0.41994447948863
-2.44159446668218 0.428509015272666
-2.43316101157175 0.438339667146228
-2.42464368415467 0.447522380572003
-2.41501897496769 0.456790363722973
-2.4056154748126 0.466329203648091
-2.39700781480496 0.474795428454844
-2.38762391827001 0.48461203590308
-2.37786933509956 0.492816766885902
-2.36950193082292 0.501854577510693
-2.35951232697912 0.511592714519011
-2.35014213070143 0.520193921858066
-2.34051162953578 0.529551298890874
-2.33126273065775 0.538336644250872
-2.3218972125167 0.546595992443297
-2.31304762601497 0.555902542032067
-2.30290809903072 0.564549895340051
-2.29299323398872 0.573111533068068
-2.28343502117236 0.582618828768048
-2.27408442851482 0.590291655007564
-2.26438965866266 0.599170184014965
-2.25525626520561 0.607930115652945
-2.24529250249746 0.616070755012255
-2.23549626163419 0.625577939248542
-2.22559376023899 0.63362684398846
-2.21617254999525 0.642217462276674
-2.2064304418558 0.65081510277755
-2.19713498437992 0.658903131273734
-2.18737360677294 0.667919763796842
-2.17669252978213 0.676330368220756
-2.16719836288386 0.68489445815002
-2.15717289332592 0.69345330928571
-2.14756645114862 0.701599521829674
-2.1375847555834 0.709703935488738
-2.1280237581619 0.718490729876746
-2.11803716169164 0.72631258307389
-2.1074527661911 0.735627158048561
-2.09737795343017 0.743299092578533
-2.08789280865254 0.751524890199345
-2.07798796818903 0.760000589420009
-2.06820888049339 0.76761066160033
-2.05792455404215 0.776599316736479
-2.04785096650748 0.785089060382469
-2.03829720905933 0.79291080211592
-2.02790105286588 0.801598170889714
-2.01825829943763 0.809199994756748
-2.00922838190739 0.817819482141465
-1.99909186229669 0.826000136966586
-1.98851660030099 0.833857435618125
-1.97827393154255 0.842202053535744
-1.9675588823691 0.849798415681818
-1.95742548151615 0.85701468663454
-1.94667044541296 0.864988241917946
-1.93673397183512 0.872646577877364
-1.92597047053233 0.880895002627868
-1.91496738180376 0.888493816975189
-1.90552411748735 0.89600568964192
-1.89453417209501 0.904044562649462
-1.88414581279594 0.910843402071655
-1.8741202318538 0.918529826881726
-1.86277664160938 0.926020521446774
-1.85151770336105 0.93273509431701
-1.84034174634573 0.940104181992924
-1.82933464778577 0.94703254222646
-1.81830181947436 0.953395502876923
-1.80753753848213 0.960626654232669
-1.79616877540729 0.967172136680526
-1.78501710014875 0.974036349558702
-1.7731141384249 0.981111507476004
-1.76260849155757 0.987512142854722
-1.75142295550058 0.994263052888898
-1.74122840471888 1.00036574581605
-1.7302830130087 1.00660353273921
-1.71876131941987 1.01383830666498
-1.70765430922768 1.02053532400355
-1.6974001678961 1.02697474874746
-1.68608353262938 1.03301608091158
-1.67493063214457 1.0391805247247
-1.66374253425087 1.04543296912349
-1.65299373566318 1.05289289970925
-1.64133515088595 1.05802251459595
-1.63047808685063 1.06453957380207
-1.62018150813679 1.06984401949134
-1.60789293429392 1.07650330636982
-1.5976712057661 1.08350963545665
-1.58711086925392 1.08896996312068
-1.57450975133075 1.09574940786028
-1.56234236350333 1.10085622842174
-1.5513255745175 1.10716997785172
-1.54062110684356 1.11314844449295
-1.53011022491857 1.11766099637484
-1.51744539522992 1.12466437167381
-1.50536421877747 1.13010714380618
-1.4937566479663 1.13495063139278
-1.48147720762827 1.14058662583707
-1.471080605898 1.14498531755649
-1.45924781622355 1.15067771262948
-1.44712230885735 1.15633627847162
-1.43496739606094 1.1604383653038
-1.42157144044817 1.16549107024228
};
\addplot [line width=1pt,chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.98458562892468 -0.100988223727071
-1.98265600895066 -0.0969819956709285
-1.98082674614568 -0.0919090600721536
-1.98030290622778 -0.0882345479665723
-1.97876558142511 -0.0836520526172834
-1.97712043671163 -0.0790180610417985
-1.97608512052261 -0.075053297479476
-1.97411930068184 -0.0703464086487265
-1.97257785466357 -0.0662969326796746
-1.97098962727904 -0.0619230973638034
-1.96941621399383 -0.0577028590169758
-1.96774589644994 -0.0534025897385276
-1.9662921098013 -0.0484917223494692
-1.96500606776597 -0.044339031000639
-1.96316622346149 -0.0404299992848489
-1.96142595663661 -0.0353762354412812
-1.96010137566622 -0.0318555432321296
-1.95780106905669 -0.0268421292454514
-1.95623188837128 -0.0224446636266505
-1.9543175280334 -0.0186820952035479
-1.95262237181171 -0.0138900481112968
-1.95130135513589 -0.00963971456734164
-1.94944725365311 -0.00564307238880248
-1.94735122567625 -0.000567684588780118
-1.94544198901181 0.00333432491434684
-1.94332223619921 0.00795482938297088
-1.94164712913448 0.0119753247918259
-1.93936987905547 0.0162453874094536
-1.93790762720722 0.0204923770426168
-1.93532206564771 0.0251175629863495
-1.93380323062314 0.0290652726036331
-1.93136581005678 0.0341116798434586
-1.92879082999678 0.0379965239378535
-1.92720817182252 0.0425210581667486
-1.92526306944395 0.0468547665531164
-1.92283043839843 0.0508371413789432
-1.92068684936587 0.0554906391007145
-1.91796094370758 0.0599139642963065
-1.91631557622569 0.064243771453417
-1.91400557919029 0.068691061343018
-1.91172621281138 0.0725397912008599
-1.90884893601797 0.0772356451259959
-1.90692555355945 0.0816312158620147
-1.90409049137989 0.0856235109565243
-1.90199780492919 0.0903748738008067
-1.8993486429884 0.0941956262716893
-1.89700244608626 0.0987045555835552
-1.8950368490139 0.103127100533296
-1.89282386762139 0.106968473787395
-1.88997009289532 0.111998050009568
-1.88708724689165 0.116331646932243
-1.88487515657278 0.120023547373942
-1.88235843045219 0.12510239054845
-1.87998360780926 0.128524660316625
-1.87744326823714 0.133305672503262
-1.87439523945688 0.137540178202802
-1.87207388123254 0.141555992136549
-1.86942650143904 0.14629531690198
-1.86658976849639 0.150196323231869
-1.86352614592739 0.154266197056752
-1.86158393953816 0.158837546036735
-1.8584591670404 0.16279004859282
-1.85554624730127 0.167728670441452
-1.85329851403668 0.171684071053557
-1.85029381371232 0.175535364576339
-1.84724054987442 0.180263208581385
-1.84469263617632 0.183887562025087
-1.84184821772351 0.188587428643173
-1.83855759414394 0.193166691545363
-1.83587824708349 0.196846330980825
-1.83306724389229 0.201051298801703
-1.82979956545903 0.205278336433807
-1.82703411840783 0.20906564979677
-1.82401371291051 0.214258185938204
-1.82071273059983 0.217802954305058
-1.81767227594555 0.222270864977876
-1.81463304651752 0.226376184257153
-1.81166543713355 0.230165058111819
-1.80831399777784 0.234830370985055
-1.80552839018547 0.238756456645884
-1.8022171605279 0.242891313803824
-1.79864562598235 0.247776098688705
-1.79590379238269 0.250989931350849
-1.79257819416263 0.255526057803823
-1.78916894640433 0.259618893149477
-1.78605297325879 0.263029682157267
-1.78235334687706 0.268110977533021
-1.77926221240932 0.271956140552685
-1.77593260435787 0.275882560604593
-1.7725945311068 0.280131333656846
-1.76915197947109 0.283826800936723
-1.76620018664429 0.28801137090177
-1.76249632766275 0.292238742924954
-1.75906859012635 0.295857857575081
-1.75583777986507 0.300647006611313
-1.75231592267512 0.303829963830477
-1.74866987209618 0.308430070443271
-1.74519145474633 0.312157750730444
-1.74215968806007 0.315934809433645
-1.73825723104034 0.320429471392799
-1.73459324760433 0.324259921204978
-1.73083748358308 0.327838351607137
-1.72769600345451 0.332256772400234
-1.72394992985914 0.33574123890914
-1.71980855371886 0.339946986975869
-1.71633759911078 0.344215043247021
-1.71214353824136 0.347449162301303
-1.70872248375729 0.352007358565503
-1.70504825297438 0.355320839769247
-1.70128168468522 0.3596467456971
-1.69800275644721 0.363544965434663
-1.69425712838865 0.367126405356535
-1.69012544267425 0.371353777379719
-1.68635241410117 0.37502539142928
-1.68231340004564 0.378513536240057
-1.67876380818856 0.382711035993499
-1.67508902048462 0.386325357704825
-1.67093082532934 0.390132288677768
-1.66674211090178 0.394235267219491
-1.6631098719643 0.397549082814314
-1.65909268921303 0.401900068073107
-1.65534438793354 0.405202960226009
-1.6511933213674 0.408742489799289
-1.64740091194259 0.413006644841184
-1.64329083476403 0.416397704775301
-1.63953874642156 0.420153473913126
-1.63572138693474 0.424168730528407
-1.63144868881632 0.427188504900925
-1.6276313293295 0.431428360857732
-1.62364087878752 0.434697925366408
-1.61909796258685 0.438537403737725
-1.61485511543547 0.442515877334295
-1.61125762837007 0.445551702478614
-1.60692322340187 0.449286739369529
-1.6030074002775 0.45293360847923
-1.59887816501561 0.456005547860102
-1.59418777612701 0.460149210649794
-1.59028353696 0.463444746198954
-1.58637707010887 0.467026520511906
-1.58179160514174 0.470616320210757
-1.57799741356964 0.473621938694255
-1.57342776515968 0.477643771667427
-1.56972891846739 0.481049990663801
-1.56472041628822 0.484317994680774
-1.55996186026593 0.488065181114234
-1.55624541486919 0.491157183959857
-1.55242783261395 0.494875278369427
-1.54811236296067 0.498410460858677
-1.54374097843629 0.50119950538655
-1.5392537543383 0.505269936529898
-1.53468611084404 0.50826151058807
-1.53086362768377 0.511687012803344
-1.52642563540457 0.515255300009434
-1.52235543377153 0.518124041077849
-1.51771138071237 0.521596580971596
-1.51354895295728 0.525271093077177
-1.50924573556659 0.528153321252452
-1.50470259659751 0.532129119720388
-1.50047645707694 0.534741717222139
-1.49615029453994 0.537848321811554
-1.49176465283726 0.541518152442027
-1.48755299326339 0.544331830446067
-1.48258748538751 0.547828000642744
-1.47868124130479 0.551102023699143
-1.47409800402177 0.553562138868781
-1.46960766116604 0.557385789395683
-1.4655829042888 0.559959374604861
-1.46097850400676 0.563237856208982
-1.45639838548149 0.566753532551946
-1.4517848516946 0.56902003528673
-1.44751616340758 0.572726091617449
-1.44316638741904 0.575449929884879
-1.4387462166127 0.578230057317306
-1.43432092213291 0.581772150555526
-1.42935808747795 0.584262583849678
-1.42534179580032 0.587617641010935
-1.42095058488737 0.590324313869632
-1.41618244982342 0.592981942703382
-1.41153550077492 0.596213275165336
-1.40726837186677 0.598864439104888
-1.40273102487637 0.602103574025357
-1.3983186509644 0.6052482991978
-1.39332952963698 0.607419611938707
-1.38901116399435 0.610773554463033
-1.38473334220249 0.613041506225827
-1.38022428680025 0.616029067591048
-1.37541672172759 0.619056087103615
-1.37108075738052 0.621508288351045
-1.36672340726601 0.624616676359549
-1.36190670868851 0.627213557480578
-1.35787861028511 0.629554072107557
-1.35377477062205 0.632244694194454
-1.34876916443223 0.63522735115718
-1.34448109529346 0.637312056608575
-1.339722984808 0.640604025319558
-1.33530682383305 0.64260647056547
-1.33106397668167 0.645441549598579
-1.32615661136099 0.647710950389383
-1.32229670310772 0.650116559813112
-1.31749270232963 0.653157400823619
-1.31317322284495 0.655202090809203
-1.30869045411519 0.657968954062156
-1.3041306075153 0.66056639250165
-1.30018693833957 0.662631034488293
-1.29555669692188 0.665600092880466
-1.29058829305666 0.667613350104607
-1.28625834345667 0.669940043233646
-1.28180743060964 0.672785265462823
-1.27694194575019 0.674763634551034
-1.27308827501241 0.676716032598761
-1.26830655107541 0.679482338533248
-1.2635103471917 0.681250821487418
-1.25904718208208 0.684267474876529
-1.25469473287261 0.686354409601786
-1.24957818801422 0.688452044841576
-1.24560266295576 0.690736493230944
-1.24137585512996 0.692936786532047
-1.23644376251569 0.695317316624837
-1.23158919330836 0.697409044288895
-1.22699637698367 0.698595686765265
-1.22248331175004 0.701878403989722
-1.21833179964708 0.703619466875398
-1.21402011705678 0.705585797884758
-1.20885322653756 0.707474884554824
-1.20434884927195 0.70997858202845
-1.19936774760731 0.711624566383941
-1.19519484973691 0.713974109570059
-1.19053631673106 0.71538479406949
-1.18616983311171 0.718021244801556
-1.18209116627906 0.720140615461494
-1.17700714560865 0.721811679147925
-1.17209064678313 0.723585623823055
-1.16795205524799 0.725427672814647
-1.16357131445035 0.727676229894848
-1.15861115301632 0.729482053186194
-1.15387932920333 0.73079364646249
-1.14959682927483 0.733204829070873
-1.14475763108785 0.734930287039519
-1.13959118610545 0.736321131001584
-1.13525121192699 0.738068212926685
-1.1315463504876 0.740159494735971
-1.12627275389963 0.741154308196576
-1.12187419162913 0.743787415017851
-1.11738228939452 0.745157749660392
-1.11282155172099 0.747453232955373
-1.10791886453694 0.748298573603578
-1.10360963239915 0.750392530541498
-1.09880852761041 0.751836542685155
-1.09432531334382 0.752732376386319
-1.09017201909357 0.754570412684961
-1.08557452463226 0.756833905900032
-1.08127910413595 0.758758103633413
-1.07691373435865 0.761549711826227
-1.0726506152819 0.76228626391
-1.06853920149287 0.766999840562334
-1.06371047342119 0.767672523949981
-1.0596059654529 0.769077523801065
-1.05678994997245 0.775386814683317
-1.05231119107408 0.777991944117633
-1.04816480264456 0.778613688597549
-1.04379297258336 0.780897356741066
-1.03885397414835 0.779195306147963
-1.03692524524797 0.792782173014123
-1.03434692366181 0.800680824695789
-1.03243245193972 0.809250599273399
-1.03112079153715 0.819237746172025
-1.0332725116167 0.829879742267407
-1.03301343195499 0.84068469828205
-1.0346799624359 0.851804762156988
-1.03323775974463 0.858975778850326
-1.03108626243348 0.866223371100799
-1.03104972841412 0.876406248244447
-1.03341775662052 0.888071146651087
-1.03174654800298 0.89820442245132
-1.0309871304907 0.907442533332549
-1.03138967300894 0.920143598229921
-1.03309362858286 0.932111677881698
-1.0328254154163 0.943107515470715
-1.03188689210176 0.954224235434861
-1.03365077237818 0.96790690534521
-1.03260064208985 0.978841716562274
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.20722572508222 -0.937397509134227
-2.20724098471835 -0.937473081518125
-2.20732953516163 -0.936740319199916
-2.20850775728615 -0.935996633439786
-2.21012338518521 -0.932626640143658
-2.21295599691225 -0.927863573611604
-2.21607241559461 -0.923114105650104
-2.21875744324952 -0.918439318362957
-2.22060385922213 -0.915150916490153
-2.2232258434168 -0.911242999411293
-2.22517261655845 -0.906571556034939
-2.22722598438465 -0.903545093840837
-2.22963745243115 -0.898602124908176
-2.23161563591872 -0.894994045163662
-2.23383730527925 -0.891011001555676
-2.2360531826611 -0.88643296475411
-2.23818451943106 -0.882782082951459
-2.24036441971458 -0.87877273391191
-2.24202716313251 -0.874041991850845
-2.24452940930639 -0.870925466992747
-2.2457280147405 -0.865987402462581
-2.24822391201468 -0.862038020889901
-2.25018939770283 -0.857775872194481
-2.25202968754414 -0.853454424814351
-2.25364041453815 -0.849895834949557
-2.2554029582041 -0.84499120952731
-2.25716806370678 -0.841126986216132
-2.2587437046761 -0.836981205616272
-2.26090823393927 -0.831852092316192
-2.26241437116443 -0.828140574264514
-2.26430467251395 -0.823262031346444
-2.26561243446933 -0.819182683107651
-2.26743935820599 -0.815404732694905
-2.26891564446411 -0.810497655071411
-2.27059064014463 -0.806399358004796
-2.27233981770594 -0.802037783695162
-2.27395733913648 -0.797231246322813
-2.27546548127734 -0.793426767551118
-2.27696036869776 -0.788771374946564
-2.27822346558678 -0.784127128711317
-2.27997854651097 -0.77996797246829
-2.2807409713968 -0.77492869890482
-2.28211199958084 -0.770650053582827
-2.28343279348825 -0.765925776415959
-2.28460388702362 -0.760910356082806
-2.28540796960227 -0.757123488574615
-2.28609387353901 -0.751345879508283
-2.28681542042147 -0.746437687247858
-2.28800556065596 -0.742323562336828
-2.28858108284517 -0.73707050141006
-2.28934061174166 -0.732604151228945
-2.28967387328416 -0.727975509910727
-2.28983927882915 -0.721783255906194
-2.29005658941385 -0.717735563356231
-2.29032023582799 -0.711929196657088
-2.29059290436276 -0.707411127322391
-2.291107165239 -0.702426916823295
-2.29102061971142 -0.697387197405054
-2.29156996661236 -0.692681423211235
-2.29141391734062 -0.6869022536532
-2.2915769838173 -0.681499162595567
-2.2911216451857 -0.677012303094928
-2.29107675735093 -0.67152249328409
-2.29113968942697 -0.666767675065322
-2.29088183499152 -0.661666427688509
-2.29043629816999 -0.655669458074225
-2.28997461063869 -0.650801169815917
-2.28962686914949 -0.64527502284114
-2.28908420530087 -0.639910498221307
-2.28913165497236 -0.634923166738806
-2.28853953653656 -0.629542145492399
-2.28779448758677 -0.623960043743703
-2.28725416280646 -0.618631187505651
-2.28645141683828 -0.612966156769315
-2.28569634331 -0.608155606704015
-2.28525581877772 -0.601938161904849
-2.284338347078 -0.596939461125655
-2.28359998118052 -0.591421562464164
-2.28270066510628 -0.585358606343586
-2.2817345185088 -0.58034563821168
-2.28110341560111 -0.574846242523238
-2.27980144562441 -0.568895864732656
-2.27922046560915 -0.564269006833527
-2.27811430906551 -0.557908442652465
-2.27670073211502 -0.552317423808324
-2.27534485218291 -0.546857709194613
-2.27440243042118 -0.541031947812877
-2.27340810361975 -0.535853790487849
-2.27189093935825 -0.52983408228018
-2.27064354764219 -0.524157905174537
-2.26938546304241 -0.518496218348993
-2.26776259517001 -0.512343199564418
-2.26646541471414 -0.507385963279044
-2.26499046506648 -0.501149792579443
-2.26329887313936 -0.495309540917608
-2.2620514814233 -0.490246191196437
-2.26038506232659 -0.483887410434464
-2.25834004831579 -0.477731939448642
-2.25698828959929 -0.472456139928488
-2.25507437479823 -0.466244937096134
-2.25315466801848 -0.461112925740034
-2.2514803406432 -0.455367641144691
-2.24929375730736 -0.449101152320576
-2.24750058298493 -0.443185328274843
-2.24546370002113 -0.437038105602308
-2.24353118405777 -0.431520875722976
-2.24140252050873 -0.425691324575676
-2.23956100544116 -0.419791551301744
-2.23737820916831 -0.41408260387034
-2.23484098835393 -0.407862038087768
-2.23267456555927 -0.401302176823506
-2.23071364662354 -0.396677102343466
-2.22827433252569 -0.389464509692615
-2.22642279287964 -0.384474503081481
-2.22395986533026 -0.378103015458498
-2.22102400044482 -0.371836972489155
-2.21862456189251 -0.366236590694797
-2.21642060262063 -0.359946248640366
-2.21389084454801 -0.353946826824835
-2.21154843470885 -0.348154281623632
-2.20883556100259 -0.341734641685245
-2.20614830566357 -0.336086999285027
-2.20356853608274 -0.32972041606454
-2.20092093352083 -0.323792108085184
-2.19808297535192 -0.318019626348733
-2.19550487653417 -0.311383300991028
-2.19271559326302 -0.305624194897745
-2.18983709124336 -0.299407864735509
-2.18684386349215 -0.292759501298953
-2.18398685862413 -0.287157559012892
-2.18111047290437 -0.28091336292739
-2.17803047685717 -0.27446340486449
-2.17527282670034 -0.269294610489679
-2.17215997231256 -0.261915268154003
-2.16879951083621 -0.256473387731182
-2.16576451400799 -0.249809642304984
-2.1626205834269 -0.243652833754844
-2.15931013345877 -0.237674367113609
-2.15621253870713 -0.2311811611378
-2.15301570062848 -0.225043524342868
-2.14959620552328 -0.218904995838392
-2.14621970472136 -0.211762402386785
-2.14306430156712 -0.206264344262661
-2.13962475730495 -0.199790755896831
-2.13621573231506 -0.192768320306349
-2.13285961482273 -0.18710574177126
-2.12934767082706 -0.179773660041443
-2.12546838172205 -0.17331121804492
-2.12232500806199 -0.16684565506499
-2.11850386151219 -0.159532299235609
-2.11521680222718 -0.153310841743492
-2.11171321204692 -0.146802922560198
-2.10806727285218 -0.139178805954551
-2.10420368892013 -0.132588849493161
-2.10050417392261 -0.12508422196648
-2.09720185500147 -0.119055373735979
-2.0934663629056 -0.11211631298791
-2.0900571151473 -0.104280192438053
-2.08618049926322 -0.097404665995031
-2.08228015854339 -0.0896307421859047
-2.0787345765177 -0.0824321939603799
-2.07537689964648 -0.0750452720935753
-2.07164385800314 -0.0665535221011102
-2.06820152913584 -0.0597105430564629
-2.06476844515758 -0.051114463047289
-2.06083713962866 -0.0422426218614722
-2.05763139081358 -0.0346813707787139
-2.0543799744743 -0.0261960856804466
-2.05097462516319 -0.0180556692485225
-2.0473876082131 -0.0103941008420057
-2.04432242626522 -0.000995593706456708
-2.04079655924388 0.00687719839841832
-2.03747162932905 0.0162139546480092
-2.0341421326618 0.024153067650258
-2.03088113728086 0.0320751267074677
-2.02789615196085 0.0414632677195616
-2.02447665685565 0.0487988048238633
-2.02082993797147 0.056936880518233
-2.01715381365708 0.0655927050668898
-2.01392823845345 0.0729523183288935
-2.01069085652404 0.0815497359023842
-2.00708635225371 0.089182100821318
-2.00363845417614 0.0963047422718655
-1.99957738604794 0.104140082575871
-1.99559027703212 0.111291704586615
-1.99169873566452 0.118784628425525
-1.9878689011467 0.126375528850638
-1.98368375101371 0.132612479796091
-1.97976091068439 0.140156231079038
-1.97564481875874 0.146970786881954
-1.97183492201368 0.154711160119468
-1.96806300728266 0.162838981154075
-1.96360964398311 0.168697624325266
-1.96056751856574 0.177547395699856
-1.95646501551315 0.184357715882435
-1.95227897430652 0.190763534322881
-1.94840191288561 0.199428944749142
-1.94378849048293 0.206089123337162
-1.9384825924754 0.211237519856142
-1.93575089483843 0.220718844515639
-1.93130098444925 0.226672231825934
-1.92698640586961 0.234207066013436
-1.92286830902826 0.241532905776441
-1.9195448271081 0.250034464573896
-1.91289674942573 0.254845460493968
-1.91035596431678 0.263285491332851
-1.90454137464327 0.268803501458034
-1.90000291381081 0.275834519752882
-1.89489071293644 0.281412497344935
-1.89032941834188 0.289516242221841
-1.88546905715587 0.296011900398897
-1.88032901023015 0.30164260031777
-1.87583922429544 0.309362352772066
-1.87177759924622 0.315743314808959
-1.86667765063444 0.322602679016487
-1.8620566541058 0.330368577439713
-1.85527313322968 0.334437113700279
-1.85053039376455 0.341859258094092
-1.84445327151896 0.346696336518341
-1.83915205164805 0.352654739694825
-1.83352815173416 0.359136576373942
-1.82671945802762 0.363475969408656
-1.82150088523711 0.370749198308534
-1.8152887653346 0.375892690425019
-1.8101243252679 0.381746094802635
-1.80398950600392 0.387704609442812
-1.79962513868447 0.394114440576208
-1.79363924010309 0.400491166992765
-1.78884504113508 0.407832723136492
-1.78441183837671 0.414069897009331
-1.77855815284711 0.420240749984796
-1.7739524159546 0.426865371654729
-1.7694793376507 0.433491999671138
-1.76330765021474 0.439861258020259
-1.75849663223172 0.446300849959704
-1.75225232229385 0.451885961228112
-1.74731956137435 0.458368801080467
-1.74163105862133 0.463668676758322
-1.73563346469838 0.47005019611368
-1.73104098252631 0.47660013710926
-1.72506544267603 0.482491996460983
-1.719144815239 0.488739982312049
-1.71349496280525 0.493977215394402
-1.70808904178128 0.500641406675373
-1.70251626721766 0.506384350533162
-1.69748949802881 0.512352785442021
-1.69149368625315 0.518852456312028
-1.68648429300034 0.524899027269726
-1.68126416083095 0.53157057515444
-1.67536057517734 0.537076324273386
-1.66947882082799 0.542408747349616
-1.66417604157821 0.548686382543038
-1.65785966605946 0.554508465622903
-1.65174890578384 0.559878563427389
-1.64522513287467 0.565758384700262
-1.63942223854273 0.570468951832882
-1.63332373052971 0.576470157067503
-1.6276934817161 0.582283991834081
-1.62145151084655 0.587284141641284
-1.61472435037835 0.593256143388321
-1.60891388192045 0.598620110689689
-1.60267101997725 0.603749112526076
-1.59615571226769 0.609225658157439
-1.59044838558396 0.614125156249805
-1.58408478316213 0.619880472577524
-1.57778244205326 0.625503481501575
-1.57087127487777 0.63021349131573
-1.56571129017929 0.636512304610834
-1.55953860028548 0.641525384206433
-1.55351850675305 0.646843428466258
-1.54745029524389 0.652608999453739
-1.54036046780297 0.656592600380189
-1.53415592202642 0.663047908700357
-1.52750160682855 0.667458304107553
-1.52088538502891 0.672124954545106
-1.5151762761979 0.678045348602254
-1.50875675890497 0.682633417136196
-1.50213407682142 0.68790631860033
-1.49557131944037 0.693279202997143
-1.48891321717951 0.69746087490617
-1.48279087294653 0.703476681884582
-1.47626286743756 0.707652557681569
-1.4698199594615 0.712601880044735
-1.46318948048357 0.717804670845931
-1.45650976968687 0.722665156645724
-1.45049346321742 0.728241685209767
-1.44294272793463 0.732360603059598
-1.43619440446742 0.736555985002872
-1.42945499173663 0.741785638554097
-1.42335559264996 0.74636612755691
-1.41605591736611 0.751190387656457
-1.40968073098692 0.756527380744103
-1.40296448617085 0.760636378325252
-1.39611146155057 0.765980282161868
-1.38849790557596 0.76948280578905
-1.38179881392752 0.773809269035368
-1.37548466609287 0.779564585363087
-1.36875550070898 0.783812801096874
-1.3612564476975 0.788152417058974
-1.35324703225695 0.791701421046164
-1.34665085961429 0.795905720084884
-1.33964323371694 0.800545619236101
-1.33254226785549 0.804735539458415
-1.32514056463951 0.808896367656839
-1.31816100756192 0.813844018064609
-1.31098430044081 0.817122388205037
-1.30377729681583 0.821449520233514
-1.29719114875165 0.825695841084519
-1.28962637905899 0.829127027948139
-1.28284909569837 0.834376856427808
-1.27561714201139 0.838089266189031
-1.26884498232422 0.842362003935293
-1.26184515332125 0.846686349371443
-1.25533853357971 0.850341578258124
-1.24772119054211 0.854661799537631
-1.2411675666659 0.859113213583875
-1.23370126061079 0.862527903820922
-1.22640826837926 0.866896834734298
-1.21962430196632 0.870342511878017
-1.21131036210827 0.873541296941597
-1.20506972784918 0.877788843893225
-1.19708013879719 0.881070335017059
-1.18952962628282 0.884849734457815
-1.18269553697746 0.888705375064627
-1.17604077624276 0.892292945489617
-1.1677203761008 0.895297895190957
-1.16171498528347 0.898665436285837
-1.15418853175746 0.902522302993273
-1.14624572407174 0.906613354919838
-1.13905431423552 0.911068447267954
-1.13118346074647 0.915767979494961
-1.12411190031524 0.920221511351373
-1.11719783715041 0.924874340290986
-1.10990239446636 0.930127401217754
-1.10327503424619 0.934903843392976
-1.09622686449808 0.940274164124849
-1.08891471418323 0.944602745181335
-1.08257405690771 0.949310581453476
-1.07587117819628 0.954731005115381
-1.06931666324643 0.959959209638595
-1.06163494013812 0.964923356672939
-1.05403675518384 0.970331352133067
-1.04641139248346 0.974746206087986
-1.0366298543353 0.97794493541972
-1.01962616431024 0.985085912647776
-1.01159803632319 0.989841343916856
-1.00038320622019 0.990490341269727
-0.993463351076689 0.99646546400017
-0.98736640244254 1.00262333145539
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.64880056586741 -0.0900308968440081
-1.64751764258983 -0.0864930392261245
-1.64652008564643 -0.0833096361521877
-1.64562366556153 -0.0813164423927991
-1.64477380407447 -0.0782074970658297
-1.64368290716697 -0.075157850423571
-1.64276799730397 -0.0731276507180848
-1.64173724786737 -0.0695692837806773
-1.64065236570696 -0.0672325589192623
-1.63985485479643 -0.064218134804012
-1.6386247276322 -0.0612670220664227
-1.6373660861114 -0.058889501493346
-1.63649795761466 -0.0558991535357978
-1.6351989950115 -0.0530262883107401
-1.63429789678997 -0.0506064115342986
-1.63296262293586 -0.0474337089748961
-1.63188241891208 -0.0451188309973218
-1.63082582833983 -0.0418518301535863
-1.62959926547017 -0.0390991227896527
-1.62838205887377 -0.0368544669387094
-1.62719470324441 -0.0335584855347769
-1.6259877439949 -0.0312094996671248
-1.62487991668818 -0.0284144360998265
-1.62329380560355 -0.0252544404014334
-1.62227152136656 -0.0229696576209867
-1.62084981336908 -0.0197657452275259
-1.61954216279791 -0.0168456193966087
-1.61852522500278 -0.0147929040251234
-1.6170850272272 -0.0114173375443425
-1.61567802194483 -0.00894707917863564
-1.61422802235918 -0.00584080898029982
-1.61289497618918 -0.00304730590470443
-1.61146769898142 -0.00100150128218915
-1.61010569291802 0.00242478117893632
-1.60889360999507 0.00489660003634608
-1.60713930876031 0.00767371794906091
-1.60548904037339 0.0107759754544464
-1.60403926355615 0.0129134032326611
-1.60266366861969 0.01609179044041
-1.60117022919394 0.0187888774215041
-1.59977168911118 0.0209547284414504
-1.59796258684738 0.0244902453217796
-1.59647627601077 0.0269319689820618
-1.59500622726815 0.0294152685998573
-1.59325103495976 0.0325841813936956
-1.59189081104365 0.03503471068573
-1.59022784485731 0.0379779095011117
-1.58860408591126 0.0408731789284754
-1.58708747857079 0.0431633119661892
-1.58553210952685 0.0465997376233836
-1.58383394593161 0.0488076104556154
-1.58220350393324 0.0514329148183757
-1.58077422180979 0.0544111132333798
-1.57909900336086 0.056734462451627
-1.57708851845373 0.0600422590070244
-1.57550508059004 0.0626592035928048
-1.57385837649768 0.0649040823711342
-1.57201986880366 0.0680908293558629
-1.57052175124129 0.0703354852068062
-1.56875720265964 0.0730737022906413
-1.56685520596855 0.0759532553372829
-1.56494340746739 0.0785705343141425
-1.56325905551362 0.0814130814146865
-1.56155821869745 0.0837758887802787
-1.55973419095013 0.0866007131536253
-1.55796451869504 0.0892670361554335
-1.55596294452434 0.0917619279973077
-1.55385622366376 0.0947237412494313
-1.55227545902099 0.097474888121662
-1.55031866130086 0.0996699426291913
-1.54849240586943 0.102706213628282
-1.54657548369482 0.10487429392209
-1.54453091522085 0.107804674412769
-1.54254248438638 0.110921087807174
-1.54058635497148 0.112965777792758
-1.53867812076489 0.115826493475272
-1.53688416675303 0.118535952926296
-1.53501959515495 0.120628572299899
-1.53301445668968 0.124033453731956
-1.53074734257335 0.12620432061809
-1.52876893631737 0.129292756625536
-1.52648801055958 0.131658573510841
-1.5251244451173 0.133671050489129
-1.52287738015795 0.136851889898126
-1.5210259518961 0.139227738515807
-1.51881586649293 0.141680385618009
-1.51640350737279 0.144896781945093
-1.51492365682009 0.146773830536308
-1.51244847700812 0.14967812852281
-1.51027804438206 0.152348129826489
-1.50837760706985 0.154449666295537
-1.50603319231499 0.157516032491756
-1.50370102982272 0.159977596689403
-1.50167918372664 0.162621738416292
-1.49950786002694 0.165260195494834
-1.49738420876715 0.167255061209618
-1.49503934847547 0.170301141013699
-1.49291703382614 0.172668183999628
-1.49041445349963 0.175136547482552
-1.48796444651807 0.178053886721143
-1.48608606327853 0.179975855180663
-1.48370355512542 0.182798004425376
-1.48141082264186 0.185287323082597
-1.47919048989179 0.187522950374402
-1.47675941822515 0.190363714055857
-1.47436131628329 0.19281747579499
-1.47212828573381 0.194842994025368
-1.46984379568145 0.198040887379403
-1.46743255040336 0.199852172391709
-1.46486959983754 0.202811644906279
-1.46267689037041 0.205165423712733
-1.46002082260889 0.207485206092802
-1.45784771676191 0.210289075291852
-1.45550664353321 0.21251500524236
-1.45306577005649 0.214840695198162
-1.4505841299606 0.217731729005189
-1.44837783162041 0.219521501524734
-1.44566295299845 0.222353905429209
-1.44322586658471 0.225002171312741
-1.44071504382701 0.226941973963151
-1.43864975789084 0.229696799137253
-1.43596450746751 0.231888398270298
-1.43343252171079 0.234487843056267
-1.43098630179221 0.237008260083853
-1.4283696640394 0.239108236061198
-1.42600074475935 0.241738444826453
-1.42356254450356 0.244018100277018
-1.42088999187965 0.24620813891836
-1.41817867755226 0.249387975154119
-1.41564112258527 0.251070073746163
-1.41299040126561 0.253875949291688
-1.41051009778018 0.256031768579259
-1.40779187763206 0.258219020628274
-1.40525231774938 0.260827493973381
-1.40262632372331 0.263093996708165
-1.39975951704521 0.265418906418115
-1.39733869272546 0.268141407121228
-1.39463673467133 0.269993041990424
-1.39194391012204 0.272755335231961
-1.38980800659965 0.274825216012179
-1.38686590419871 0.276589351882319
-1.38415548094497 0.279784124252948
-1.38094249215655 0.281558849173929
-1.37850139591142 0.284022419718052
-1.37572993411312 0.286722516218859
-1.37295891785165 0.288349997601301
-1.37015649124427 0.290870191701501
-1.36751156190329 0.293395958986355
-1.36457859300719 0.29523265772068
-1.36168928671961 0.298079663368946
-1.35898242776044 0.299841347037839
-1.3560568102219 0.302310267839229
-1.35318955800698 0.3045239367835
-1.35041453191411 0.306310922710719
-1.34704293201723 0.309112116781135
-1.34435612221503 0.31131174130008
-1.34139686664646 0.312938442436671
-1.33848884781237 0.315699955432357
-1.33539704503941 0.317333567317918
-1.33240860680903 0.319673524626432
-1.3294789794391 0.321988736995085
-1.32661172722418 0.323775165603838
-1.32353997360818 0.326452969366032
-1.32045463111913 0.327927745488975
-1.31782173127233 0.33043211174476
-1.31480700636948 0.332544014337263
-1.31168201110331 0.334464756696159
-1.30857149578384 0.336842500196622
-1.30561914603601 0.338790662624012
-1.30251464546363 0.340494942490976
-1.29941192703853 0.34276869036581
-1.29665784117628 0.344462158254546
-1.29338693260106 0.346653645923898
-1.29007904446965 0.349062933649498
-1.28749114384183 0.35060458798828
-1.28443788000392 0.353107505216055
-1.28146303064661 0.354983773561418
-1.27827699683589 0.356930041106027
-1.27482475477431 0.359155971056535
-1.27174186273777 0.360917097406962
-1.26835956995717 0.363354919837987
-1.26541323495643 0.365319355964565
-1.26249675092273 0.366978715963224
-1.25935371141529 0.369478512207593
-1.25605428848349 0.370974354968525
-1.25232603636097 0.373009124685427
-1.24895287708521 0.375461548860244
-1.2461892121813 0.37688115045512
-1.24270734192109 0.379243066111167
-1.23972937380602 0.381038857670138
-1.23637893690815 0.382865970526859
-1.23298817892794 0.385092903650605
-1.22949895731018 0.386894602785308
-1.22633319542484 0.388853577190926
-1.22291525969851 0.391038042647614
-1.21950088826676 0.391942793444223
-1.21612550130689 0.394306269591973
-1.21277060904082 0.396210069469524
-1.20914750360818 0.397879572664252
-1.20567432131599 0.400127572425987
-1.20247670354791 0.401279549693814
-1.19904317403283 0.403378188106842
-1.19568872730357 0.405527653963907
-1.19219505031759 0.406499394440048
-1.18844630350129 0.408634704408095
-1.18534091185526 0.41065832775569
-1.1819924798731 0.412189950362096
-1.17837962178736 0.413928003728059
-1.17529739805605 0.415412700119685
-1.17201111846049 0.417441227869775
-1.16808371137875 0.419369103905028
-1.16464594926387 0.420511160904172
-1.16151805800836 0.423018090824897
-1.15801368813866 0.424228029213118
-1.1548826781254 0.425908567313459
-1.15112034243604 0.427919372336352
-1.1478180235149 0.428826129479436
-1.14436622699014 0.431536369176312
-1.14110489745658 0.432956193698574
-1.13763349731168 0.433893268966172
-1.13369606565145 0.435707786425577
-1.13057418914303 0.437030860462259
-1.1271747431948 0.439006108567064
-1.12367260100921 0.441209188460494
-1.12028830331291 0.442003701664661
-1.11660059504116 0.443925224269409
-1.11354131645616 0.445459967859221
-1.1102405569139 0.446707358048312
-1.10704739451403 0.449410352605138
-1.1028426407609 0.449744186365868
-1.09961650863624 0.451887298792429
-1.09644317262493 0.453679077658449
-1.09322038202644 0.454825481741623
-1.08946294724211 0.456572675130417
-1.08592649872126 0.457729333873353
-1.08257918058115 0.459440970344059
-1.07863929846841 0.460886097124647
-1.0753686126616 0.461718730911843
-1.07232515063377 0.463939087677698
-1.06868444649669 0.46502652746724
-1.06572986906475 0.466611652646318
-1.06204327463505 0.468768475107126
-1.0582254696114 0.469263150976948
-1.0547997369907 0.471005217035861
-1.05197102371085 0.473361670970949
-1.04849227220838 0.474156072711423
-1.04444211973232 0.474890395521335
-1.04165573245051 0.477482706630948
-1.03783592251117 0.478299958428501
-1.03487065219551 0.481189431743825
-1.03122081455359 0.481287854184802
-1.02738942065689 0.482566454207951
-1.02404121144313 0.484410063691246
-1.02079948552972 0.48548557686563
-1.01724410169396 0.487372099870756
-1.01382906195697 0.488582372650055
-1.01053699038273 0.489904666440886
-1.00695487433768 0.49127945963115
-1.00368797559385 0.492239607883212
-1.00052711461355 0.494556269279875
-0.996563396280855 0.495309540917608
-0.993150584227979 0.496236250061751
-0.989626833506543 0.498047758001444
-0.986348350805357 0.499101201364601
-0.983010166170086 0.500366091353503
-0.979459237702538 0.501935054297086
-0.975714723486037 0.501891471993097
-0.972521115549351 0.504946580356316
-0.96906018551975 0.505567433126689
-0.965454456023154 0.506366627805965
-0.96205077747512 0.507793363077197
-0.959052760203083 0.508979559698795
-0.955170797877142 0.509945615526589
-0.951436308239125 0.511170155658601
-0.948170523337352 0.512266289616203
-0.944503086990975 0.513539762309471
-0.94151420322378 0.514979538832791
-0.938008719512027 0.515777061556672
-0.934516379136509 0.517223414437883
-0.930712831291156 0.517894425870135
-0.927489595155839 0.520008446272806
-0.923490679414247 0.520125148759445
-0.920478627732332 0.521354481830259
-0.916802503417936 0.522381954152932
-0.913595752145015 0.523401066698626
-0.909909826020544 0.524719793651278
-0.906692827400728 0.526771505849525
-0.902955887310193 0.526494518572259
-0.899357954707974 0.528016109446289
-0.896010636567862 0.528903806297859
-0.893090588239592 0.530617449115041
-0.888848409393449 0.531209544252602
-0.885514234589572 0.531725844078879
-0.882319067274011 0.533150795931022
-0.878637373749345 0.534045626458948
-0.87503186702116 0.534127663737044
-0.871875684177482 0.535690496177509
-0.868197332178977 0.536122417988136
-0.864935779877009 0.537479711378588
-0.860815232583141 0.537913082217225
-0.85758219463775 0.538263189677142
-0.854519128989771 0.541118109247616
-0.851087604390391 0.541932685916536
-0.847700187936342 0.542213351495673
-0.843853645787712 0.54382533942478
-0.840418779662171 0.544363709062284
-0.836935572791494 0.54439413865049
-0.833159425460665 0.545381706971046
-0.829736588829305 0.544788831587634
-0.826269421284203 0.547406333491879
-0.822669706534698 0.547316382291576
-0.8190577395226 0.547369216082089
-0.815779256821414 0.549230102437809
-0.812157487999243 0.549958963526761
-0.808825318111063 0.551302323955581
-0.805236296245274 0.551629692822113
-0.802051599045019 0.552476482498328
-0.79809745975399 0.553051969545622
-0.794582842537396 0.553036810483365
-0.791278295932151 0.554520503701754
-0.787759000578931 0.553821514882543
-0.784564724337012 0.55617975223672
-0.780985504281297 0.55626669391731
-0.77718663457257 0.555768005354538
-0.773776272972213 0.556389861298147
-0.770395094033665 0.55692889971781
-0.767089656354776 0.55827482381157
-0.76375860030865 0.558544008630322
-0.759867281709457 0.557255599802183
-0.756551819452084 0.558511907086719
-0.752964802501992 0.560866577602717
-0.749626617866722 0.560956194411942
-0.746176157952427 0.559675365114932
-0.74269584707109 0.562326083199711
-0.739148928434935 0.56294537547838
-0.735709606941178 0.560991974257416
-0.732210360744927 0.563740446001013
-0.728864379215279 0.561988794064496
-0.725147711050124 0.563779904148358
-0.718541291060562 0.560919857248002
-0.714964298688954 0.561814687775928
-0.711618985464539 0.562851857439898
-0.708254068619977 0.563741003319478
-0.704678190090424 0.56296064600433
-0.70129834776234 0.561918349010479
-0.697921624192008 0.564026350373724
-0.694642250417178 0.562706731711528
-0.691174414566844 0.56432295526097
-0.687453736570295 0.56198166038814
-0.680774916847235 0.563918230591451
-0.677588660268104 0.565342067806664
-0.674557450502864 0.562903242202401
-0.670808035381326 0.564617553801741
-0.667206538484535 0.569032184829274
-0.660572049675217 0.568128660133289
-0.657950288248957 0.559414094218387
-0.65440270130757 0.563014037113308
-0.650706750604616 0.562988623391289
-0.647564379402405 0.562698483398241
-0.644153795033637 0.560049437268858
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.69630396910042 -0.710946086884254
-2.69815400505969 -0.704740457236553
-2.69954151810613 -0.69804238099289
-2.70115525247369 -0.692051207490646
-2.70302400097947 -0.684983071786007
-2.70429868182585 -0.678687156546923
-2.70611251791838 -0.672888592306294
-2.70722585874326 -0.666108032929764
-2.70841432821468 -0.660173482983596
-2.70969697303175 -0.653661774034738
-2.71069503120406 -0.646249884300687
-2.71189285694873 -0.64025826494367
-2.71288322961088 -0.63355194038672
-2.7135833350338 -0.626743292159537
-2.71459420238973 -0.620765271373074
-2.7159576007557 -0.613996527148008
-2.71652198452437 -0.607139280750648
-2.71703964261888 -0.600224964942439
-2.71796056722897 -0.593121606710792
-2.71908905630579 -0.587505619999404
-2.71944197716053 -0.579933222547339
-2.71985153688372 -0.57370440845148
-2.72060672179621 -0.566699807051889
-2.72103588513954 -0.55930218467055
-2.72136858976101 -0.553093656966829
-2.72196744694124 -0.546217238814262
-2.7223411409503 -0.539114772292159
-2.72301724307696 -0.533287227491334
-2.72350304528873 -0.525221268806377
-2.72373244105971 -0.518530995021229
-2.72419229075163 -0.511616456285634
-2.72413030544133 -0.504441538363039
-2.72437340146958 -0.497947217750299
-2.72453552118051 -0.490785452543486
-2.72463537712063 -0.483550344226635
-2.72466756715599 -0.476708033964147
-2.72493817508296 -0.468842709926707
-2.72490514966607 -0.462468770102477
-2.7247713215433 -0.455342450350058
-2.72481620937807 -0.447825115962368
-2.72434577818664 -0.441349298322677
-2.724164834545 -0.433176334492377
-2.72390146659138 -0.426175077003578
-2.72381414137436 -0.419358180463108
-2.72329665035616 -0.411661612456968
-2.72288051896485 -0.405092834097261
-2.72260885288793 -0.397688523894338
-2.72213296387044 -0.389968548512655
-2.72150965785713 -0.383060251743872
-2.72088345585447 -0.375245086368311
-2.7205073113929 -0.36835685306428
-2.71972556134744 -0.360937160871714
-2.71931672562158 -0.353658804641955
-2.71859818611267 -0.34664863005771
-2.71771318290882 -0.338565060109249
-2.71686387834278 -0.331186163628345
-2.71627370913057 -0.324473597104583
-2.71521895639772 -0.316271429786701
-2.71442718177377 -0.310064685502069
-2.71353109584147 -0.302193119497818
-2.71235465586424 -0.294186013642799
-2.71143590324615 -0.287249405095977
-2.7103935698522 -0.279382520566835
-2.70909416171222 -0.271990025515377
-2.70803913051885 -0.265234434006093
-2.70699980449844 -0.257085992188268
-2.70548085808966 -0.250041709713945
-2.7040264588279 -0.242166799798902
-2.70282434479132 -0.234132942657548
-2.70124558506425 -0.227534960810257
-2.69984843728405 -0.219182094579351
-2.69847545987642 -0.212406885460087
-2.69675602189796 -0.20439108543701
-2.69490052811262 -0.196238630926235
-2.69325894769371 -0.189203934329516
-2.69176862702571 -0.181377399657263
-2.68993891868392 -0.17325994474611
-2.68847700098829 -0.166591294917416
-2.68641216058894 -0.157940374771254
-2.6844346454066 -0.150738259707551
-2.68275870296033 -0.142550805597154
-2.68074576760069 -0.134905510889824
-2.67883201987593 -0.127673300628994
-2.67660444715252 -0.119828040056306
-2.67483800503938 -0.112071504583298
-2.67274041768364 -0.10427863194635
-2.67071896143228 -0.0954480323269678
-2.66858584251503 -0.0886545431620413
-2.66607095423383 -0.0806679466265469
-2.66420894447248 -0.0728815388837972
-2.66174657384412 -0.0658651223327407
-2.65910164450314 -0.0570356373502887
-2.65664863014803 -0.0493740689437718
-2.65439861350723 -0.0415921197487448
-2.65179868338523 -0.0335618294455689
-2.64948317283166 -0.0263788861370732
-2.64667539978242 -0.0185848988631952
-2.6438205669064 -0.0104988767134868
-2.64110836150537 -0.00289816748338344
-2.63849629050498 0.00595862610386954
-2.63553915123632 0.0130661084921602
-2.63273950923406 0.0206474230396702
-2.62967438297828 0.0287476010783979
-2.62662869326634 0.035999986267673
-2.62358188971235 0.0447884526110771
-2.62033904995689 0.0524446707603268
-2.61748048570999 0.0598447453429131
-2.61366836128082 0.0679253057716614
-2.61046851582863 0.0752456838137062
-2.60736991861914 0.0833302569354047
-2.60335217894683 0.0917585840865158
-2.60055632400756 0.0990434052104729
-2.59682718081141 0.107655090136676
-2.59388374180001 0.115097520922627
-2.59080608482112 0.122887941358327
-2.58727052737392 0.131029472427182
-2.584063776101 0.138902821850522
-2.58040324557535 0.147215226760845
-2.57756250280131 0.155045551198663
-2.57444797765045 0.163293418630702
-2.57086274284764 0.171312005246106
-2.56775211614396 0.179117807671449
-2.5643312844283 0.186929294745138
-2.56052294706212 0.195845387017101
-2.55712439218753 0.203050177209438
-2.5535862729036 0.211539809391735
-2.54973427292891 0.219165263561698
-2.54681411321643 0.226825828794978
-2.54247514149581 0.235772239191455
-2.53860309236415 0.242769372523611
-2.53492418344462 0.251422187552555
-2.53074415698508 0.259116303357447
-2.52716348893469 0.266285871022775
-2.52370088814201 0.275523090194459
-2.51954469790242 0.28246003313236
-2.51480273812673 0.290535020376455
-2.51073298203052 0.29964829192145
-2.50706075616331 0.306794229283848
-2.50239999547335 0.314743708409552
-2.49836922384902 0.322815240279162
-2.4942745176908 0.330268594507034
-2.49009382292602 0.339661862849008
-2.48512285722407 0.347075870393228
-2.48076806894629 0.354673235712539
-2.47618783903681 0.363172676699826
-2.47175541596788 0.369881564921716
-2.46721539575655 0.378363729036577
-2.46226548166941 0.386162843640336
-2.45752162836223 0.39416069800883
-2.45303696610097 0.402699820070848
-2.44833566156025 0.409828592024514
-2.44329775395086 0.418403048077233
-2.43858375161073 0.426013008793861
-2.43431684547099 0.434022232459048
-2.42892740930942 0.442458473532366
-2.42454299283301 0.450592202142707
-2.41969755713052 0.458249757856273
-2.41463024409091 0.466529949759301
-2.41007229102251 0.473641779231621
-2.4049551892431 0.481821876738276
-2.39950950405782 0.490177529561509
-2.3944130083564 0.49725703456284
-2.38975135659279 0.506553886810314
-2.38457020889529 0.513621353732794
-2.37909244505885 0.521297300955716
-2.37396932853235 0.529310983168626
-2.36883997449034 0.537169062066016
-2.36341311323577 0.545761575237012
-2.35828632103049 0.553009056023792
-2.35311943051127 0.560562950502808
-2.34772932604447 0.568948475595782
-2.34231059583689 0.575673414589474
-2.33656940835472 0.584209861522858
-2.33072084649858 0.592524941561815
-2.32494468437592 0.599048688589524
-2.31947003929724 0.607399325546569
-2.31308338034489 0.613997307393859
-2.30745001277354 0.621167989696118
-2.30102849056491 0.629329695693417
-2.29477114867501 0.635708316992756
-2.28789295122432 0.643149521678083
-2.28194369804651 0.650401683939972
-2.27552997273226 0.65709630480915
-2.26969221514403 0.665148999314632
-2.26275019454365 0.671188548059667
-2.25619278360446 0.678910418324132
-2.249733390766 0.686558053769015
-2.24294753082157 0.692681311747542
-2.23660832154072 0.70071204790549
-2.22947360626503 0.706679814032191
-2.22328543396668 0.713880034213112
-2.21623804390801 0.721633894557486
-2.20923565306832 0.727999808995816
-2.20227068732164 0.735463863738221
-2.19573967443912 0.742356444126283
-2.18952421301044 0.74929762268452
-2.18210335171113 0.756199008704334
-2.17526491842176 0.763598191577375
-2.16811293859424 0.7705556438348
-2.16039579530862 0.777529704182492
-2.15471798543932 0.784568413472162
-2.14728520603004 0.791743331394757
-2.14045534932448 0.798861960152354
-2.13348314360445 0.805776944742721
-2.12597996937736 0.813486999855721
-2.11849951752818 0.819756609663242
-2.11145067947484 0.826690988936203
-2.1041492220437 0.833752548282951
-2.09722680506347 0.840094943882043
-2.09001089070207 0.847517088275856
-2.08263514000594 0.854436754341332
-2.07522185283259 0.861000516834852
-2.06724329081694 0.86781953118549
-2.06000632484072 0.874215094966175
-2.05259816134082 0.88053976783807
-2.04544562459228 0.88757702809973
-2.03770074663952 0.893626942968219
-2.02950208943403 0.901129675612118
-2.02259214748481 0.907397056145778
-2.0143205336248 0.913335061466431
-2.00687784102123 0.920220062323364
-1.99940117623503 0.92623531198331
-1.99132303673977 0.933338112896492
-1.98292555872768 0.939410431967288
-1.97519137365863 0.945511954525667
-1.96767728377942 0.952622892288442
-1.95992104463771 0.958041699726798
-1.95127852137378 0.964172314309067
-1.94370996461814 0.970686141068093
-1.93608215146523 0.977331550716783
-1.9276258625927 0.983540858666356
-1.91978575114434 0.989924272904496
-1.91140731983137 0.995517353826959
-1.9035174196432 1.0022415125748
-1.89499363194221 1.00737341246721
-1.88709081118622 1.01422062713219
-1.87945063438651 1.02118616050736
-1.87279977209901 1.02739240320537
-1.86507828482937 1.03440976719782
-1.85746450608634 1.04011849170184
-1.84938425029118 1.04571826044589
-1.84185144786546 1.05291240585554
-1.83368141640076 1.05848174501138
-1.8255929181744 1.06487173560741
-1.81626103806337 1.0698792977502
-1.80876599488328 1.07571297305414
-1.79988967617225 1.08124491614096
-1.79171686010242 1.08695854504747
-1.78416278329347 1.09355502213491
-1.77486365013882 1.09882586152072
-1.76637283216263 1.10327437751094
-1.75779257266951 1.10950118526033
-1.74957108170192 1.11469478030684
-1.74054483985045 1.11998033290014
-1.73250290022194 1.12698855686976
-1.7248991460574 1.13287434145021
-1.71618411167576 1.13853903779547
-1.70890370585944 1.14500766602695
-1.70056214271845 1.14974487298222
-1.69270599194452 1.15611284949887
-1.6837264200751 1.16057485259595
-1.67339999039423 1.16564489013871
-1.66327382951462 1.17145114537416
-1.65115077260095 1.17536112453134
-1.63873121093255 1.17976550089911
-1.6258015096035 1.18365714427878
-1.61347283744669 1.18796209503234
-1.60211432171875 1.1935519435077
-1.59135148872119 1.1978031687612
-1.58151804553333 1.2028629516442
-1.57172425512258 1.20812704747658
-1.56349296234492 1.21257762554512
-1.55407520501154 1.21938047766027
-1.54311143490747 1.22416873498696
-1.53348316142592 1.23039520834526
-1.52345412757341 1.23695874791139
-1.5133444515562 1.24240374931762
-1.5025228076982 1.248086558513
-1.49081476833377 1.25298733843784
-1.47868458283095 1.257381404414
-1.46487338690052 1.26084931856448
-1.45359105796906 1.26495580821254
-1.4415221337792 1.26869792304796
-1.43002060073155 1.27355991360761
-1.419229030609 1.27837330599709
-1.40787363363881 1.28423384405106
-1.39733089583109 1.29056514901269
-1.38679684599138 1.29595960163411
-1.37547152275664 1.30178174044582
-1.35334705527339 1.31168969239053
-1.34111595568049 1.31689242745987
-1.32867278056055 1.32047331006328
-1.31679588274077 1.3254306020805
-1.30514375824744 1.32920838529771
-1.29377143087804 1.33303855645065
-1.28215695424613 1.33735298161812
-1.27046985511232 1.34107447567033
-1.25856199248344 1.34545661503133
-1.24713954222161 1.34970092953586
-1.22460852238872 1.3576875818032
-1.2133665145396 1.36116212804343
-1.20187701098614 1.36481367862824
-1.18960469923725 1.36868470122469
-1.17808155765376 1.37241533529973
-1.15442778503062 1.37931744583355
-1.14317152000322 1.38283484986376
-1.13123425194412 1.38608256748859
-1.11883407112746 1.38899372049222
-1.10644413765769 1.39145578627648
-1.09428855655604 1.39451964453961
-1.08225416146985 1.39678492117377
-1.05755426838978 1.40066759172615
-1.04439867989222 1.40141389688306
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.94084309110952 -0.619635029525395
-2.93958082960204 -0.611316717039339
-2.9376115011588 -0.601860806101861
-2.93556988436626 -0.592570976067051
-2.93363475087408 -0.584291452946182
-2.93196437763808 -0.575307702212528
-2.92991268057496 -0.566141373949633
-2.92791778945658 -0.558053791308222
-2.92569467210138 -0.54788384395297
-2.92290934296952 -0.539413272062187
-2.9209465861944 -0.530045863297003
-2.91851540314355 -0.520625843668693
-2.91656829584928 -0.511799925524419
-2.9136874547613 -0.502849390971298
-2.91172447521777 -0.493222271801273
-2.90876171104674 -0.484037886420102
-2.90604360228282 -0.474124082631513
-2.90370492381454 -0.46538911886078
-2.90081428091649 -0.45587234874689
-2.89787379358653 -0.446509621456814
-2.89542740659165 -0.438137137615929
-2.8919779491352 -0.427775026853833
-2.88880416758707 -0.418593316601295
-2.8861221473057 -0.409623610292968
-2.88278685865977 -0.400200692608637
-2.87953861677034 -0.391885724033373
-2.87610620109732 -0.38262197650274
-2.87285628844482 -0.372981704616933
-2.86904706000499 -0.364374701165839
-2.86562199568952 -0.353788994235454
-2.86208226133461 -0.345894689637818
-2.85787940111297 -0.336784316148842
-2.85456967514217 -0.327241909385546
-2.85076245161804 -0.318328157851137
-2.8468287513287 -0.308399640855064
-2.8428296685108 -0.299264745353614
-2.83874008602603 -0.290863058025145
-2.83439125680324 -0.281132500547956
-2.83038454416727 -0.272007859706267
-2.82604974935435 -0.262756373181871
-2.82147119020796 -0.252540056930304
-2.81718674105587 -0.244131681780252
-2.81297836731606 -0.234412939454527
-2.80872254390476 -0.225094574714292
-2.80440228473064 -0.216361617290034
-2.79945053280412 -0.206793796804719
-2.79476521189687 -0.197105149676122
-2.78980666553382 -0.18730214079844
-2.7854408502197 -0.178466413849177
-2.78055041529824 -0.169197316061276
-2.77560913348702 -0.159751659783561
-2.77061232664942 -0.150422371601405
-2.76581144462908 -0.141554543108539
-2.76025793953299 -0.130793169397884
-2.75529103935453 -0.122627562171327
-2.75027429474417 -0.112730255009312
-2.7444563635445 -0.103785962423003
-2.73993889863476 -0.0947924028843594
-2.73393517858051 -0.0847394924068257
-2.72841943273004 -0.0752757790108337
-2.722709766978 -0.0658978926585018
-2.71749659632145 -0.0563387663412462
-2.71155642095638 -0.0480931281830687
-2.70575865029788 -0.0381006310271763
-2.69985734802048 -0.0289258315236088
-2.69386448792626 -0.0190608488325828
-2.68760592081011 -0.0093744309778469
-2.68162536867058 -0.000873095107778258
-2.67539158454012 0.00842732397787348
-2.66931758105228 0.0179507819133483
-2.66302843897175 0.0266723700409134
-2.65682522980566 0.0372470420656844
-2.65021479998471 0.0464850414832197
-2.64384885849457 0.0552660397591885
-2.63703966355911 0.0651148602147201
-2.63057459012617 0.0729367134118644
-2.62399557065114 0.0826505513350943
-2.61734927511605 0.0913140668785725
-2.61012868261801 0.100400698600926
-2.60307360704918 0.109710703564181
-2.59607611711452 0.118557019564286
-2.58961627873924 0.127552362522019
-2.5828446759731 0.137003034665922
-2.57527834690156 0.145788045634841
-2.56724130817809 0.155472234215716
-2.5602203161761 0.163709735524299
-2.55326114240809 0.17217005275532
-2.54544030042726 0.182314920779632
-2.53860932987965 0.190909997615569
-2.53114525150865 0.200142535312144
-2.52315543968826 0.209508049194546
-2.51529895476171 0.218294843582554
-2.50770132672846 0.227943252317954
-2.49988783610518 0.235999067806842
-2.49231883381272 0.244931656705379
-2.48432612600298 0.254770556892228
-2.47607188807901 0.263332529011324
-2.46762573516917 0.273097417305978
-2.4603050082705 0.28213054645566
-2.45202604305294 0.290977308310537
-2.44333930025947 0.300915411184213
-2.43591286974989 0.309189472584123
-2.42765517891556 0.319318289836633
-2.41878921893564 0.328695730334193
-2.40997917382681 0.337126286759165
-2.40214329497826 0.346676384517283
-2.3940259482427 0.355202242399826
-2.38580902402753 0.364144863030739
-2.37624201185894 0.373764625597022
-2.36718558488782 0.382052174103792
-2.35853782656624 0.391144936329263
-2.34954199260284 0.400133034146947
-2.34140403978929 0.408237447806011
-2.33174647226172 0.417664712574371
-2.32308880074586 0.425804460224137
-2.31409675384545 0.434807940031463
-2.30436244260038 0.444185937847488
-2.29584645179376 0.452172645846675
-2.28615881053074 0.460606880573519
-2.27662409978171 0.468639511614249
-2.2684102943243 0.47679798516445
-2.25935765441616 0.485922068687673
-2.24931647968526 0.493954142409938
-2.24023966940455 0.502620667473129
-2.23076298982652 0.510396709092423
-2.2216652393152 0.517936336218727
-2.2122262075986 0.526213741529428
-2.20294032916439 0.534586894152472
-2.19198068027592 0.542145024251825
-2.18272042020894 0.550804972957125
-2.17414149732629 0.558163583045891
-2.16385405211729 0.565877539388148
-2.1545063554491 0.573646893185859
-2.14434845007096 0.581088320798572
-2.13465523959767 0.589708031110676
-2.12606540106289 0.597467241712318
-2.11612124197488 0.605202264692564
-2.10604876828227 0.612604345621626
-2.0967719119687 0.619895185785008
-2.08731361078456 0.627875763281077
-2.07666082538191 0.635409482831649
-2.06732203945015 0.642828617705749
-2.05705308401924 0.650351636741786
-2.04805279468763 0.65758942018727
-2.03758579813956 0.664828652660763
-2.02846086988213 0.672736332901568
-2.01875384776737 0.679323502770631
-2.00784298516086 0.686940597163615
-1.99854585692191 0.693830948277815
-1.98871720325488 0.701213634524283
-1.97856074587141 0.708368600445819
-1.96901445116502 0.714899927004657
-1.95895155651407 0.722439108276188
-1.94868193277794 0.729953098753087
-1.93897023252656 0.736332500298277
-1.9285945710269 0.743883608184966
-1.91814461626225 0.749546966965907
-1.9083009257275 0.756199120168027
-1.89791301196525 0.763333688233732
-1.88759281979987 0.769454494011011
-1.8776142429924 0.776129274342823
-1.86742581834198 0.78241471199476
-1.85750683208439 0.788465852963873
-1.84756712836459 0.794969759454217
-1.83779962462632 0.801269575922558
-1.82678461778777 0.807890742218006
-1.81703203953302 0.814609662172272
-1.80676542317043 0.820652777755485
-1.79661899036544 0.827616471979722
-1.7865644495299 0.83320448130415
-1.77687814487735 0.839406209722594
-1.76554056938002 0.846482147885748
-1.75488098954084 0.852901119041976
-1.74532834593475 0.858779937141611
-1.73423614984187 0.86506548625724
-1.72432952723108 0.870538465050425
-1.71377609653963 0.876893567510527
-1.7033947544455 0.883448189981215
-1.69245805070334 0.88921899976227
-1.68170969765248 0.895116878153419
-1.67162630830774 0.899846839968633
-1.66105527891184 0.906117452949392
-1.65067026113893 0.911764872422224
-1.64052962031263 0.916972010307449
-1.62963156688974 0.92290232463328
-1.61883331371486 0.928760856340777
-1.6085527743266 0.933369768585323
-1.59772622956356 0.93828531744949
-1.58767514163838 0.942566470704577
-1.57700609414175 0.948074950684004
-1.5662869237527 0.95307376292689
-1.55510283569039 0.957817546240044
-1.54516357750741 0.96329325589371
-1.53500177368209 0.967263425445146
-1.52426166306242 0.972618308455529
-1.5136053133652 0.977508276402137
-1.50333925392364 0.981919396323339
-1.49227078266651 0.987316356877854
-1.48220343264735 0.991912339334004
-1.47153616729801 0.996262265687712
-1.46214803816326 1.00174940036992
-1.45256899650049 1.00599221011459
-1.44181106440796 1.01155742511379
-1.43148597133755 1.01611523125506
-1.42171757652563 1.02116219581335
-1.41072083669676 1.02558368185801
-1.40085731977345 1.03017342234735
-1.39056920625922 1.03427801711262
-1.37937308870273 1.03903250094031
-1.36848194110057 1.04299536961985
-1.35743218238994 1.0470199334535
-1.3467856345028 1.05095331998622
-1.33629123744021 1.05417774169921
-1.32546692036127 1.0588414383489
-1.31516031706895 1.06249265454263
-1.303896700684 1.06612146653405
-1.2934023036214 1.0706515739476
-1.28276823076526 1.07353157284901
-1.27215843966589 1.07787302796205
-1.25180208505886 1.08554356919586
-1.24101519307294 1.08898333876384
-1.23018708893102 1.09247404723956
-1.22012619919577 1.0961821656486
-1.20993810869797 1.09973763452999
-1.19968563812947 1.10328251436054
-1.18968957400175 1.10736186259933
-1.17947876112606 1.11043341185728
-1.16883154493368 1.11404149160179
-1.15880273384958 1.11806845190484
-1.13857068401575 1.12518657907582
-1.12904755722408 1.12805632331747
-1.11979019314645 1.13226875920579
-1.109133175144 1.13656824823838
-1.09967175520211 1.13991516855005
-1.08071416344625 1.14798374663179
-1.0711540570984 1.15129979150047
-1.06265833821716 1.15643804482339
-1.05253240010597 1.16045402595267
-1.04415007034581 1.16546080784961
-1.03602793408942 1.17134308132373
-1.02717288976163 1.1755971489014
-1.00939329736188 1.18483793491127
-1.00181092896477 1.19127752685071
-0.991694792663648 1.19616944541195
-0.982906356090671 1.19988330420118
-0.972713141919428 1.20344763444617
-0.964649148218249 1.20851717040231
-0.955905933632657 1.21268869911526
-0.945706704714323 1.21615839668484
-0.936043233823872 1.22026332584119
-0.918891848342474 1.22967671337976
-0.909619558781321 1.23372563203035
-0.900775207337243 1.23795941321588
-0.891140919108602 1.24169723669913
-0.882742327254459 1.24723653638969
-0.874790163295483 1.25456911970612
-0.864719248981748 1.2572375605181
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.33856436630362 -0.192299281085931
-1.33854543098871 -0.192230842378389
-1.3388909447938 -0.191894222025333
-1.33877555075703 -0.191606645697225
-1.33799608408777 -0.189547465431542
-1.33684281202525 -0.187350961896003
-1.33556813117887 -0.184752074428499
-1.3345710197723 -0.182308121494355
-1.33387308634138 -0.180442219272447
-1.33280179305403 -0.178479343637572
-1.33206866221421 -0.175961155883847
-1.33124776062055 -0.174037292541545
-1.32995191677515 -0.171749165850307
-1.32914460405455 -0.169965300906494
-1.32815929937374 -0.167908349914672
-1.32717065316678 -0.165511434659002
-1.32592470944539 -0.163903682350232
-1.32515303967051 -0.16137501700936
-1.32412919605465 -0.159207494034017
-1.32321896432827 -0.157642543783384
-1.32229759418136 -0.154947351685072
-1.32124501344051 -0.153233040085733
-1.32005476182181 -0.151062396126984
-1.31875713582912 -0.149032642276271
-1.31793690254069 -0.147256579790973
-1.31677717019426 -0.1448581040436
-1.31569139696021 -0.143034780952442
-1.31445057691226 -0.140907161979217
-1.31359202745719 -0.13844961047452
-1.31234563819897 -0.136750012082664
-1.31119236613646 -0.134812996024581
-1.31010414244988 -0.132580155325102
-1.30909121448615 -0.130826162651031
-1.30776017323184 -0.128444183530232
-1.30658328771779 -0.12632503579768
-1.30531506715532 -0.124455566737593
-1.30405954439226 -0.12186760271201
-1.30294013312818 -0.120422364467729
-1.30179599457051 -0.11770621719512
-1.30061710414076 -0.116265660425948
-1.29931301786416 -0.114016546027282
-1.29795168010599 -0.111529791035002
-1.29667811310166 -0.11008232351686
-1.29560993857206 -0.10763814765533
-1.2943357032625 -0.105381676652922
-1.29296478646267 -0.104162040923404
-1.29191287402705 -0.101152521210649
-1.29032654017401 -0.099753428935297
-1.28918752528978 -0.0975196965262741
-1.28772081807333 -0.0951207749241289
-1.28656286787418 -0.0934104760177393
-1.28524808871387 -0.0915082366318918
-1.28370898176391 -0.0889024384154179
-1.28244967193787 -0.0872906734136978
-1.28086623407417 -0.0846529965810073
-1.27984372706878 -0.0833566738306611
-1.27823110654327 -0.0810647573738583
-1.27677152791596 -0.079017169332254
-1.27558239013931 -0.0771557256580683
-1.27407959444031 -0.0748918980519178
-1.27237697547685 -0.0730094992034359
-1.27115330859653 -0.0709657009273958
-1.26953534162917 -0.0690759454751715
-1.2682112061956 -0.067165234848651
-1.26669303947626 -0.0651394936908875
-1.26522477288092 -0.0626616557940522
-1.26382935155591 -0.0607904033148767
-1.26224079001876 -0.0588859346551679
-1.2607014603004 -0.0568256397525542
-1.25932207830096 -0.0552930139729102
-1.2577188140487 -0.0529195060927838
-1.25624208225376 -0.0509144971819303
-1.25447240999867 -0.0486832169741549
-1.25286959128323 -0.0467279208704084
-1.25146058108516 -0.0452472371717327
-1.24993484023985 -0.0426207067083487
-1.24836365463875 -0.0411966465657501
-1.2467026933681 -0.0388496670445732
-1.24491118980876 -0.036800518511266
-1.24360064324824 -0.0353798022794593
-1.24184322325574 -0.0330673765031325
-1.24033797710422 -0.0310701700507936
-1.23850325647318 -0.0295819068209895
-1.23689932391569 -0.0268403458263624
-1.23515749771195 -0.0255816978042723
-1.23362663319319 -0.0234420407521962
-1.23201779973066 -0.0213271286399807
-1.2303853528166 -0.0196339951423231
-1.22873731211378 -0.0177995256818591
-1.22701508953018 -0.0158943882399919
-1.22511821651254 -0.0140380718956871
-1.22337505369833 -0.0115466354282979
-1.22173859695287 -0.010413495524599
-1.21997338006599 -0.00821164173179267
-1.21826897895525 -0.00595115803643418
-1.21676061404598 -0.00425512648275692
-1.21496510065523 -0.00209518303854308
-1.21304439141764 -0.000427351799211265
-1.2111143259068 0.0014840276094676
-1.20933284692593 0.00337980210111737
-1.20791448045461 0.00515430409471239
-1.20586746152812 0.00684832930191448
-1.20432969118863 0.00934500456287774
-1.20230962723984 0.0107384121898835
-1.20047869367178 0.0131949605213433
-1.19871793215312 0.0142268913917392
-1.19695071035054 0.0165917051038066
-1.1949564875374 0.018094347150016
-1.19303867428915 0.0197743279318919
-1.19114113296628 0.0219975827537667
-1.18935586692243 0.0242221751399583
-1.18748683995613 0.0253286752210147
-1.18538457446377 0.0277438705223474
-1.18363250091313 0.0290620401565343
-1.18164006024727 0.0312806135033003
-1.17967702501164 0.0330025046337687
-1.17768436157737 0.0347070074281188
-1.17591045672247 0.0367331944406547
-1.17412140361564 0.0387143501211922
-1.17226195569101 0.0400831242720306
-1.17019644698642 0.0424341164861579
-1.16860097962854 0.0436315709407554
-1.16627015374674 0.0461234532629168
-1.16440112678044 0.0473447609478302
-1.16246816528026 0.0487762891578642
-1.16039731013382 0.0510688743968254
-1.15852850593593 0.0528880733313395
-1.15646522491545 0.0543314166928383
-1.1542059076935 0.0566922177119553
-1.15267326102746 0.0577864567867746
-1.15051686281128 0.0601095830776356
-1.14843041387608 0.0616211422192903
-1.14649166039722 0.0630644855807892
-1.14447204198525 0.0655112251072593
-1.14225683290863 0.0666912912257386
-1.14022006132903 0.0687872545101331
-1.13825969931433 0.0703644657670031
-1.136162334727 0.0718704517240045
-1.13410774167454 0.0736447307902134
-1.13221888831969 0.0754961427320233
-1.12987046373344 0.0769997879514703
-1.1279136660133 0.0793435350255484
-1.12604530735224 0.0804390002009913
-1.1238875725256 0.0825980519356607
-1.12160842891509 0.0840426213977832
-1.11975143144298 0.0849404614454219
-1.11746939184313 0.0877295059732947
-1.11508042340612 0.0893126248058971
-1.11326708854251 0.0905349356640481
-1.1111347493147 0.0923561409450373
-1.10918730786781 0.0936443268457897
-1.10671435573994 0.0951896594864431
-1.10447219168562 0.0973157179679651
-1.1024701719781 0.0985418185916803
-1.10025785889083 0.100702876672825
-1.09822754759514 0.101369318093661
-1.09577197140331 0.103853286493614
-1.09397378479164 0.105419685772257
-1.09177038244079 0.106407477020199
-1.08919696175966 0.108566528754869
-1.0873203606674 0.110518258020437
-1.08509133994932 0.111558771595199
-1.08258252210731 0.11314657190291
-1.08076161311774 0.114149856604188
-1.07837487236484 0.116039946447492
-1.07591595464685 0.117727395296803
-1.0741099711408 0.11934161249977
-1.07177134836462 0.120824414008614
-1.06930819804682 0.122352915631615
-1.06724358041588 0.123812644155994
-1.06524490223452 0.125947285341882
-1.06304506417824 0.127296887737514
-1.06060463623834 0.128844003797256
-1.05823861294764 0.130014372574439
-1.05618847526339 0.13140399043588
-1.05391289594746 0.133513552290829
-1.05183535774869 0.134494544253494
-1.04936173731559 0.135709164116823
-1.04685447885246 0.137844028230097
-1.04491683921565 0.138826246293386
-1.04228839473707 0.140317741970289
-1.04009167543854 0.141744700168908
-1.03811549686667 0.142860005881716
-1.03567885598976 0.14451189781294
-1.03319387436771 0.145736772336031
-1.03080490593069 0.147431912180164
-1.0286006125062 0.1489871650895
-1.02652262877061 0.14960467394908
-1.02396435634142 0.151695286976208
-1.02190040701571 0.152767121848721
-1.01926550225321 0.153802508093602
-1.01678809475713 0.155947515402945
-1.01483753455249 0.156607603393276
-1.01226856923959 0.158252584575529
-1.00992883262135 0.159540436085202
-1.00773679145945 0.160331828305964
-1.00503594724737 0.162096410030876
-1.003041056129 0.163649990984817
-1.00053936687614 0.164468023028221
-0.998193615510812 0.166450850664154
-0.996125433585296 0.167192753005195
-0.993453103729794 0.169101680212626
-0.991010670874197 0.170283195359116
-0.988586950565106 0.171033457477136
-0.98616211641396 0.172632850008926
-0.983884532182328 0.173219483425527
-0.981571527773384 0.17465569311067
-0.979312433319845 0.176452041988106
-0.976789581067964 0.177110346559348
-0.974229303723075 0.17884839992531
-0.971959293617409 0.179314764017094
-0.969470079395553 0.180213161383198
-0.967329274968128 0.182472753369012
-0.965053472883783 0.182936442332163
-0.962597673923541 0.1849095726268
-0.959862077839382 0.185946965218156
-0.957530138115524 0.186710045660879
-0.95500661755841 0.188676822525011
-0.952574432049709 0.189290987473799
-0.950229348989616 0.190329606165779
-0.947904092318081 0.192448642434638
-0.945387923118522 0.192265953441705
-0.942861283803658 0.193814072674685
-0.940522438259067 0.194912324442454
-0.938369827105872 0.196004222779719
-0.935521064669046 0.196806315515015
-0.933601469273509 0.19826771599479
-0.931008222203827 0.199529707927672
-0.928510320013951 0.20104572561705
-0.9260315759074 0.200839629248572
-0.923586469830875 0.202376713575939
-0.921192377720414 0.203961058509165
-0.918650144616797 0.204315178662033
-0.916474365548883 0.205990255041414
-0.913659463910493 0.206574213329381
-0.911616677583804 0.208100485678521
-0.909059518996665 0.209371394706848
-0.906593249921118 0.209960480324696
-0.903996215788453 0.210741617885696
-0.901955657145872 0.211747577715608
-0.899010435987185 0.21247209172053
-0.89676403933306 0.214301210923727
-0.894320715403821 0.214771476244769
-0.891719225902941 0.215494206830602
-0.889142686464066 0.215787690734442
-0.887173413712928 0.216966196361219
-0.884419773387498 0.218236325143695
-0.882211692900023 0.218447660305746
-0.879523323718946 0.22014759308868
-0.87718626032164 0.220463369731134
-0.874650487501935 0.221745313665074
-0.87252995499989 0.222865523780378
-0.869749359696757 0.223607203194032
-0.867128934880962 0.223359196476963
-0.864920631625077 0.22537345687434
-0.862511836799506 0.225336450928243
-0.859793171114565 0.226213781656358
-0.857733677157069 0.227966436766112
-0.855177632411984 0.227705500260647
-0.852202337517845 0.228600888107038
-0.850157100738638 0.229580988360159
-0.847568309037171 0.230226251679312
-0.844957463263039 0.231000812882421
-0.842908662189259 0.231483896528165
-0.840155690169061 0.232310288348549
-0.837504968849402 0.233377107354874
-0.835256344511169 0.234063277849382
-0.83286559392687 0.235148153973984
-0.83054501539196 0.235989704856625
-0.827927709333916 0.23622299836621
-0.825557676211818 0.236685349765043
-0.822811610012353 0.237314227921316
-0.820489472098568 0.238489946955766
-0.818097162135394 0.239378758444266
-0.816077320955014 0.239738786172866
-0.813268211295303 0.240427408868622
-0.811103125111106 0.240132698864158
-0.808490274421277 0.241543271899896
-0.805852696437853 0.242543881472541
-0.80380590027977 0.242860438360845
-0.801009711187884 0.2435024692329
-0.798493096451504 0.243698199477922
-0.796182542495079 0.244252619887227
-0.793771074448579 0.245134743554144
-0.791262924911808 0.245502016422793
-0.788910044957339 0.246276800553288
-0.786364915864381 0.247294352607278
-0.783618404128095 0.246957843717915
-0.781362205663896 0.248303321956903
-0.779262836160873 0.248819175928408
-0.776463973848058 0.248756644796598
-0.773987680194026 0.249832492362062
-0.771851108366406 0.249732732356769
-0.769175436984742 0.250586767173033
-0.766675307110759 0.25126089958869
-0.764739895158057 0.25076232248961
-0.761976675790964 0.252109138292915
-0.759259792253309 0.251791801158759
-0.757240173841339 0.25163073612228
-0.754725786789067 0.253017121536622
-0.752519042912057 0.253030831570869
-0.750228092575779 0.253496303953109
-0.747465318745507 0.25399276324202
-0.744870735065361 0.253661604609924
-0.74277782584625 0.255371011806769
-0.740564844453739 0.254859950774066
-0.737739027163222 0.255494402114992
-0.735594435672814 0.256381318720711
-0.732997178771739 0.25597726283335
-0.730464747478195 0.256217355628212
-0.728464509917962 0.25802652283035
-0.725939875518794 0.257779184895439
-0.723465141243638 0.258258367311926
-0.720798603366815 0.258116585494347
-0.719045193205706 0.258033210651934
-0.716161010591569 0.258774444210817
-0.714178371735786 0.258957579058522
-0.711774477815251 0.259536967335074
-0.709302862297845 0.25900004672558
-0.707003446761959 0.259268228371095
-0.704799376105878 0.259915052181951
-0.70187977331443 0.260187246520416
-0.699840328513902 0.260316210013292
-0.697634252942125 0.261343793799658
-0.695196498223155 0.260691954122614
-0.69265226020384 0.26140532175823
-0.690603013593239 0.26113948085027
-0.688240777365518 0.261129226190508
-0.685694311662096 0.262526646510464
-0.683229601965423 0.26183189331159
-0.681258547067 0.261601943712797
-0.678231124364743 0.26170861446706
-0.676317320947885 0.262546041193057
-0.674089191303442 0.262732631415248
-0.671619803470144 0.262539910689939
-0.669246428821884 0.261961637050318
-0.667318813763559 0.263046624638612
-0.664710418441945 0.261922736221438
-0.662447536925423 0.263302768205276
-0.66056425278084 0.263358165660729
-0.657670936661862 0.263546650765702
-0.655123802653207 0.264058937899029
-0.653182598721826 0.263632366345669
-0.651002587054108 0.263661346905866
-0.646552119743902 0.263325283871275
-0.643700015780914 0.263881710627056
-0.64186306746577 0.262942294621904
-0.639258013670317 0.263210253340032
-0.637153074957026 0.263148502454074
-0.635399442027506 0.263197546479022
-0.632877703617679 0.263647971262698
-0.630814199828789 0.263103916976848
-0.628247462199988 0.263450457598587
-0.62567292767681 0.263801456768049
-0.621191272789097 0.263205237473844
-0.618896312621426 0.263378006198095
-0.616693578575809 0.263013631385465
-0.614332456190142 0.263720311199497
-0.612324421735532 0.263805915315771
-0.607947913537699 0.263633035127827
-0.60551350034489 0.262300486677235
-0.603836499748673 0.263236112916823
-0.600464231546555 0.263757651536674
-0.598986831446381 0.262209532303694
-0.596461974278803 0.26279705742984
-0.594742647684541 0.262913314061707
-0.590639476326713 0.261980362950752
-0.588176994314148 0.260782462641383
-0.585971364279192 0.261206693457188
-0.583896944838175 0.262368590993698
-0.581830099523124 0.259731917334245
-0.580186736956932 0.260278200893957
-0.577753214837766 0.259021447754649
-0.575949013479004 0.258920907503504
-0.573675439078765 0.25907093763437
-0.57093806084732 0.258895605245178
-0.569776769122017 0.259405328713565
-0.566959417031108 0.259337224397102
-0.565263703888387 0.25829927448728
-0.562366600706425 0.259680644035435
-0.560646160270109 0.258356678289209
-0.558768222567385 0.259485359645185
-0.55682612756236 0.257969341955808
-0.554430921609846 0.257402437612879
-0.551299911596584 0.255569082789346
-0.549599074780415 0.257080530467307
-0.547084464959732 0.255488828930339
-0.545094697514805 0.255559942766515
-0.543541556154971 0.254355020244482
-0.539190220787554 0.253381830740331
-0.538398501855705 0.255026477531505
-0.535699885327733 0.253428868418805
-0.532575781135205 0.25532664925693
-0.531511170900172 0.254827068984612
-0.530347651490762 0.255022130447476
-0.52754388827291 0.253698610556022
-0.525598228973313 0.253279284142711
-0.523819423213377 0.252963841891337
-0.52323844319811 0.253642321391024
-0.520912518221342 0.251591946757093
-0.518774832551669 0.250184606168454
-0.516493906793875 0.250657658081822
-0.513973950531334 0.251301918227738
-0.51268679465395 0.250601257453131
-0.5136193032214 0.247872068928434
-0.511704163194078 0.248205568298085
-0.510791481015186 0.246701031369093
-0.509833576848909 0.24550480301512
-0.508191550893181 0.245312193753503
-0.503076565413672 0.247026059498071
-0.501774038515945 0.24392725736717
-0.498946439078142 0.243542596162403
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.42986582123976 -1.30994662315837
-2.43009582962387 -1.3103336251007
-2.42991115461135 -1.30992009479943
-2.43081737650633 -1.30815919137638
-2.43284156167072 -1.3036038931682
-2.43577464195102 -1.29692231355111
-2.43856470491161 -1.29096034353645
-2.44072845448534 -1.28561454481705
-2.44292706731536 -1.28103204946777
-2.4450745547951 -1.27600303056406
-2.44692876766208 -1.2702644337903
-2.4491957703942 -1.26586942037275
-2.45150287144026 -1.25976165584755
-2.45304531991638 -1.25500193322629
-2.45540388046532 -1.24992208687855
-2.45736123510648 -1.24384865317082
-2.45926623917112 -1.23897033318014
-2.46108102202939 -1.23362141347733
-2.46280725444439 -1.22783198925954
-2.46477418812721 -1.22365923444595
-2.46659654511145 -1.21744067500986
-2.46839339511266 -1.21205943083607
-2.47015994861 -1.20686165590106
-2.47167288027169 -1.20108159463348
-2.4734427752952 -1.19613617349957
-2.47508056865112 -1.19033315071122
-2.4765436001888 -1.18482572963688
-2.47796430572844 -1.17980206099044
-2.47952658059311 -1.17302885821765
-2.48118887847422 -1.16771137127629
-2.48243370835356 -1.16240458484946
-2.48362095259871 -1.15631197938653
-2.48531421528892 -1.15137346900159
-2.48644966587857 -1.1451225850945
-2.48760973237762 -1.13919271662345
-2.48899468358732 -1.13374548594336
-2.49000326756705 -1.12767940883937
-2.49120944712712 -1.12232736815316
-2.49256822304856 -1.11662399390641
-2.49343935891885 -1.11054298066756
-2.49467572359858 -1.10452929149932
-2.49578043214755 -1.09832321599684
-2.49683000551485 -1.09269563706137
-2.49761325924709 -1.08691022553653
-2.49843761375112 -1.08022084346092
-2.49958765567168 -1.07530796972539
-2.50028347280269 -1.0686794468262
-2.50103620726266 -1.06246824399385
-2.50173291546732 -1.05714139410227
-2.50250792676836 -1.05040274507433
-2.50287215311996 -1.04453730261786
-2.50398800008946 -1.03892399103511
-2.50453924052189 -1.03183891284912
-2.50512946542621 -1.02632212882456
-2.50558636343668 -1.01949832153512
-2.50605740724124 -1.01373810080491
-2.50641283424061 -1.0077400165537
-2.50717804373158 -1.00114292641595
-2.50742186375716 -0.9954170365032
-2.50778597872455 -0.988527242707466
-2.50789992476665 -0.982011743993043
-2.50833176133091 -0.976276045275304
-2.50854327993693 -0.969507078122852
-2.50857847734583 -0.963341352477267
-2.50899884133694 -0.957354860450131
-2.50893089697166 -0.950043733894611
-2.50872071497611 -0.943911893211718
-2.50871781898677 -0.937334643611338
-2.50888946204726 -0.930886914822299
-2.50897411404335 -0.924810360131167
-2.50864942908466 -0.917972954271173
-2.5086046526341 -0.911158732859336
-2.50830736818994 -0.904848104412767
-2.50833421178343 -0.89784729277874
-2.50767581974543 -0.892199427451136
-2.50744302675618 -0.885022726109452
-2.50698891335084 -0.878795472505295
-2.50659583849005 -0.872144656867492
-2.50584399510373 -0.864663213788968
-2.50559583109414 -0.858436183112198
-2.5050775603865 -0.851903964843816
-2.50440168102825 -0.844638315475066
-2.50379018174071 -0.838839751234438
-2.50335489226608 -0.831370123307379
-2.50206484039935 -0.824499947121624
-2.50165093669216 -0.817768431770042
-2.50053130265967 -0.810899147293831
-2.50004499921897 -0.80462953748631
-2.49913977978184 -0.79752172070694
-2.49802593772803 -0.790413012218026
-2.49721918192846 -0.78380499863836
-2.49582576551914 -0.776118685291982
-2.4950093192937 -0.769781305559078
-2.49373463844731 -0.763038197983417
-2.49282240180524 -0.755541818770022
-2.4913353112792 -0.749230967396067
-2.49003478929717 -0.741729906707564
-2.48871343846874 -0.734528906280792
-2.48733762076387 -0.727830830037129
-2.48601292840927 -0.720327317147378
-2.48421541010283 -0.713565706598668
-2.48289172020608 -0.70667903378634
-2.48126629049696 -0.698716067553775
-2.4795677927491 -0.692046748942923
-2.47782964222413 -0.684478587111195
-2.47619429932073 -0.677581213784332
-2.4747158967627 -0.670888487797936
-2.47270418662932 -0.663224690117558
-2.47084072887329 -0.656375023251326
-2.46853652381657 -0.64845998640678
-2.46674468610461 -0.640988352133246
-2.46423063320495 -0.634620877203214
-2.46234345061318 -0.626478454424814
-2.46032650542214 -0.620356422546911
-2.45826266748063 -0.612744344020115
-2.45544732030542 -0.604459693569365
-2.45372030820099 -0.597757604632752
-2.45140975424456 -0.590180302778192
-2.44873062995253 -0.582780228195606
-2.44632072128491 -0.576270971447995
-2.44380098779078 -0.568121637920626
-2.44102908045566 -0.561033661678622
-2.43861560749347 -0.553456805678834
-2.4357887877451 -0.545795014344931
-2.43315221221952 -0.539538557253192
-2.43069964340124 -0.53111056449316
-2.42778315936754 -0.524569206201947
-2.42497003987644 -0.516875090397055
-2.42158095265931 -0.508838112272295
-2.41904328630811 -0.502108603267188
-2.41639846835134 -0.494739069736502
-2.41284698296276 -0.486951547356821
-2.41021497418961 -0.480564231889424
-2.40691599679463 -0.472142258168817
-2.40362782366758 -0.465013263287765
-2.40048110848135 -0.457475196653164
-2.39739086508726 -0.450019836078818
-2.39416373050476 -0.443301250515631
-2.39061213373198 -0.435710350090517
-2.3871972053792 -0.428151774136393
-2.38345302531531 -0.420736094636777
-2.38027812992513 -0.412580073287824
-2.37663096550413 -0.405886455591884
-2.37305564389561 -0.398318293760155
-2.36962757220659 -0.390651152168985
-2.36616597387176 -0.383941929556016
-2.36209799992283 -0.375252888826826
-2.35791318394246 -0.368146186684387
-2.35433463219198 -0.360893244176646
-2.35027857635303 -0.353056677772017
-2.34666159705169 -0.346268315936972
-2.34266869605719 -0.338649549588592
-2.33852052548038 -0.330372701596356
-2.33429861855962 -0.323570741190757
-2.33040451535529 -0.315372363638439
-2.32618038075042 -0.308332093857066
-2.32187393321777 -0.300958101778657
-2.31792168745824 -0.293401755098394
-2.31333243542813 -0.28632871499126
-2.30844723556432 -0.278385143441289
-2.30435431155338 -0.270762810254731
-2.30005900244127 -0.26387970428058
-2.29519039882407 -0.256150811803452
-2.29098586783934 -0.249096051741981
-2.28651869289833 -0.241582952974627
-2.28149259201471 -0.233757532939305
-2.27681144801516 -0.226595544805105
-2.27219702315464 -0.21882273563291
-2.26734323363675 -0.211789599527893
-2.26281435184595 -0.204448377775245
-2.25789874409408 -0.196855693931043
-2.25283889379623 -0.189656031068587
-2.2475020309796 -0.181791598740692
-2.24286911634098 -0.174486491224597
-2.23796899099365 -0.16745915123162
-2.23282515700495 -0.15990146698704
-2.22818656177185 -0.152619989773875
-2.22265332860114 -0.145108451498224
-2.21685121395863 -0.137017079091248
-2.21223500695082 -0.130393237667167
-2.20680380171223 -0.122439188530047
-2.20112565769032 -0.115189812860485
-2.19623254954793 -0.108337025010848
-2.19076102322699 -0.100397243226441
-2.18468557174448 -0.0933953169554825
-2.179459424828 -0.0856711059534631
-2.17395671092956 -0.0783002348584598
-2.16828859148613 -0.0714115556996558
-2.16280614951307 -0.0638068337766022
-2.1570380070532 -0.0564397524471631
-2.1506355315437 -0.0489779269786188
-2.14498289450481 -0.0410176358746877
-2.13957585963879 -0.0344127432784272
-2.13364921745467 -0.026913466009013
-2.12802353539349 -0.019568677418187
-2.12200544677675 -0.0125362100953291
-2.1156477477178 -0.00467155484004782
-2.10978704498327 0.00266844081197644
-2.10360622404247 0.00947419098314009
-2.09755917553233 0.0173664892343015
-2.09133380090938 0.0238674976686254
-2.0852777302786 0.0315268368012809
-2.07892604596675 0.038768744403408
-2.07236106090159 0.0459501272202007
-2.0663439747427 0.0537408820469799
-2.0601260628615 0.0603638317615169
-2.05367881090143 0.067547443852171
-2.04748395555075 0.0749730436204692
-2.04113115739684 0.0816584130031226
-2.03380241083538 0.0893849647426963
-2.02761078562666 0.0964979088519471
-2.02134108008997 0.103285267513755
-2.01470859619635 0.110752331775873
-2.00808012213412 0.116913710337428
-2.00134516477155 0.124555215279193
-1.99416344536119 0.132162723794574
-1.98763967245202 0.13885366636188
-1.98079500164715 0.146545218501832
-1.97384952813641 0.153192132910378
-1.96739202882944 0.16002184777555
-1.96080008878658 0.167617429675773
-1.95341865749597 0.174267019212952
-1.94624462359579 0.181800850227216
-1.93928689782246 0.188700341364248
-1.93222692134858 0.194953120154116
-1.92538213915951 0.20260766634797
-1.91836838713086 0.208848852913759
-1.91102839076466 0.216349244820104
-1.9034698585875 0.223588031438825
-1.89637245702062 0.2294613878175
-1.88919853450464 0.236936811856598
-1.88209845971683 0.243548057883363
-1.87484133319943 0.250052410228479
-1.86751425740106 0.257432421346314
-1.85988443933245 0.263906789957995
-1.85246224142268 0.271032329464562
-1.84509139163159 0.27801898520957
-1.83780007016314 0.284187720374868
-1.83034178377082 0.291523591870248
-1.82280541705053 0.298118452734133
-1.81505196251396 0.30470829773183
-1.80744397574961 0.311828264053744
-1.79991250993436 0.317741970289308
-1.79226397931925 0.324825376519897
-1.78464128983979 0.331311114428271
-1.77736511662327 0.337808110169644
-1.7691480810239 0.344908904736351
-1.76134272144762 0.35086897986823
-1.75351341426718 0.357702818890046
-1.74582133242776 0.364139735700858
-1.73811109496288 0.370146291192745
-1.73034394016904 0.376696232188325
-1.72221278179201 0.383274596425636
-1.71399340712433 0.389442662808774
-1.70594110876472 0.39649396749576
-1.69817295151303 0.401953570645778
-1.69023994563738 0.408451123705617
-1.68218731312515 0.414913677165833
-1.6740700777738 0.420368487377049
-1.66547834570752 0.427362611189492
-1.65761551188126 0.433559100814363
-1.64948736087779 0.439361566284248
-1.64110681326491 0.445641207824145
-1.63306398256276 0.451399533671577
-1.62500021162999 0.457722980442848
-1.61613425165007 0.463796191223188
-1.60782432162341 0.469778782021067
-1.59969884384086 0.476240778162818
-1.59125569830456 0.481800587172901
-1.58291346685834 0.487339106617608
-1.57443512391315 0.493804446670151
-1.56638650123231 0.499328475834761
-1.55718861632035 0.505788019775264
-1.54896690258435 0.511182082273759
-1.54060261706547 0.516793721901118
-1.53192378255059 0.522503672505759
-1.52369003932041 0.527972527142301
-1.51504729328807 0.534177599471537
-1.50610603758531 0.539873951505625
-1.49764596164979 0.545173938647173
-1.4891324212957 0.551310795196254
-1.48045915599108 0.556238716530351
-1.47219066088883 0.561887139176421
-1.46339108589531 0.567542584035153
-1.45427473422169 0.57270212692344
-1.44577099567767 0.578727519779455
-1.4369785492733 0.58404957673223
-1.42826496288634 0.589064439746919
-1.41983161916011 0.595009244352848
-1.4110879590377 0.599388429925986
-1.40202395794061 0.605206611776594
-1.39302522798787 0.610724287510698
-1.38450121751847 0.615926966848201
-1.37564149505405 0.621476855589601
-1.36698003647521 0.626285064917347
-1.35835332976844 0.631321774815875
-1.34892287463565 0.636999623876914
-1.34010057726424 0.642032098155106
-1.33123595389478 0.647299314970894
-1.32240363194488 0.652209625041487
-1.31359202745719 0.656502872107272
-1.30458438676802 0.661930150786301
-1.29581666765724 0.666843804767686
-1.28655663035868 0.671690246142152
-1.27757572187881 0.677306567244619
-1.26873159320314 0.68163637440173
-1.25983912378234 0.68637057183728
-1.25102751929464 0.691397472930819
-1.24226135956274 0.695933042065328
-1.23293226405684 0.700862523891128
-1.2239395488512 0.705934790707745
-1.21513908278404 0.710433799750928
-1.20602161726837 0.715131437095153
-1.19749025544141 0.719063764722793
-1.18820058994422 0.724061796719829
-1.17909337177544 0.728452685980739
-1.17005543458241 0.732619644682281
-1.16124694885246 0.737678647319423
-1.15229544580281 0.741351264542222
-1.14335597224733 0.746052468724625
-1.13455238742242 0.750183313189615
-1.12542512009668 0.754158888730165
-1.11634775289494 0.758596927133241
-1.10752055461849 0.762646180174907
-1.09888204118596 0.766622535961308
-1.08957633636319 0.770202749782557
-1.08104163301007 0.773554908887794
-1.07191637060002 0.778073424077263
-1.06295996664533 0.781836884209911
-1.05416907961984 0.785200301148147
-1.04517525057214 0.788787648645752
-1.03635562642165 0.79213546066696
-1.02763246099303 0.795447046987921
-1.01889592945976 0.799290649515882
-1.00971653432589 0.802409626575227
-1.00074988302431 0.80622603196208
-0.992051667657689 0.809363846385553
-0.983247860064369 0.812211966670751
-0.974465661006894 0.815618408594511
-0.965734253147072 0.81894337055864
-0.956110212265326 0.822362630807102
-0.947335587333816 0.826058432478059
-0.938507720752134 0.829068955364052
-0.929298920188049 0.832846348458332
-0.911863282214518 0.83916422204495
-0.902337482201918 0.843266420340822
-0.893132468700816 0.846219205033807
-0.88418363887209 0.849688401016763
-0.875529977187624 0.852976022643716
-0.866657111386968 0.856072818428141
-0.857555239660048 0.859579912066738
-0.848461387595916 0.861949853108687
-0.83952124573521 0.864871539431307
-0.830329598338754 0.868116693391202
-0.812474932984579 0.874303597138468
-0.803538355418445 0.877106463164281
-0.794692221827081 0.879681497401469
-0.785212089338687 0.882921078176711
-0.776351921337445 0.885585952150509
-0.758480548352463 0.891195585431392
-0.751155477469782 0.892199093060057
-0.744070773702314 0.892794086253638
-0.736560359501879 0.89397682750075
-0.729053509596017 0.894843903569103
-0.721499210018662 0.896043364370176
-0.715037366727684 0.89580639255872
-0.702275632780354 0.89568712640714
-0.696443110249779 0.895364884870489
-0.688931582207291 0.896219588468912
-0.681184365186216 0.898103101954324
-0.673355837695213 0.899848734851415
-0.664651384813093 0.902011353424263
-0.656994388998377 0.903640506762101
-0.647904101228817 0.905956387912913
-0.639190069305035 0.908094930328058
-0.622826838460913 0.91179128931748
-0.614646336880905 0.913857045941054
-0.60672357835215 0.915324911315027
-0.598059446552378 0.917667320824789
-0.589293732357299 0.91927150629538
-0.581246000750106 0.920827762377954
-0.572762534131462 0.923008995387543
-0.564776732142461 0.924102900071283
-0.555882480574372 0.926912565382373
-0.538925794683979 0.92961266188318
-0.529848650250655 0.932092283199104
-0.521780423949671 0.933192708508889
-0.512697933074488 0.935223744192073
-0.504796337544755 0.936270221074414
-0.487421515347362 0.940473015353277
-0.478811070734584 0.941808907714661
-0.470303099590757 0.943107849861794
-0.462157572651239 0.944331832675341
-0.454001352828005 0.945078695150723
-0.445674937938948 0.947031873444301
-0.437667081877282 0.94785497708574
-0.428658550114472 0.949202405939356
-0.420360204045171 0.950578425230244
-0.411895449973032 0.951901053412153
-0.403820540619726 0.952662963486099
-0.387510105888954 0.954855287133148
-0.378429619929468 0.956392538656055
-0.37039792764785 0.957033343427485
-0.362079977958402 0.95818342581253
-0.354113334052727 0.95910584360449
-0.346154932578249 0.959728479793951
-0.338574346328425 0.960443463653117
-0.329699252843661 0.961555369723286
-0.321495360580524 0.962301006098045
-0.305108516284861 0.963917842697799
-0.297339690727942 0.964394851572271
-0.289508712784421 0.965403096407891
-0.281276528933117 0.965989172506027
-0.272658732962783 0.966922067885134
-0.257374369531982 0.967547434935076
-0.249082483746594 0.968247594123063
-0.241767660210808 0.968673664089804
-0.233866955754718 0.969050076981285
-0.22600479023369 0.969249708455564
-0.218279627285281 0.969742099319679
-0.210178431259505 0.969951929721874
-0.202377304283026 0.970246639726338
-0.194987630561224 0.970402688896629
-0.187016531287333 0.970921050801228
-0.171458831016527 0.971134893896373
-0.163992302193012 0.971213642995523
-0.156449363804606 0.971200211620509
-0.14891199462647 0.971343331002405
-0.141632591267995 0.971298745525179
-0.125688165036106 0.971436347454267
-0.118451087675676 0.971169280445684
-0.11069473714976 0.971085348284806
-0.10335808230972 0.971008494068437
-0.0962620173533028 0.970689039124113
-0.0807996619623028 0.970198320215394
-0.0736000096948812 0.970139690312842
-0.0662947652007584 0.969361840930788
-0.0591345429420418 0.969161039087731
-0.0519411281901216 0.968737142663005
-0.0370397036574207 0.967608182647796
-0.0298908425876529 0.967406377631502
-0.0228023517572017 0.966793048660411
-0.0155347551244977 0.966249273033794
-0.00132591758085625 0.964983435603501
0.0061060821389902 0.96436497930253
0.0132039292426934 0.963901178875686
0.0204051408889903 0.963387498446196
0.0333502132383782 0.961614278285071
0.0407933513787627 0.961197961391474
0.0479165940812928 0.960192503148181
0.0549803576181495 0.959446588114189
0.0613573261446264 0.958524783372542
0.0757192055864614 0.956682622917256
0.0837999069184472 0.955791414959355
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.47731371058481 -1.31359906545273
-2.47764997950085 -1.31420141525005
-2.47763182387537 -1.31341002302929
-2.47853938238082 -1.31169370508348
-2.48082699119094 -1.30684169052436
-2.48381698880018 -1.2999088717431
-2.48689041317926 -1.29371684066595
-2.48933039558234 -1.28750586076098
-2.49158882173065 -1.283365207491
-2.49397934954654 -1.2781174968215
-2.49606134311352 -1.27199635665314
-2.49826407715914 -1.26753424209236
-2.50091134556843 -1.26139214674971
-2.50243541565066 -1.25575832584743
-2.50476468215359 -1.25078303244378
-2.50710631230331 -1.24483689027354
-2.50915700690858 -1.23981924066652
-2.51110912649209 -1.23425274383485
-2.51293204039736 -1.22858191698648
-2.51483158663593 -1.22351500042713
-2.51664570118897 -1.21743220376918
-2.51842328172264 -1.21172548561164
-2.52044969457114 -1.2064238265147
-2.52238432683441 -1.20012122345403
-2.52410276235503 -1.19537599111287
-2.52563696839994 -1.18889616078022
-2.52748706005132 -1.18355905622889
-2.52891801293785 -1.17785100050703
-2.53093384428684 -1.17182817131595
-2.53196125219728 -1.16589161502331
-2.53392384189609 -1.16058059297615
-2.53538097007089 -1.15456913308176
-2.53698479124417 -1.14939431966753
-2.53838344271114 -1.14316283044304
-2.53995462831224 -1.13703388781616
-2.54114699623085 -1.1314609260903
-2.54254208340325 -1.12504819690088
-2.5438349198751 -1.11962325895941
-2.54514268183048 -1.11379259317518
-2.54616841897784 -1.1075929825669
-2.54749478209551 -1.10158999391319
-2.54844410967798 -1.09522296483793
-2.54947396804093 -1.08939140734416
-2.55075611162907 -1.08368245991275
-2.55192921008015 -1.07725969899096
-2.55268194454011 -1.07187800896239
-2.55378097249461 -1.06471223106263
-2.55441931537564 -1.05869229992758
-2.55577085132374 -1.05325354048816
-2.55634147260791 -1.04636709060322
-2.55678500451373 -1.04063228359502
-2.55776641074735 -1.03460633342054
-2.55820136606936 -1.02750208347935
-2.55912618912664 -1.02192979053564
-2.55984506278817 -1.01516840291432
-2.56008743481908 -1.00900223141396
-2.56074538132026 -1.00301752280592
-2.56139007310101 -0.996147792474934
-2.56162988329519 -0.990182032694709
-2.56216564132308 -0.983459434438572
-2.56227524338117 -0.976768268943879
-2.56278939287321 -0.970943399271687
-2.56315038908285 -0.964513058818767
-2.56349801918785 -0.958116380401152
-2.56319360615454 -0.951874636516897
-2.56373070079289 -0.944615897897117
-2.56370341166257 -0.938552050066994
-2.56385968370272 -0.931895215389765
-2.56368146897411 -0.925110420392898
-2.56404023749964 -0.919194373419779
-2.56388942328555 -0.912304356696658
-2.56359993573577 -0.905248036143485
-2.56334241545293 -0.898825275221692
-2.56340579306579 -0.891757585371826
-2.56290367306793 -0.885860487226528
-2.5627891701048 -0.878758466559198
-2.56263779896969 -0.87245586349853
-2.56246281438303 -0.865735048661481
-2.5616837932506 -0.858482774935899
-2.56140622381079 -0.851984664557595
-2.56060559414251 -0.845218372533777
-2.56010514490773 -0.838259025393569
-2.55961360640939 -0.832201642457644
-2.5589454125613 -0.824631474279441
-2.55807951174867 -0.817580281056148
-2.55766794710979 -0.810981184571927
-2.55670725833838 -0.803854641892122
-2.55592233384306 -0.797704075308795
-2.55496409552416 -0.790633933257681
-2.55403370325662 -0.783505607158787
-2.55307680154819 -0.776710334574771
-2.55181203389609 -0.769218190981713
-2.5509884590815 -0.762790971512198
-2.54974541134944 -0.756177830602651
-2.54920709148484 -0.748877850416437
-2.54780888555469 -0.742571903444977
-2.54641513499276 -0.734738235096368
-2.54460748072363 -0.727582711856366
-2.54364378457867 -0.721027977921985
-2.54254219478745 -0.713605610600786
-2.54116982999295 -0.707154760828341
-2.53951165332744 -0.700038695735684
-2.53772137499435 -0.692290854430735
-2.53594724737104 -0.685474403745037
-2.53455772940891 -0.677884840884241
-2.53311296488092 -0.67158870271777
-2.53122945796792 -0.664235219958885
-2.52965326007758 -0.656867469847288
-2.5277804460483 -0.650024936657412
-2.52532230801974 -0.642374960474974
-2.52399572213365 -0.634889281776114
-2.52217737498081 -0.628648429601404
-2.52015419227427 -0.62068947606179
-2.51814782858274 -0.614239963853662
-2.51595478496299 -0.606673808368409
-2.51394218375596 -0.598884502569639
-2.51150899578941 -0.591874550912781
-2.50957870751016 -0.584654378730801
-2.50682918840032 -0.57723156555483
-2.50508558004929 -0.570786511894424
-2.50220228850879 -0.562747750350576
-2.50020583801154 -0.555861077538247
-2.49725148334802 -0.548056166822448
-2.49479724376665 -0.540526125573748
-2.49232005903898 -0.533953780375863
-2.48974730666308 -0.526316288127048
-2.48701104227369 -0.519439869974481
-2.4846100443425 -0.511969573265264
-2.48132198259965 -0.504263642308907
-2.47865299427031 -0.497249677959098
-2.47566544711358 -0.489892182507263
-2.47280576902462 -0.482260486370487
-2.46998206803401 -0.47589390315
-2.46710211801967 -0.467557533545667
-2.46370044438734 -0.460460863135604
-2.46079888583716 -0.453017094785336
-2.45778438370273 -0.445589823061642
-2.45481309863998 -0.438758882095846
-2.45151980183948 -0.431149255770297
-2.44815198900558 -0.423862874154637
-2.44450170582683 -0.416298279161087
-2.44131990461591 -0.408343338314423
-2.43805690431927 -0.401708796375807
-2.43490595653325 -0.394275505612687
-2.43148289713348 -0.386660083175099
-2.42800403424681 -0.380050732031116
-2.42456627213193 -0.371805316800325
-2.42089126165959 -0.364524954224091
-2.41751776823121 -0.357500735214519
-2.41326144359098 -0.349518374299362
-2.40964089999507 -0.342499059692285
-2.40607983556483 -0.335413312724142
-2.40222850389537 -0.327162324308698
-2.39831390599726 -0.320605138173069
-2.39479539033347 -0.312315583319824
-2.3908257686379 -0.305601679231746
-2.38667124916139 -0.298313068342225
-2.3827387184062 -0.29070723178224
-2.37862407447522 -0.283708426494688
-2.37448615124532 -0.275852688334852
-2.37055818724255 -0.268133158807941
-2.3665725262214 -0.261463840197089
-2.36199352153819 -0.253326990603343
-2.35810186878638 -0.246839134884801
-2.3540370135952 -0.239283011131924
-2.34929605627736 -0.23106479304224
-2.34486285351899 -0.224261940927096
-2.34039545580956 -0.216597028609787
-2.33619148174587 -0.209539816347069
-2.33127587399399 -0.202177639420125
-2.32698502025009 -0.19450158073351
-2.32227291144145 -0.187368350232121
-2.31724124134756 -0.179649266559983
-2.31298268902323 -0.172353076139333
-2.30822780867972 -0.165323952727267
-2.30321507390075 -0.157841840866585
-2.2986064410189 -0.150769023686837
-2.29390079249417 -0.143368726176865
-2.28871853095461 -0.135125094365163
-2.28397790778938 -0.128524437389239
-2.2789462376955 -0.120953377501491
-2.27408465128323 -0.113920910178633
-2.26917706319414 -0.107120510264736
-2.26392930774182 -0.0988902540962015
-2.2585595865846 -0.0920742492652759
-2.2533060391536 -0.0844062159645613
-2.24837283269727 -0.076990759392332
-2.24308431062578 -0.0705020119642453
-2.23796765438319 -0.0628370996469365
-2.23275598741341 -0.0557455565667542
-2.2269869538799 -0.0483650995941473
-2.22166167502063 -0.0405439151791614
-2.21671944644367 -0.0341389884482595
-2.21110312065574 -0.0266321316477169
-2.20559494893123 -0.0195414802770791
-2.20038328196145 -0.0127292652117177
-2.194470562803 -0.00495690189429425
-2.18886849419336 0.00210109061427552
-2.18342024717135 0.00881833861314555
-2.17774522190719 0.0166916880364859
-2.17219884540024 0.0224978318082425
-2.16649196425333 0.0302100047314108
-2.16062658338217 0.0373721043293033
-2.15472121558128 0.0443704637620833
-2.14844883682365 0.0518433241362411
-2.14296472408751 0.0583865773102366
-2.1368746812741 0.0653430263944242
-2.13094536586905 0.0727738649562964
-2.12510215045475 0.0792891407433326
-2.11856946680916 0.0868937512026932
-2.11273260029457 0.0936512375947597
-2.10676006781783 0.100402593483708
-2.10059339267112 0.107535155202938
-2.0946193008155 0.113651613896188
-2.08821660253758 0.120808028845734
-2.08158467556499 0.12821936126132
-2.07551690959265 0.134515053573018
-2.06897921365781 0.142041750910926
-2.06262730657754 0.148643633987474
-2.05610865734182 0.154910568666361
-2.0497329140416 0.162140215262251
-2.04346209466285 0.168504792136263
-2.0362120967346 0.175789390332834
-2.02988914954773 0.182616541533066
-2.02349491646942 0.188841788790747
-2.0168666651756 0.196025735272481
-2.01032284310947 0.202192798482382
-2.00352317152357 0.20932491434684
-1.99638856763209 0.216483224179168
-1.99007698163417 0.222433713433444
-1.98295730322621 0.229518234300963
-1.97622234586364 0.236064162603592
-1.96968097425002 0.242052772440896
-1.96243075355336 0.249358548739149
-1.95551312609396 0.25550487970214
-1.94845225854644 0.262282318095266
-1.94185051669351 0.269078816779905
-1.93481315121333 0.274858766583791
-1.92801570731154 0.281871504832977
-1.92080112956059 0.288106783823033
-1.91359134133048 0.294736644286541
-1.90626281753743 0.301738236166419
-1.89933349473647 0.30720887422205
-1.8920167776692 0.313824132941766
-1.88468791972353 0.3203153325711
-1.877858619939 0.325923962678745
-1.86997751910306 0.333005139635473
-1.8625059779903 0.338781968455953
-1.85505849586591 0.345256559995021
-1.84753115126626 0.351376028207983
-1.84008790174167 0.357257187045172
-1.83279223628921 0.36350483850516
-1.82475096496592 0.369619736706706
-1.81710700110324 0.375643903462098
-1.80908154633712 0.38228814274201
-1.80164943523307 0.387633941461409
-1.79412053125454 0.393866545322832
-1.78624589070251 0.400160677142827
-1.77852239851718 0.405632318371696
-1.77046363987366 0.411959666372224
-1.76255190838123 0.417301786789751
-1.75467949551331 0.423233215752513
-1.74654098577873 0.428902036254413
-1.73912057001625 0.434218520022535
-1.73065291995477 0.440437413849712
-1.72256631525989 0.44622472025734
-1.71435150734463 0.4521015320105
-1.70617757743274 0.45824273564361
-1.69866114848521 0.464066490678871
-1.69078127287553 0.469804864525244
-1.68292289441749 0.47599756438455
-1.6749642701746 0.481574984658137
-1.66670424027195 0.488164272337369
-1.65898152777606 0.493608827888822
-1.6508268673317 0.498917063343657
-1.64289252484558 0.50511110076728
-1.63512815465688 0.510326598429485
-1.62648719077183 0.515761345175949
-1.61773328330252 0.521332077627953
-1.61007651025621 0.526215302021131
-1.60148054559013 0.532174039588694
-1.59323722331829 0.536898539682947
-1.58494489199608 0.542316678339145
-1.57643335655768 0.54789220372995
-1.56779818465131 0.553635147587738
-1.55962035629223 0.559224940331256
-1.55125629354176 0.56478006786623
-1.54269463521094 0.56930950649762
-1.53445242678115 0.575282065563123
-1.52627170243273 0.580438598931696
-1.51729502655266 0.585634701911308
-1.50897796793685 0.591205991681777
-1.50077184798961 0.595676131628456
-1.49206316250768 0.601239730404103
-1.48386996312826 0.60654729707678
-1.47541812962395 0.611302338222933
-1.4664626167429 0.617080616071424
-1.45791744327447 0.621922264507089
-1.44913880851157 0.627550958079486
-1.44083622984247 0.632257401055463
-1.43218034047389 0.637214302949757
-1.42381293619726 0.642471376569476
-1.41504633092853 0.647064906824378
-1.40607589256396 0.651999627443752
-1.39757259955676 0.657617397574229
-1.38899222867944 0.661648147642846
-1.38044727797942 0.666485783385561
-1.3719248268889 0.67133958136377
-1.36314351890506 0.675558370682588
-1.35437624533111 0.68092579335844
-1.34563436735598 0.685555326386203
-1.33710501044472 0.689968062530953
-1.32809313715575 0.694543758594965
-1.31950452384722 0.698526021957099
-1.31078247226065 0.703503990489383
-1.3018496817575 0.708041900361446
-1.2930400821855 0.711957396971433
-1.28411263812421 0.716684460730628
-1.27549060955407 0.720684892674731
-1.26680353260799 0.72498917464613
-1.25771569529095 0.729236164279293
-1.24887045277323 0.733060037733581
-1.23955227291946 0.737589253437585
-1.23090017061387 0.741532058652374
-1.22137013800147 0.745065792113614
-1.2126480864149 0.749289374371233
-1.20428135044349 0.752949061805637
-1.19472347177974 0.757054604012301
-1.18510611395032 0.761018921719851
-1.17642817050908 0.764796872132597
-1.16743768298754 0.768591430635609
-1.15830551475676 0.772079241055306
-1.14964672939885 0.775504408879501
-1.14067584549745 0.780050232673771
-1.13160761180056 0.783019291065944
-1.12238611343706 0.78727363730285
-1.11383559352678 0.790884949494463
-1.10506965656329 0.794099116547686
-1.09630862050483 0.798058641316434
-1.08748565482819 0.801510783354351
-1.07812381236591 0.805273017386374
-1.06939797371636 0.809263194670716
-1.06075188615786 0.812276950003808
-1.05159610447553 0.816251187980041
-1.03428187528587 0.822730349530524
-1.02550747312277 0.826549207118624
-1.01655864329404 0.829617914052397
-1.00787201188478 0.833170930732538
-0.999114094584081 0.836438488894738
-0.990683424078788 0.839501176789086
-0.982015950752855 0.842864816654709
-0.973156451056845 0.845911230849869
-0.964067277129338 0.848914842986892
-0.955320275480763 0.852357622074591
-0.938055500878287 0.858543745576006
-0.929247906221984 0.86152595668396
-0.920827928600408 0.864383885774147
-0.911677716128353 0.867838257085925
-0.903156824416701 0.870687603471746
-0.885470571981062 0.876612456076617
-0.877411924721742 0.879586418871285
-0.868948061723245 0.882946826289809
-0.859975395674568 0.88596637773494
-0.851191414469806 0.888735358798061
-0.842601464550818 0.891952981225769
-0.833895006753002 0.894455564062465
-0.816766343649501 0.9003343821621
-0.808106667217944 0.902463673090721
-0.798952222146085 0.905648859583746
-0.790662341276393 0.90814520045363
-0.781934274942733 0.910635968138861
-0.773361478191374 0.912999667213998
-0.765058231217036 0.915587519775888
-0.756259547297164 0.918166566706027
-0.747123146466577 0.920400633506129
-0.730528013706851 0.925397773793619
-0.72186989665417 0.927713320553352
-0.713466626663401 0.9299755876678
-0.704885141944022 0.932522087199563
-0.69624751958513 0.934386038806843
-0.687194434140168 0.936469295230228
-0.678945319889646 0.938692550052103
-0.67023329288156 0.940026101675932
-0.661290923336746 0.942513191059292
-0.644090751573391 0.946124893373831
-0.635362908008141 0.948376571437438
-0.626801472445731 0.949734589341895
-0.61811417273124 0.951800568892855
-0.609996269074657 0.953431394186089
-0.592702534578781 0.957118000102368
-0.584062907304193 0.958372301040429
-0.575481645353225 0.959980777863204
-0.567036940438054 0.961932562860618
-0.558953565885139 0.96276703579875
-0.5503604972084 0.964841876713308
-0.541874357368827 0.96611640831166
-0.533125128036144 0.96730594884405
-0.524460550699551 0.968814721393378
-0.516151957283355 0.970016300004619
-0.507867645623933 0.970875740809997
-0.49169131747644 0.972935757053378
-0.482776571214561 0.974599464136066
-0.474828194318568 0.975446142348588
-0.466488858861687 0.976507220974721
-0.458102073733314 0.97760965263098
-0.450455770802315 0.978240425670035
-0.442322941662211 0.979316440431038
-0.43395152755418 0.980301779477733
-0.425630681875393 0.981098410492068
-0.409552371828635 0.983074271647185
-0.401725626484918 0.98339372659151
-0.393660964478508 0.984562702072529
-0.385774517200706 0.985036868622828
-0.377633891166226 0.985790195992408
-0.362087329315958 0.987147990969479
-0.354191748533315 0.987937321111919
-0.346685344164274 0.988567258173276
-0.3383275189293 0.9894685535954
-0.330316098573061 0.990093028935796
-0.322826401834828 0.990675593927601
-0.314870228044458 0.991062818797309
-0.307000265629053 0.991843399039843
-0.299717520744417 0.992233020378952
-0.29169785795698 0.99277807783804
-0.276062634279229 0.993458730879741
-0.268312521268814 0.994058015425505
-0.260643941496738 0.993983390482998
-0.253394389105306 0.994458448742841
-0.245589475065844 0.994819758303911
-0.229893212843543 0.995010862805671
-0.222649006893969 0.9950682666076
-0.214896666199447 0.995168361003972
-0.207998419591787 0.995149690835384
-0.200279048622057 0.995125391750296
-0.185363812447889 0.995089779100361
-0.178453981882869 0.9946584146082
-0.171093045286056 0.994715428287203
-0.163796711528363 0.994030874016244
-0.156861039827695 0.993807333579802
-0.141872290077975 0.99309357582126
-0.134557912079011 0.992923593689336
-0.127909611628226 0.992416322422197
-0.120567164809506 0.991784601941751
-0.106715425028316 0.991012883062815
-0.0994055023975673 0.990522164154097
-0.092416366278316 0.990046325648402
-0.0854515119158377 0.989581243389088
-0.0724322576856661 0.988086738192473
-0.0654827743435305 0.987670421298875
-0.0578112985821147 0.986781219687449
-0.0507744900229603 0.986438468831274
-0.0438595357844928 0.985802122607566
-0.0294963197321932 0.983668150203836
-0.0219177383980652 0.982996135598347
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.82039844892593 -1.56561758376318
-2.82546720996021 -1.55960344874017
-2.82969546578068 -1.55371794281895
-2.8336019326318 -1.54861268274918
-2.83775444719261 -1.54321917756915
-2.84207348114047 -1.53690074666407
-2.84573401166611 -1.53202799985804
-2.84992010856485 -1.5258005233265
-2.85393433963468 -1.52003160842822
-2.8576400364556 -1.51474265619229
-2.86165198414923 -1.50819371836995
-2.86556691619996 -1.50265352696984
-2.86898251285797 -1.49705582030412
-2.87254814404063 -1.4909453806503
-2.87653491890383 -1.48573489885428
-2.880098656555 -1.47941267818363
-2.88386884483084 -1.47316335476825
-2.88757025335986 -1.46756988372286
-2.89096318333208 -1.46097435407682
-2.89416503369996 -1.45578861722066
-2.89758347065521 -1.44940375395451
-2.90109474634564 -1.4429491144165
-2.90456742740891 -1.4371019520057
-2.90830837733084 -1.42990005986938
-2.91123560994035 -1.42403818425109
-2.91469080368338 -1.41822535265775
-2.91773994630568 -1.4115511296444
-2.92072493162569 -1.40631032972387
-2.92402485578641 -1.39932913569982
-2.92722854399369 -1.39227638198483
-2.93014836955355 -1.38648985582305
-2.93315563171463 -1.37970885059175
-2.93621240415501 -1.37331172631936
-2.93878543499141 -1.36699953738109
-2.9415589573975 -1.36032776656899
-2.94504166303925 -1.35329864315692
-2.9472098122891 -1.34660658595269
-2.95018248965441 -1.34008952674656
-2.95255764644996 -1.33407539172354
-2.95513284927837 -1.32677786373858
-2.95766177196944 -1.32121092105214
-2.96054149921537 -1.31332910038813
-2.9630655210014 -1.30598899327241
-2.96529086604071 -1.30002969838638
-2.96817967109937 -1.2926231589096
-2.9699085767353 -1.28627775379079
-2.97276842190056 -1.27931929836013
-2.97477461851578 -1.2715068081132
-2.97735177056778 -1.26466962518059
-2.97941872726704 -1.25747776477665
-2.98151525647283 -1.25066019945402
-2.98358772669025 -1.24368836838019
-2.98585640018545 -1.23624125611913
-2.98794786140989 -1.22951999542731
-2.98985609561648 -1.22176167653522
-2.99179128480077 -1.21393068331524
-2.99369372702868 -1.20746913302826
-2.99553273595162 -1.19973087760092
-2.9971923049197 -1.19293449037997
-2.99884780836428 -1.18596043003228
-3.00100064228588 -1.17733581531768
-3.00246473197351 -1.17017070620007
-3.00419876128289 -1.16291285928984
-3.00560209088648 -1.15530167247259
-3.00681300427528 -1.14852467993423
-3.00838669602101 -1.14032451896283
-3.00981430738138 -1.13234527903108
-3.0112450931916 -1.12497663720993
-3.01264524834534 -1.11684045639835
-3.01399355415148 -1.11012945036629
-3.01524785168828 -1.10160983445056
-3.016063908069 -1.09431520452161
-3.01733185017096 -1.08647529420619
-3.01827850453249 -1.07802634627186
-3.01923590746984 -1.07052060410825
-3.02003993435639 -1.06283273027017
-3.021077199769 -1.05437308182131
-3.02209330218259 -1.04736491358354
-3.02286614149162 -1.03867676456389
-3.02346277098775 -1.0303782926152
-3.0240082194415 -1.02256736285998
-3.02460819046378 -1.01420513367885
-3.02527036956477 -1.00662916938861
-3.02588415222853 -0.998572350726485
-3.02625138595367 -0.990075250476752
-3.02679104242874 -0.982063686074012
-3.02684946344446 -0.973368180450624
-3.02737408305181 -0.965467410958789
-3.0273719110598 -0.957455400701276
-3.0275085237877 -0.948681201710584
-3.02755680884073 -0.941337750684075
-3.0278004060979 -0.931999991261246
-3.02769642894218 -0.92372782474412
-3.02778475661705 -0.91583195965478
-3.02745879074 -0.906946519898409
-3.02732785860657 -0.898918235941709
-3.02714162421518 -0.890645846497195
-3.02694230217965 -0.88120710096845
-3.02615509430812 -0.873193307291848
-3.02611911720978 -0.864009367765449
-3.02542062685783 -0.855740545159114
-3.02461448367139 -0.847671019635979
-3.02413931865123 -0.838626409725912
-3.02313424327398 -0.830203321368375
-3.02263563187859 -0.821130845535041
-3.02191954282219 -0.81190611029698
-3.02090522255589 -0.804257025824087
-3.01990031425494 -0.794445768633118
-3.01906415302515 -0.786723118122802
-3.01817630952405 -0.77752669466278
-3.01635423100033 -0.767898015001051
-3.01539265115527 -0.759613141622915
-3.01420858135997 -0.75039442542428
-3.01275769070068 -0.741402649304725
-3.01165253661488 -0.733131820351915
-3.00999051719429 -0.723602566304401
-3.00846371819903 -0.714605662854965
-3.00682926636927 -0.705545670955255
-3.0054098974401 -0.69608730781653
-3.00369001392481 -0.687981445129456
-3.00193153578235 -0.678166398172923
-3.00016130660623 -0.669483599410544
-2.99849772780676 -0.660100139873559
-2.99607835148168 -0.65030560223655
-2.99437617805505 -0.641618344926449
-2.99244020918132 -0.632242464920592
-2.99037158171898 -0.622733051410444
-2.98830479209603 -0.614585278374777
-2.98609270177717 -0.603980622616572
-2.98352847029299 -0.595088940893389
-2.9814526585494 -0.585788410344045
-2.97906541656757 -0.576142119418812
-2.97654328831303 -0.567189132664444
-2.9743133765213 -0.558213407316691
-2.97165307615998 -0.548506703069817
-2.96875998280941 -0.539062607283805
-2.96599136130835 -0.529168866959968
-2.96368737902005 -0.520561863508874
-2.96087420383684 -0.51121117429765
-2.95783447317989 -0.501223358616866
-2.95514398769891 -0.492949631608036
-2.95194882038335 -0.482205646233499
-2.94870792985148 -0.472918491327322
-2.94574399614628 -0.464004071010755
-2.94256269616429 -0.45412058534668
-2.93920713559298 -0.44520282111932
-2.93593344241263 -0.435713471073923
-2.93248883016912 -0.425288271861552
-2.92877349861442 -0.416607925300421
-2.92558367774072 -0.406342119169134
-2.92201799086596 -0.397378877755004
-2.91831803033161 -0.387923412672298
-2.91455686417641 -0.377901712028823
-2.91089622226656 -0.369050826017302
-2.90670494600227 -0.358630754134813
-2.90295285765981 -0.348440074532651
-2.89911322133191 -0.34001141299046
-2.89503600249394 -0.32971350531557
-2.8912140762547 -0.320604246463525
-2.88680365156632 -0.310861650907484
-2.88220103343157 -0.300400783313332
-2.87818245837773 -0.291318944529781
-2.87382288057911 -0.281328230792978
-2.86945639695976 -0.271831301216452
-2.86516894043413 -0.262254786563079
-2.86041406009062 -0.252469166021515
-2.85577357132603 -0.242713640677079
-2.85090212741159 -0.232478821452463
-2.84618762384253 -0.222946669348929
-2.84142132661797 -0.213679354980118
-2.83656297034765 -0.203664788012998
-2.83168707106499 -0.194194163868036
-2.82684803995432 -0.184525803131577
-2.82135585186328 -0.173710926848251
-2.81632134147216 -0.165040389092109
-2.81096626733795 -0.154921715035667
-2.80579052177441 -0.145171985803271
-2.80081515639635 -0.136088809455403
-2.79497366743724 -0.125409250095458
-2.78944232779801 -0.115958243560475
-2.78394674248872 -0.106086127193093
-2.77858765852312 -0.0961364320953373
-2.77287208940819 -0.0871219173823973
-2.76743397834887 -0.0770547395521514
-2.76140954083243 -0.0670303637800424
-2.7552426986094 -0.0572610169376661
-2.74964012877083 -0.0471697629497181
-2.74364838251867 -0.0379394545270043
-2.73767701957609 -0.0279429446781615
-2.73157255250807 -0.0185066513506635
-2.72554009532884 -0.00889647466198412
-2.71905937241505 0.00165757657956983
-2.71291413872787 0.0111192836290866
-2.70654736185618 0.0207358137482708
-2.70003316798868 0.0311081791701287
-2.69360674487501 0.03962779508586
-2.68744497063333 0.0501222132516242
-2.68062775603509 0.0599635656397204
-2.67361706707209 0.069426610253554
-2.66701933505055 0.0797446928568894
-2.66038774223057 0.0888026784101247
-2.6537996449428 0.0983585722802814
-2.64688446793592 0.108321308630125
-2.63990452101361 0.117293690067087
-2.63243749096117 0.12800445926109
-2.62545915910984 0.137679619282827
-2.61864645557191 0.146723671874429
-2.61132829050997 0.156725754907925
-2.60403518689423 0.165867338230959
-2.59665085961429 0.175729757257044
-2.5889800521581 0.185870166733634
-2.58142786888065 0.195039615979934
-2.5741551485745 0.205276218623639
-2.56652967448991 0.214291959437203
-2.55902839379431 0.223315168318202
-2.55142007287735 0.233610958182924
-2.5434581071083 0.242700487961297
-2.53526646710775 0.252457908188515
-2.52749151541954 0.262070760005828
-2.51990157289646 0.270620805509766
-2.51184125487406 0.280587220161481
-2.5038273840653 0.289116756345896
-2.49558796024065 0.299127645011144
-2.48733093771155 0.309087483304968
-2.47941341424044 0.317621478037105
-2.47100936456024 0.327526253266555
-2.46265009133059 0.336273478043525
-2.45486789966903 0.345590059364671
-2.44606988405439 0.355530280048516
-2.43746701356758 0.364448044275876
-2.42884453946062 0.374162328053878
-2.42058885354198 0.383332891937109
-2.41170295578929 0.39204088149412
-2.40322082578111 0.40187944728989
-2.39472688904716 0.410889057600335
-2.3856509698401 0.420321003843803
-2.37665079189269 0.430046991309577
-2.36781145273785 0.438450907911907
-2.35896955174629 0.448280333684845
-2.34986678894573 0.456891572756276
-2.34121869647154 0.465912663827107
-2.3314438413757 0.475714558067858
-2.32222735530145 0.484322118837418
-2.31299494128582 0.493758858019688
-2.30375383930218 0.502716303321779
-2.29472837714015 0.511229788734391
-2.2854851588566 0.520605668740248
-2.27585978136439 0.529525550777776
-2.26588332085682 0.538344669636773
-2.25636286728608 0.547883955416663
-2.24717935093661 0.555820727681357
-2.23733855639119 0.565148901226582
-2.22812830783244 0.573987191840786
-2.21811063516888 0.58229413503015
-2.20799583547822 0.591793293880536
-2.19832323108293 0.60027880190619
-2.18859014506412 0.609178174624193
-2.17889983058017 0.617825305004791
-2.16927890845617 0.625950785301844
-2.15898277527916 0.635165488807529
-2.14871348569564 0.643655566844598
-2.13855390955442 0.652142189507182
-2.12858379794656 0.661070096930611
-2.1185787116982 0.669062043723372
-2.10845734033943 0.677352490286162
-2.09847152355861 0.68609926920836
-2.08856790832135 0.693864833240506
-2.07768065916638 0.703144408615555
-2.06778840511808 0.710799623591567
-2.05782887500972 0.719098652858723
-2.04755468452117 0.726996301367151
-2.03770230601839 0.734922484581004
-2.02687297665022 0.743583213532156
-2.01602571442498 0.751808899689275
-2.00631334586836 0.759751356602316
-1.99543935143383 0.767962106624564
-1.98506023702381 0.77560037911923
-1.97509647431565 0.783386006616128
-1.96423083369652 0.791668427793017
-1.95334113408903 0.799324200087494
-1.94264579991993 0.807255064776456
-1.93205817427743 0.815142235697737
-1.92150429804916 0.822366309108973
-1.91047581372177 0.830376090092625
-1.89994911523961 0.837237906501401
-1.88841706291969 0.845485996860826
-1.87766470003743 0.8532511150382
-1.86677511181415 0.860136227358826
-1.85566097303281 0.868182791361189
-1.84528442045951 0.875163539530465
-1.83420614739231 0.882460621660659
-1.82288360876271 0.890102126602424
-1.81158111929008 0.897324639521958
-1.80030859216869 0.904961797379694
-1.78949875503646 0.912169597091743
-1.77854155660051 0.918729123964926
-1.76768794547556 0.926580626504425
-1.75616357866581 0.933317659308814
-1.74474268778285 0.940522338037458
-1.73354411977384 0.948000047082264
-1.72253412522454 0.954005710864607
-1.71109830885807 0.961029316823866
-1.70023578699669 0.968103025713158
-1.68909803476381 0.974496137292595
-1.67732851131802 0.981818131558189
-1.66618318495918 0.988512696695521
-1.65490330648024 0.994746415193875
-1.64343184716804 1.00130198510595
-1.63226402119971 1.00739932777584
-1.62076627521505 1.01450062392917
-1.60885596213365 1.02070408003486
-1.59740076491544 1.02741112910581
-1.58582170846084 1.03421615476297
-1.57470890628997 1.03984150442457
-1.56317440351753 1.04672438747134
-1.55169113747956 1.05249737079441
-1.54005237909089 1.05846502545742
-1.52757177887794 1.06537906260639
-1.51627274231567 1.07139704312682
-1.50488147963135 1.07695596042736
-1.49366085754967 1.08336746351615
-1.48227026317058 1.08840071804019
-1.47008304895461 1.09487034944492
-1.45789962180161 1.10079899181535
-1.44675585482165 1.10685252925387
-1.43526145036314 1.11235276092001
-1.42366256751999 1.1179237162994
-1.41224434985797 1.12311229547973
-1.40061606158459 1.12868553586483
-1.38886859221146 1.13380980049426
-1.37747376523257 1.13937256329221
-1.36608227977984 1.14381032303605
-1.35495254720975 1.14869471779801
-1.34349846383359 1.15396789792137
-1.33220165495543 1.15811835999634
-1.3202180510669 1.16343595840139
-1.30881364504634 1.16849980970918
-1.29784029590061 1.17223206000777
-1.28587763224268 1.17779393109618
-1.26220692922033 1.18793757301987
-1.25020505832211 1.19311634339521
-1.23871622307387 1.1968484822301
-1.22692152679766 1.20205183034976
-1.21502368874726 1.20679934769663
-1.20377165631967 1.21107286568875
-1.1920048060948 1.21588753991069
-1.18010585420235 1.22083284958091
-1.16789123947185 1.22553684035564
-1.15642378999105 1.22972302654423
-1.13280811076616 1.23842271205611
-1.12120900515459 1.24276717668886
-1.10951500020005 1.24700380019857
-1.09720726827385 1.25089906614826
-1.08594365188889 1.25377120685932
-1.06254428079085 1.26136026813349
-1.05113185510751 1.26521334507536
-1.03942025144851 1.2694591086079
-1.02739699478285 1.2731880149957
-1.01561878336904 1.27683783789327
-1.00415044281459 1.28066951380607
-0.992840490600198 1.28399235796003
-0.969750099287881 1.29147458128441
-0.95818685939045 1.2942247249834
-0.945733436923615 1.29840561664658
-0.934794171344729 1.30129793228607
-0.923041132761329 1.30499473713027
-0.911615340973339 1.30815278221403
-0.900544864800515 1.31112429280745
-0.888848409393449 1.31486612898365
-0.87677703475107 1.317929541392
-0.853957975363061 1.32428848934951
-0.842574064036295 1.32734309612611
-0.831281933294762 1.33028852421535
-0.81973272780721 1.33370756153643
-0.807947833341071 1.33639210885205
-0.796019476018401 1.33966663349507
-0.784683014363127 1.34264622520624
-0.773456600302769 1.34497888164286
-0.761833881239665 1.34858122100718
-0.738705619297518 1.35383244278301
-0.727316361528893 1.35645507201714
-0.716025567397825 1.35882852416542
-0.704489505246508 1.36160564207813
-0.693108489909081 1.36408905315962
-0.670124581897108 1.36925065812623
-0.658754259443398 1.37143451053261
-0.6472910425624 1.37389869412704
-0.636115865236517 1.37633540192113
-0.624959400457139 1.3780958594894
-0.614222854132047 1.38067992228573
-0.602817779806257 1.38280921321435
-0.591215555436944 1.38530488530208
-0.580313046645834 1.38794256213477
-0.569723527471845 1.3903142865958
-0.558393748868893 1.39268601105684
-0.53684469219064 1.39681707844922
-0.525484839852235 1.39866252708345
-0.514722229623084 1.40009355370686
-0.504401146384063 1.4015069969327
-0.493435371364297 1.40290096187817
-0.482973944026496 1.40411170837816
-0.472616772304932 1.40563302059296
-0.461480133914111 1.40674325470774
-0.450492082053269 1.4081107470261
-0.429266707875852 1.41013785361411
-0.418923125027345 1.41092038447127
-0.409026415610826 1.4123451969938
-0.39809583799996 1.4130503999139
-0.386942269209922 1.41411030817125
-0.366553167646506 1.41566779035445
-0.356217381692375 1.4164481476696
-0.346225550164461 1.41710851431916
-0.335321481994476 1.41818422255501
-0.324866737708998 1.41866903388799
-0.314900747316732 1.41942985719093
-0.304593252950768 1.41973969839173
-0.29425835807028 1.42036436879359
-0.284434493924081 1.42068145513444
-0.273993338511659 1.42139579807737
-0.253649458935629 1.42206441304022
-0.2433406279592 1.42246715922918
-0.234011977990125 1.42225117045795
-0.223658593331543 1.42301082339211
-0.214366031845012 1.42279828999536
-0.193372114046377 1.42351873557548
-0.183941881681994 1.42328365864681
-0.173838443180288 1.42343984714672
-0.164900306235279 1.42310406277136
-0.155040576374947 1.42296152857385
-0.134653479727228 1.42311796786707
-0.124940108712767 1.42314959568998
-0.115877221457731 1.42266954942987
-0.105866900151723 1.4222920776333
-0.0965955016642137 1.42185109939761
-0.0772164320751938 1.42094701738316
-0.0674959324715879 1.4207575848368
-0.0582637412243726 1.42020740004783
-0.0487651189578858 1.41968940040023
-0.0301995996049692 1.41864008119372
-0.0203356371448325 1.41779231621019
-0.0111535687900387 1.4169271071587
-0.00186011622986385 1.4161720799678
0.0167682238148876 1.41453292276351
0.0260373946182894 1.41372180146907
0.0355375762636516 1.41274270438919
0.0445218262696886 1.41139271187063
0.0526976497130698 1.41037535487811
0.0715605648943539 1.40811829869131
0.0825405970924089 1.40681085743758
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.57585932691683 -1.01775123961002
-2.58010473590493 -1.01204630487157
-2.58390416253468 -1.00611844274699
-2.58645274453801 -1.00190845905992
-2.58969380214619 -0.996605685326046
-2.59270941812267 -0.991008647442479
-2.59617012538386 -0.986641054093419
-2.59918451613409 -0.980371890140671
-2.60262528562252 -0.97571694339089
-2.60584796483681 -0.971104352844473
-2.60873838496645 -0.964698088549255
-2.6118918945892 -0.959822666614591
-2.61473274874744 -0.954194641824352
-2.61781229925782 -0.949282436870977
-2.62073000851777 -0.944023802759556
-2.62355081351905 -0.938114889462793
-2.62683653619358 -0.93248887101903
-2.62903191888165 -0.927641315007632
-2.63238981852127 -0.921076549340875
-2.63527684143264 -0.916561600989584
-2.63790105331142 -0.910320748814873
-2.64045876881959 -0.9055242431749
-2.64306376692294 -0.899527942342774
-2.64607242138659 -0.89303964076946
-2.64883241061172 -0.888248708314139
-2.65111166560644 -0.882659472889087
-2.65401935028791 -0.87674966788278
-2.6563789132947 -0.871528708499615
-2.65903915796392 -0.865040183998914
-2.66177386297444 -0.858903661840913
-2.66380801702521 -0.853714135219192
-2.66629266449464 -0.847317679728963
-2.66878265840594 -0.84185751926048
-2.67096389529992 -0.835940580577817
-2.67341334536045 -0.830037240465708
-2.67609642379177 -0.823933488633468
-2.67855968549378 -0.817520090661893
-2.68034277954562 -0.812037414527411
-2.68255988215373 -0.806093724558412
-2.68478923702443 -0.799470997771261
-2.68657450306828 -0.794293509228391
-2.68893066885681 -0.787332824523867
-2.69106746345284 -0.781391586756116
-2.69278289159991 -0.775659009021782
-2.69520505253013 -0.768940200531209
-2.69697466909312 -0.763122241607988
-2.69905805496267 -0.757067979655468
-2.70094412371239 -0.750130479399102
-2.70316250723886 -0.744547931795634
-2.70519020100572 -0.737531292317191
-2.70667756999228 -0.731609003377261
-2.70918321338443 -0.725439933820884
-2.71054750282403 -0.718820328017139
-2.71238534221282 -0.712823581330242
-2.71422312590951 -0.705818757003264
-2.71561370202159 -0.699270042108308
-2.71761577742121 -0.69368348181189
-2.71908081387459 -0.686764707455958
-2.72034179446371 -0.680296023492623
-2.72238090511162 -0.674039120546111
-2.72356536475164 -0.666513537845134
-2.72502477630264 -0.660552682467403
-2.72639691832873 -0.653669576493252
-2.72749511090169 -0.64665003895879
-2.72866949027112 -0.640621859510448
-2.73001523424054 -0.633918655936904
-2.73117335151599 -0.627240866085379
-2.73220989293126 -0.620333015171368
-2.73349086698525 -0.613135135728001
-2.73473486148305 -0.607043199047226
-2.73538684892925 -0.599469909885617
-2.73620234838894 -0.593339852621813
-2.73729034930711 -0.586335474149608
-2.73817941803446 -0.578873648681064
-2.73904537453919 -0.572589548593444
-2.73984539159434 -0.565578928154427
-2.74085770694495 -0.558263343051184
-2.74152862970606 -0.552146661430548
-2.74230887606476 -0.54421847187022
-2.74294632787215 -0.537329123929257
-2.74349222186272 -0.530451368212374
-2.74401840084894 -0.523398837424764
-2.74458334153864 -0.516913656834856
-2.74505828379038 -0.509730490598974
-2.74563714750575 -0.502449013385809
-2.74593665963402 -0.495787274306085
-2.74638152815031 -0.488087139461768
-2.74656748408119 -0.481585908100058
-2.74717747968196 -0.47439962088077
-2.74743065598079 -0.466949610563691
-2.74736911620732 -0.460353412135489
-2.7476295324795 -0.452501686668603
-2.74771162263887 -0.445373806424482
-2.74807278592481 -0.438519681010528
-2.74782261699953 -0.430754674296847
-2.74776904119674 -0.423978350540652
-2.74803669744227 -0.416523658748464
-2.74765893790972 -0.409025496115981
-2.74781805024711 -0.402009748347083
-2.74735903593673 -0.394275282685301
-2.74751993042141 -0.387256191005611
-2.74702221009966 -0.380023757817395
-2.7468243360588 -0.372554129890336
-2.74666394280305 -0.365433160395184
-2.74609014706903 -0.357617772092238
-2.74562573062469 -0.350030438505302
-2.74554965521242 -0.343154243280121
-2.7446798002605 -0.335197519014369
-2.74412989643853 -0.328498996915933
-2.74358216460857 -0.320598896206257
-2.74265154957261 -0.312058993898388
-2.74196497733064 -0.305559100100995
-2.74124855412163 -0.297172794762169
-2.74050172302455 -0.289827114461799
-2.73968071004669 -0.282957607058202
-2.73919423952968 -0.274496621045023
-2.73823371783458 -0.267515649948361
-2.73718369893045 -0.259554244207499
-2.73616275130393 -0.251813536578906
-2.73525469156956 -0.244884061708441
-2.73415282331783 -0.236824567917682
-2.7332498315648 -0.229870125179969
-2.7319042546717 -0.221687575472067
-2.73062149847043 -0.213262257840668
-2.72948615926498 -0.206222656841454
-2.72841302813823 -0.198366472826846
-2.72679689901026 -0.190535702534256
-2.72605402205247 -0.183586832981197
-2.72430907709097 -0.175111133760534
-2.72301679754014 -0.167908572842058
-2.72146632940123 -0.159813410669519
-2.72022122106138 -0.151904169937011
-2.71897483180317 -0.144722341265446
-2.71742146767492 -0.136947302819389
-2.71605322409602 -0.129047647964486
-2.71424311937437 -0.121063503630239
-2.71276816972672 -0.112715318874441
-2.71108303808351 -0.106017465558165
-2.70916834359301 -0.0978852974395274
-2.70772497136758 -0.0900386993025226
-2.70567255030712 -0.0829527294069935
-2.70361606372317 -0.0739070048599954
-2.70157283185966 -0.0665657831073474
-2.69958802101187 -0.058711159584442
-2.69736774395391 -0.0504247257146027
-2.69526096740123 -0.0435217792030863
-2.69318738334175 -0.0353662037089053
-2.69057330742566 -0.0269424465692099
-2.68840710739941 -0.0195196333932384
-2.68614205389089 -0.0111056850585327
-2.68368642200695 -0.00374551447806368
-2.68089273905969 0.00421778614558014
-2.67857583620356 0.0119707547804103
-2.67607108388505 0.0195994413974729
-2.67322699958485 0.0284412988498552
-2.67069289752822 0.0362038533622889
-2.66797629245108 0.0437720151940173
-2.66494664206472 0.0519655998075334
-2.66239956374817 0.0592977930010431
-2.65919381493309 0.0676434140918999
-2.65614862645008 0.076243172402945
-2.65321582463029 0.0837923854068523
-2.65047003689134 0.0922238335413692
-2.64736119233495 0.0995488930585227
-2.64431004479695 0.107540059605433
-2.64144385073198 0.116026013485858
-2.63814325826602 0.1237964819205
-2.63473813172332 0.132153472308049
-2.63166292519695 0.140065945487655
-2.62881494244956 0.147938403201451
-2.62510718502084 0.155997451137438
-2.62183939520337 0.163612762111333
-2.61825170994804 0.171660998069092
-2.61419131012508 0.180379799604331
-2.61106308471696 0.187384958322388
-2.60722266869962 0.196166959771594
-2.60399219259095 0.203653864571078
-2.5999795765921 0.211159718198383
-2.59673985559439 0.220187385627105
-2.5924989019745 0.227303896574533
-2.58886109382676 0.235987921437536
-2.58512827495182 0.244189977291725
-2.58134410795821 0.251389528690487
-2.57726599804659 0.259460057386859
-2.57349954114163 0.267230414357808
-2.56924032051206 0.275379079103019
-2.56485846587237 0.2839332487636
-2.5611974898099 0.291233340413507
-2.55656412963446 0.299505952785406
-2.5523173840359 0.306914275681279
-2.54856006063578 0.314675381165703
-2.54358742417075 0.323222194222543
-2.53962337168544 0.330930242989067
-2.53511353659377 0.33871564755858
-2.5304631346349 0.347053466190922
-2.526147330829 0.354048927567682
-2.5215459379205 0.362710436764685
-2.51676677582022 0.370517576754345
-2.51206068175866 0.378003701307977
-2.50704271192204 0.386722837234295
-2.50285422026289 0.393840351354962
-2.49744139341819 0.401754050635191
-2.49269664903737 0.409561970870703
-2.48807843711386 0.416936408803884
-2.48254765439566 0.425641054450103
-2.47765075919029 0.433156828346091
-2.47291548246692 0.441067406642915
-2.46772018897533 0.449053334396251
-2.46277005211979 0.45610909763096
-2.45767767763397 0.464413254227996
-2.45218966645064 0.472609959824918
-2.44682930156668 0.480001340239445
-2.44147706772971 0.488479826052436
-2.43617473401675 0.495698660670098
-2.43096562888369 0.50312548653902
-2.42560181108936 0.511175505915869
-2.4200780455761 0.518325455971217
-2.41426133960269 0.526930898930608
-2.40897304029961 0.53415987674434
-2.40349850660513 0.541330224655519
-2.39760739598252 0.549277474507362
-2.39219078207484 0.556306263528348
-2.38655195667743 0.564535739451032
-2.3801263132532 0.572318134500831
-2.37480415315168 0.578954905713308
-2.36886124887357 0.587299189239848
-2.36284260333581 0.594150750988861
-2.35759607310974 0.60156219486814
-2.35108043124756 0.609623360614295
-2.34490139245405 0.616584491173591
-2.3391355890625 0.624674748943636
-2.33268811433402 0.631769078616145
-2.32702812593758 0.638480753430362
-2.3206698699576 0.646470805340341
-2.31499918867745 0.653590771662255
-2.30828027064045 0.661141656621559
-2.30126874629592 0.668630010449052
-2.29531169622373 0.675414025200068
-2.28886667194776 0.683407755411919
-2.28277841128163 0.690133697578848
-2.27667945773179 0.69724887096196
-2.26990818911826 0.705071058550184
-2.26304480576689 0.711638610809267
-2.25650521630055 0.71959968215905
-2.24995114688752 0.726624792878166
-2.2436312070742 0.733265799710979
-2.23703826457349 0.740910314172457
-2.22997082535785 0.747734344389283
-2.22315266399386 0.754753101677894
-2.21620485141481 0.762525687922704
-2.20973543399786 0.768560443728937
-2.20256273670814 0.776089481804399
-2.19594606937169 0.783140006245534
-2.18904258770637 0.789727399041983
-2.18157516780922 0.797217759215952
-2.17473216776742 0.803706172252959
-2.16776742478915 0.810972713331254
-2.16061967756144 0.817740677310469
-2.15346847742336 0.82388667388238
-2.1466034233089 0.831182975766723
-2.13917186912588 0.837842151181506
-2.13221715072609 0.844731610586162
-2.1247615375547 0.851490546006238
-2.1176534431041 0.85779147711151
-2.11037426251404 0.864441512503462
-2.10299606136539 0.870970052469973
-2.09571131156506 0.876989872141335
-2.08768117866231 0.88441825850196
-2.08046192277475 0.890569382403753
-2.07316313856454 0.897413699012717
-2.06564091763833 0.903755648757037
-2.05846164868049 0.909761869857845
-2.05042873117262 0.916536633122337
-2.04244838700968 0.92305614452971
-2.03485131589746 0.929340021689943
-2.02722283443932 0.93615842299027
-2.01956550447199 0.941632850811465
-2.0115944051981 0.948315990920257
-2.00414469538959 0.95444493354713
-1.99621781564524 0.960636518769505
-1.98782423608034 0.967165727518174
-1.97997855542171 0.973309773475458
-1.9721334316841 0.978618677712451
-1.96402688921647 0.985447779527312
-1.95626842239065 0.99085176229449
-1.9474328702988 0.99719934095531
-1.93914722202891 1.00356793052227
-1.9312646731983 1.00933054772189
-1.92269187644694 1.01582709760849
-1.91470206462654 1.0218082951102
-1.9060178836698 1.02743659855967
-1.89778046476084 1.03429100263286
-1.8889802214621 1.03986385289503
-1.88030439432076 1.04624225126699
-1.87108857655174 1.05166273066074
-1.86268229918742 1.05753452654771
-1.85400223944628 1.06420685467827
-1.84589280098931 1.07060464773282
-1.83660770224453 1.07663366315886
-1.82799313641616 1.08263615022595
-1.82045264848027 1.08839965913511
-1.81072334952444 1.09431832550502
-1.79971959249064 1.09923025179916
-1.79017218394219 1.10554662062592
-1.77787915473111 1.11079427556357
-1.76682059666826 1.11577085079969
-1.75527261640696 1.12066438558448
-1.74501324001773 1.12671586094467
-1.73481089234164 1.13136272657671
-1.72427160744428 1.13753781517251
-1.71359855011625 1.14263711193469
-1.70205368861271 1.14800832437611
-1.69158413022792 1.15431889709083
-1.67972126681801 1.15935081405056
-1.66928189355288 1.16624423041632
-1.65787659645868 1.17229291918419
-1.6464904574478 1.17892244525661
-1.63466858342548 1.185987404246
-1.62311135827514 1.1913419528653
-1.61105802787403 1.19619435754735
-1.59967812637866 1.20154963068066
-1.58871903441121 1.20551768242193
-1.57688602196835 1.21093353607242
-1.56560926224716 1.21598306429565
-1.55413936231384 1.22151690226525
-1.54212902621601 1.22679063970708
-1.53151544805366 1.23245667361665
-1.52005356778313 1.23774601597551
-1.50846248183435 1.2431763599061
-1.49715431176724 1.24864281807324
-1.48539169414218 1.25453545767082
-1.4749264797414 1.25995315047224
-1.46440690984839 1.26639073606521
-1.45445138957143 1.27356966668076
-1.44450366618884 1.27999131296562
-1.43333227592594 1.28635304751546
-1.42290337277611 1.29315305730643
-1.41252904788692 1.29901398548333
-1.40098719375692 1.30469467686854
-1.37923430398282 1.31521840998558
-1.36753851688099 1.32085412577064
-1.35603542445446 1.32543500489638
-1.34445302647371 1.33055676159271
-1.33298268100357 1.33466141208983
-1.32136664499279 1.33844304080445
-1.30953363254992 1.34292951018216
-1.29789531969806 1.34636944694569
-1.28558981545598 1.35055368251966
-1.2736986604579 1.35426358434779
-1.25025696336181 1.36181095820076
-1.23889978424434 1.36517710599948
-1.22750518003386 1.3686066209077
-1.21511324164839 1.37272943998679
-1.20330384265707 1.3756672885449
-1.1800985028448 1.38272020945544
-1.16830046504242 1.38662717909291
-1.15612372094175 1.39063686252353
-1.14386076546612 1.39394020053121
-1.1318713695989 1.39728533742378
-1.1200147437045 1.40061812971235
-1.10821314160755 1.4036012882617
-1.08432768983722 1.40885772096518
-1.0717709028278 1.41134779200233
-1.05896550627196 1.41344930060545
-1.04723296238235 1.41568381326033
-1.03488758259473 1.4190245194711
-1.02326686844732 1.42149004062985
-1.01200080160985 1.42529791904419
-1.00037852808357 1.42828765395142
-0.988283317221237 1.4315014030158
-0.965325918650145 1.43782398594345
-0.954161211439568 1.4407882235309
-0.942954400999357 1.44386503944834
-0.931555341420658 1.4476258801842
-0.919696265073736 1.44987786477296
-0.908325051546383 1.45258311646957
-0.897275070067348 1.4551089673522
-0.88635852686636 1.45703784656069
-0.875330376691581 1.46020762319814
-0.852350924047823 1.46458274034649
-0.841150351123114 1.46702580157109
-0.83001571764799 1.46963644845821
-0.818634479542152 1.47205771853081
-0.807654670112508 1.47421543270116
-0.784931178372716 1.47863719740505
-0.773406254641937 1.48138263176301
-0.762252240315077 1.48365155883312
-0.75082756236914 1.48557714986267
-0.739878494980181 1.4872465415937
-0.729021653713278 1.49012130170154
-0.717942712340844 1.49205171353581
-0.706257840891138 1.49404356973088
-0.695110955153422 1.49619470754335
-0.684101294756736 1.49793150694276
-0.673488384899616 1.49963974377083
-0.652433874093255 1.50244347364026
-0.640885336910935 1.50463147806921
-0.630357970123548 1.50636393038459
-0.619070963055463 1.50780769173494
-0.608589486560694 1.50943759745271
-0.598221399187002 1.51060537469903
-0.587112384079116 1.51206847500012
-0.575999804676657 1.51363657410008
-0.56539892431372 1.51463885562812
-0.543492324336192 1.5171015344627
-0.533036911745482 1.51834421531076
-0.522725853084946 1.51987985061012
-0.512191580476826 1.52057936888187
-0.500815688812847 1.52198879941475
-0.479377793571563 1.52364289275391
-0.469385293738417 1.5240123670305
-0.459427545777349 1.52491313300008
-0.448720850419299 1.52588657329754
-0.43752027749459 1.5266130379171
-0.427296989587894 1.52707569584108
-0.417262832061935 1.52784613288755
-0.406641234236796 1.52809595088963
-0.396252652169314 1.52860879534142
-0.386216489727658 1.52946023862682
-0.364827603536743 1.53005916091559
-0.354740204360611 1.53035598873022
-0.344440952425845 1.53048311307216
-0.334239495823404 1.53043844399716
-0.324460408127768 1.53129509821021
-0.303443322414414 1.53131552393197
-0.293821954753597 1.53101680123455
-0.283473248231642 1.53083347132539
-0.273630003233706 1.53133606111742
-0.263828193160172 1.53065629978526
-0.243440428207221 1.53065903064574
-0.233645746722832 1.53045555367405
-0.223622950385822 1.53038792307828
-0.214341972856649 1.52996224323447
-0.204362616359738 1.52981717323794
-0.18441125472347 1.52865168099733
-0.174883449795173 1.52857850508283
-0.165322006836852 1.52746985932569
-0.155398342442631 1.52685948414246
-0.136884059824189 1.52573924616124
-0.126691513958179 1.52508077439445
-0.117197347059907 1.52443186063935
-0.107861568501687 1.52320996777005
-0.0884584399243051 1.52147425514164
-0.0790801125996298 1.52071323677724
-0.0691250378594914 1.51937505941015
-0.0601073725918401 1.51861897331417
-0.0514882400110422 1.51777909438692
-0.0329151465321597 1.51481973333604
-0.0215441557732171 1.51392663049536
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.58315900220068 -0.955659720605999
-2.58604040020969 -0.950832228059353
-2.58826062157555 -0.945306526939348
-2.59099621765971 -0.940119006664102
-2.59357665554577 -0.935209476839361
-2.59561877356723 -0.928999834498708
-2.59836695606659 -0.923800276144612
-2.60089326122884 -0.918620112473108
-2.60329024932864 -0.912408240858595
-2.60566295567167 -0.90771896329135
-2.60792617134081 -0.901605179726734
-2.61046472876565 -0.896671127889518
-2.61254416049591 -0.891113994008069
-2.61516592192217 -0.884508878484422
-2.61758162256847 -0.879608934537284
-2.61970872673863 -0.874118678871674
-2.62193964098821 -0.86830138873061
-2.6245661919353 -0.862975430548578
-2.62668627890053 -0.856857188436239
-2.62881171230761 -0.850617227971074
-2.63113167822939 -0.845591330050772
-2.63310841372228 -0.839332420757785
-2.63544831741683 -0.833765923926119
-2.63753164759428 -0.828008378324538
-2.63935238950754 -0.822261533237493
-2.64177655535345 -0.816250519197882
-2.64361756919209 -0.809909795554186
-2.64575932038526 -0.804179001238941
-2.64757705492498 -0.798482760668547
-2.64973161530177 -0.791764620960132
-2.65143161673639 -0.786790888048185
-2.65349835066724 -0.779777815407921
-2.65531018184407 -0.774098740246258
-2.65707122182325 -0.768150145874764
-2.65896920868294 -0.76161346905866
-2.6603179600259 -0.755742899272312
-2.66243654330435 -0.749717840807375
-2.66417090676634 -0.742996803042941
-2.66544319285231 -0.73720358905958
-2.6670740803875 -0.730266534657986
-2.66867918247914 -0.724307016844572
-2.66981964535804 -0.718538101946299
-2.67158553055015 -0.711741937652739
-2.67307724352071 -0.705514461121196
-2.6744824109637 -0.698422026331469
-2.67589465130373 -0.691827611322357
-2.67725442968302 -0.686270700368294
-2.6787153449208 -0.679289952199018
-2.67994864653488 -0.67303171168819
-2.68134763215446 -0.666815827380726
-2.68255002465155 -0.659360243878994
-2.68404892190337 -0.653275886729347
-2.68594301031587 -0.646570453881942
-2.68698361725464 -0.639699163059256
-2.68810681558171 -0.633651366000934
-2.68962459245633 -0.626970232238617
-2.6910067033688 -0.6202199909866
-2.69207220467748 -0.613151632354575
-2.69334499199237 -0.605993656913326
-2.69459193817161 -0.600163214056481
-2.69574120040273 -0.592375022894643
-2.69644397904658 -0.58648973990081
-2.69744354090567 -0.579665709683983
-2.69804707622253 -0.572077261460117
-2.69879351747489 -0.565937841246096
-2.6995596737316 -0.55897960874282
-2.70000342840584 -0.551800455199888
-2.70083864286989 -0.54551858438613
-2.70163593101201 -0.53769762289853
-2.70228641477143 -0.530998209090551
-2.70276068871795 -0.524050900029195
-2.70275450689455 -0.517079960664909
-2.70317175212791 -0.510501150572825
-2.70363572303542 -0.503501899430501
-2.70399076019007 -0.496154212783655
-2.70422761870282 -0.489368303149857
-2.70455447565351 -0.481594379340731
-2.7050055259932 -0.474955378854392
-2.70507764726618 -0.46770310512881
-2.7052126449231 -0.460388857589884
-2.70519900035794 -0.45373982537117
-2.70542550013959 -0.445884533066106
-2.70521693321501 -0.43872522006054
-2.70555710057824 -0.431886253708843
-2.70532096606284 -0.424350416348103
-2.7052663321101 -0.417690683614855
-2.70532269251802 -0.410176247283184
-2.70511691019858 -0.402427960123463
-2.70492594197845 -0.395456351977018
-2.7047696699383 -0.387750866875434
-2.70459741426468 -0.380897633171024
-2.70423825589443 -0.373590296381068
-2.70368623577256 -0.366116655761059
-2.70355029134989 -0.359152850073129
-2.70302762096614 -0.351144852508566
-2.70226764653283 -0.343697740247506
-2.70194841940021 -0.336914951597114
-2.70110490681285 -0.328976507377024
-2.70083290658331 -0.322395690938465
-2.69991109089958 -0.314632913498646
-2.69903728180837 -0.306731698152039
-2.6983693664208 -0.299604486690076
-2.69763773926775 -0.291880721542829
-2.69683744375209 -0.284406635068047
-2.69612118761939 -0.277498115371878
-2.69517781909191 -0.269222604943959
-2.69409276985519 -0.262239181646049
-2.69268231166245 -0.25395965852518
-2.69190880404818 -0.246105926711819
-2.69061023128975 -0.239457117420491
-2.68960760636501 -0.231104251189585
-2.68815387540848 -0.224202865169772
-2.68687613149645 -0.216280471721483
-2.68538575513635 -0.208253079474327
-2.68416598670322 -0.201076823987415
-2.68267471926948 -0.193225767302687
-2.68104533542106 -0.185191018451789
-2.67972036460595 -0.178462401156226
-2.67813737227907 -0.169717628580504
-2.67658952166899 -0.162365037531163
-2.67491848012777 -0.154249366039099
-2.67314340573871 -0.14668700031941
-2.67164200234228 -0.139413771419532
-2.66949273271524 -0.131583892836487
-2.66796983216717 -0.123734173716076
-2.66601626458899 -0.115923466888239
-2.66423912959214 -0.107202547542832
-2.66204369121197 -0.100353103603987
-2.6599205968732 -0.0924389584689846
-2.6579438056882 -0.0846360540996614
-2.65582583502288 -0.0775661349759336
-2.65344293702506 -0.0687502485640355
-2.65088221414335 -0.061058362033005
-2.64897492670251 -0.0532735147819583
-2.64652029727642 -0.0453283827402841
-2.64415577767249 -0.0381215862014725
-2.64153813746183 -0.0303407516433761
-2.63901261198902 -0.0220260059954983
-2.63636768264804 -0.0144041186637126
-2.63384917438017 -0.00577370783707468
-2.63108071995542 0.00131281937691974
-2.62842921894633 0.00913879673070746
-2.62547174552505 0.0173395150205798
-2.62276900778148 0.0246958958354846
-2.61952884124694 0.0333190615220733
-2.61685673415985 0.0411140519691889
-2.61382708377349 0.0484375509946396
-2.6107018657389 0.0572502049594388
-2.60780086410975 0.0647031133325379
-2.60500278148638 0.0728333865683931
-2.60089370676566 0.0812004086883185
-2.59859785552435 0.0888442543676379
-2.59502520713675 0.0975873549879646
-2.592252408728 0.105189290318692
-2.58918990000104 0.113105441800169
-2.58588401678533 0.121246638477945
-2.58282908218435 0.129375016831018
-2.57936425370756 0.138326554557376
-2.57652328816511 0.14585927093471
-2.57335151153268 0.153853112610253
-2.56978231605544 0.161848068922727
-2.56672682453343 0.169853391358657
-2.56341704287053 0.17798032068372
-2.55943115908097 0.186455016731146
-2.55605376720541 0.193618453893355
-2.55263917300524 0.202557953540863
-2.5488688176531 0.210237801993042
-2.54587414190722 0.218105689695422
-2.54165078699179 0.226768536456742
-2.53779210396477 0.233904107695685
-2.53401907539169 0.24233366094742
-2.52996391062638 0.250641049991556
-2.5262942465959 0.257865234866485
-2.52265354245881 0.26664790509785
-2.51855727692172 0.273847567960305
-2.51392135490955 0.282051518697277
-2.50984124008224 0.291462398302756
-2.50607400348784 0.298458862852754
-2.50153208974502 0.30653607937071
-2.49745420260181 0.314437183253623
-2.49337386500609 0.322053497400756
-2.48892406600111 0.331249809397085
-2.48402772771677 0.33887203111995
-2.47969287721175 0.346420352414313
-2.47510239995538 0.354960254722182
-2.4706918081907 0.361796434481552
-2.46620402717169 0.370450141220041
-2.46128017698861 0.378085961513459
-2.45650446779869 0.386385102244308
-2.45189828536936 0.394764831225243
-2.4472913232506 0.402070161668724
-2.44226577928801 0.410563249225506
-2.43756402921046 0.418319561771128
-2.43318841208627 0.426182210679934
-2.42783072042324 0.43466091942031
-2.4234065397855 0.442730110552366
-2.41858427199773 0.4503512176383
-2.4135164020371 0.458736073949116
-2.40889974949247 0.465790499619508
-2.40369432003819 0.473977953729905
-2.3983396357487 0.48233405240791
-2.39327054056181 0.489447999690398
-2.38843390421154 0.498655123664955
-2.38329697604357 0.50566786191414
-2.37788013936748 0.513510335894501
-2.37275056255707 0.521538062532737
-2.36762443865702 0.529393800692573
-2.36213765269995 0.537829484447426
-2.35691874575682 0.545007857744506
-2.35167210414655 0.552495654253535
-2.34640285154259 0.561034999242939
-2.34086794760879 0.567648808934644
-2.33506783788198 0.576178790973831
-2.32923587227243 0.584413728617474
-2.32352876835712 0.591058413752159
-2.31803541073193 0.599359895220562
-2.31189925485749 0.606275882984167
-2.30640756799538 0.613485131724226
-2.30052837548275 0.622164363648426
-2.29425766748821 0.628633827857613
-2.28811315779836 0.636762317674379
-2.28225301198485 0.644011581880248
-2.27599466763711 0.650792810038937
-2.27061625851187 0.659362473152855
-2.26393955508871 0.665654821553761
-2.25760814270224 0.673548680296625
-2.25121925606578 0.681283145958407
-2.24463667229617 0.687547628436047
-2.23832296999835 0.695603666852321
-2.23122556843147 0.701631846300663
-2.22491320274411 0.708688166853837
-2.21848767070409 0.717092863702018
-2.21142067702528 0.723385100639231
-2.20466366559004 0.731090474277122
-2.19817742915809 0.738095521531486
-2.19202133551088 0.745228974960261
-2.18463589438888 0.752209165811071
-2.17828398730862 0.759986879385762
-2.17103231861728 0.766877787818427
-2.1634340222788 0.773966544306283
-2.15790491032369 0.781140904910413
-2.15055834228937 0.788341348018719
-2.14395448413653 0.795587156850104
-2.13710825395278 0.802533574201916
-2.12967268993836 0.810140971253603
-2.12251625474263 0.816604082032285
-2.11563538407101 0.823500563649603
-2.10843406104051 0.830650625168645
-2.10179701039446 0.837073720481516
-2.09461050146328 0.844365006499671
-2.08746631853013 0.851288462330711
-2.08005258581997 0.85777509194863
-2.07242265636716 0.864825950780843
-2.06551349410737 0.871371656156086
-2.05790094059061 0.877525789577592
-2.0504574682976 0.884158993951891
-2.04257469669858 0.889997016339864
-2.0348417368558 0.897864792578551
-2.0277213901426 0.903900328630636
-2.01977357016764 0.910162693298107
-2.01211768819498 0.916762904419259
-2.00468457463308 0.92274047935095
-1.99678654339792 0.929783201333569
-1.98859078218177 0.935914317502457
-1.98077617771644 0.941984685958624
-1.97337569972672 0.949041229439184
-1.96559740651234 0.95442676496516
-1.95772978316525 0.961272809261367
-1.95016545900941 0.967665252058645
-1.94246379812834 0.974144413609128
-1.93419340949459 0.980516291355036
-1.92645064784173 0.98693180713678
-1.91840993343947 0.992704678996156
-1.91033714038607 0.999247597779073
-1.90224418679149 1.00477196133476
-1.89485562691174 1.01197652859971
-1.88655973129496 1.01819653706382
-1.8791853172093 1.0239556431571
-1.87115106309095 1.03061331381203
-1.86349172820793 1.03634812082022
-1.85538273528777 1.0419370218542
-1.84759764763687 1.04879989716806
-1.8388734797504 1.05389780063408
-1.83036907290114 1.05984996184375
-1.82199353757751 1.06559697412633
-1.81424598640382 1.07114240432001
-1.80571919132928 1.07699870675365
-1.79703768359347 1.08231597076762
-1.78912205365386 1.08869938500576
-1.77968992775799 1.09387364110153
-1.77185404890943 1.09894228534812
-1.76254400010265 1.10458920323434
-1.75517003155381 1.11056822719404
-1.74644352459902 1.11620032040907
-1.73832027450058 1.12327202295189
-1.73075840079726 1.12925143703452
-1.72200805762252 1.13489289319977
-1.71408206895181 1.14098365951177
-1.70555148681429 1.14566340693326
-1.69825047491997 1.15238845739064
-1.68920941896919 1.15679495156858
-1.6790440508493 1.16205453312139
-1.66850977824118 1.16774397440651
-1.65607707323654 1.17155213148008
-1.64372434209137 1.17607181703832
-1.63137294755666 1.18044258710263
-1.61892888136308 1.18499047297523
-1.60716158560139 1.19062986706216
-1.59545042747921 1.19474048086686
-1.58399233427166 1.19890543322192
-1.57396575087167 1.2042306111581
-1.565461121254 1.20874422194508
-1.55609861048649 1.21565714445712
-1.54486818659474 1.22031654975463
-1.53522610147172 1.22664183567684
-1.52559916460064 1.23346174173702
-1.51553916593903 1.23909907374563
-1.50477633294147 1.24494071870363
-1.49328326509343 1.25006097064011
-1.48115775772723 1.25452219349134
-1.46768249656023 1.25827606774638
-1.45629702585459 1.2623992769484
-1.44462552050953 1.26667268347682
-1.43428995732381 1.27274071119543
-1.42466636197889 1.27887361078341
-1.41392224152783 1.28545141770225
-1.4043006510986 1.29288231199597
-1.39448792537294 1.29909161994555
-1.38332121324667 1.30500125775631
-1.36113682106092 1.31472267521067
-1.34921960215879 1.3200961726578
-1.33690251395934 1.32381560463168
-1.32489997475588 1.32850560671293
-1.31272746325502 1.33216679890719
-1.30099425106018 1.33565611408675
-1.28908349244196 1.33975558152214
-1.2770932055011 1.34324601133862
-1.26476208289177 1.34731699980044
-1.2529889951514 1.3511355787293
-1.22984603049414 1.35880846070067
-1.21863610129618 1.36228183657211
-1.20701226839102 1.36584622254894
-1.19487629090953 1.36972733260962
-1.18317382075537 1.37320332787785
-1.15957262147717 1.38032245822207
-1.1481762351194 1.38384381921338
-1.1362347344605 1.38705943529461
-1.123941482481 1.39015840462105
-1.11161347862943 1.39285248208243
-1.09943896221286 1.39578882588069
-1.08758411846575 1.39835076313395
-1.06289781425873 1.40228832955516
-1.05014744150035 1.40366039188494
-1.03486976112187 1.40208501977901
-1.01990106052912 1.39849176470567
-1.00504819950996 1.3968341881261
-0.992490744195301 1.39819254042164
-0.981680238757836 1.40098974966503
-0.969605522589296 1.40419711743298
-0.958151216444728 1.40778128821533
-0.935144363286447 1.41403309169788
-0.924728157936031 1.41770211421658
-0.914233092568205 1.42126156792499
-0.902934056005939 1.42428424035353
-0.891572421520248 1.42735609613663
-0.879820051242081 1.43059202647593
-0.86866291815747 1.43330831307815
-0.857667292170662 1.43490973982234
-0.84654802971588 1.43858575668778
-0.826049994399602 1.44442645420438
-0.8152842654127 1.44684287560634
-0.803856468709013 1.44902996045982
-0.792225284446301 1.45129097360772
-0.780903525506137 1.45385090451449
-0.75723148587332 1.45735510009707
-0.744002829337031 1.45754963210739
-0.729758348847668 1.45687630780351
-0.715331866566712 1.45604308883193
-0.70158750115951 1.45462022692403
-0.681316021316977 1.44759873877494
-0.669989361471776 1.44872672348283
-0.658040954992138 1.45043666013222
-0.646861990603272 1.45211039894728
-0.636550040869093 1.45412259726634
-0.625559761324143 1.45592050663548
-0.604592130197978 1.46018814491778
-0.592537463186406 1.46212243011539
-0.581979131589924 1.4639865489182
-0.570527275897875 1.46601198355081
-0.559817461782074 1.4674760312933
-0.549049505111065 1.46852724538259
-0.539453310280664 1.47175239160958
-0.526793158728641 1.47184911422924
-0.515886862874548 1.47300959060366
-0.493673733563813 1.47498648279794
-0.482856099537203 1.47593665504947
-0.471744411208388 1.47669182156999
-0.46174567385974 1.47824367483669
-0.45025550200104 1.4792673573938
-0.428062644615683 1.48005847095533
-0.417054766366283 1.4804044542586
-0.406614947564326 1.48082559195692
-0.39666365988717 1.48250200590062
-0.384798346024747 1.48223195723825
-0.374265632795502 1.48245346346229
-0.364023186805481 1.48340458315521
-0.353481785608216 1.48365376024106
-0.343244017754821 1.48340168509919
-0.333015828943088 1.48483101190129
-0.310817179579051 1.48375460701736
-0.301320339459851 1.48497329530549
-0.290085905736705 1.48364835425195
-0.280778418766652 1.48451729733716
-0.27006793634562 1.4840006631198
-0.249029687633243 1.48412316171848
-0.239635989288226 1.48464667881888
-0.229265674230426 1.4842819974811
-0.219841679381545 1.48435617656883
-0.210424590353397 1.48476887089241
-0.191197003283695 1.48559969339459
-0.181127871117247 1.48555822890077
-0.17167001546993 1.48582802676983
-0.162245797852637 1.48556775904653
-0.152853213349673 1.48591725345613
-0.13356369666178 1.48570371688614
-0.123916933402136 1.48525337570024
-0.115017112623778 1.48516844036612
-0.104751275950626 1.48418666815761
-0.0860594469088076 1.48320929876496
-0.0763483035784537 1.48286657577471
-0.066502162591178 1.48143669165415
-0.0566856498025336 1.48039135727466
-0.0368966863377114 1.47687439909923
-0.0263432556462659 1.47469559042497
-0.0151792167409213 1.47231436368409
-0.00504726388263776 1.46998546914712
0.00366810465160936 1.46831956065649
0.0241378483797207 1.46322305048663
0.0364580553369207 1.45998374837062
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.44081533416554 -1.20037335432774
-2.44270875427281 -1.19590321438106
-2.44481202222302 -1.19064547197919
-2.44634990394672 -1.18468528538361
-2.44801877349594 -1.18015450918791
-2.4499471682437 -1.17475320154936
-2.45158741205215 -1.16866349414245
-2.45342268960421 -1.16364695917237
-2.45482368013949 -1.1576143211763
-2.45665895769156 -1.15317204715289
-2.45806752235281 -1.14690266027275
-2.45977894066849 -1.14148463308025
-2.46120922524978 -1.1365623963945
-2.46271736739064 -1.12989396949319
-2.4643807791138 -1.12505533057724
-2.46571705542576 -1.11926835856069
-2.46728523365332 -1.11360065269572
-2.46826263005554 -1.10840733630843
-2.46992169779469 -1.10262883553256
-2.47093997220028 -1.09607811429113
-2.47230220103209 -1.09123011242496
-2.47335745499388 -1.08488314681445
-2.47456530531703 -1.0796329839437
-2.47599948834551 -1.07402234748958
-2.47678541529868 -1.06779108119247
-2.47811033042169 -1.06211044553911
-2.47904083407344 -1.05578733315891
-2.47998091676686 -1.04997383278342
-2.48110288986766 -1.0444354248024
-2.48196433531208 -1.03765375078894
-2.48284226561889 -1.03298163863043
-2.48374102477211 -1.02608292773925
-2.48455067656103 -1.02002732822241
-2.48543283946765 -1.01458790000084
-2.48618512839079 -1.00802915337351
-2.48667187736831 -1.00213272401037
-2.48725898351487 -0.996699537755606
-2.48817378199367 -0.989469556768637
-2.48885244595705 -0.983745450274977
-2.48924195652327 -0.977100653676599
-2.48973873007927 -0.971237663421379
-2.49003445514456 -0.965332985744953
-2.49077516011034 -0.958780926939205
-2.49067758754643 -0.953132838684215
-2.49114818581416 -0.946214510183055
-2.49139802058683 -0.939718406151226
-2.49177539027466 -0.933700035507874
-2.49188755416948 -0.92701065343227
-2.49235703859516 -0.92119782183893
-2.49232841285438 -0.915155152110489
-2.49253113210817 -0.907709823268519
-2.49228263394597 -0.902017595391074
-2.49240092397208 -0.895434772606041
-2.49234033096435 -0.888607398478423
-2.49249392978358 -0.882805267399616
-2.49253514193957 -0.8761321590232
-2.49233342514362 -0.869113736125668
-2.4919272069466 -0.862677153705936
-2.49160541797725 -0.855657616171474
-2.49128574530781 -0.850276371997681
-2.49114606951426 -0.84308852428669
-2.4907577841743 -0.836834519396198
-2.49041349559547 -0.830027431660718
-2.48966343435643 -0.822789648215234
-2.48979018958216 -0.816597171283314
-2.48904903907955 -0.810146990293028
-2.48854558247123 -0.802910767339248
-2.48777480376999 -0.796920485546547
-2.48694153852953 -0.789347419312324
-2.48605347226003 -0.782582241925436
-2.48549332109117 -0.775657002675307
-2.48464858327756 -0.768939085894279
-2.48363587808223 -0.762676386835728
-2.48360658403622 -0.755688504990096
-2.48195698395453 -0.748533427604866
-2.48101266866131 -0.741816402533382
-2.47973275275727 -0.734342761913373
-2.4791103378176 -0.727906848275799
-2.47765198441655 -0.720982946589987
-2.47653134792621 -0.713444657028
-2.47542663937724 -0.707144952023351
-2.47433863845908 -0.699789017063219
-2.4724845369763 -0.692365089250317
-2.47164336345727 -0.686024142679234
-2.46991011383733 -0.678210760722763
-2.46824124428811 -0.671685676130737
-2.46723421968726 -0.664982918411965
-2.46552892750287 -0.656973360355699
-2.46397277876949 -0.650176750207367
-2.4622589100013 -0.642740115533455
-2.46070198157848 -0.635774526426437
-2.45907387864842 -0.629052819879844
-2.45738874700521 -0.621542619168509
-2.45537369534566 -0.614761836864592
-2.45345677317106 -0.606746482696287
-2.45181251953122 -0.599376057456056
-2.44964442597348 -0.593049601165072
-2.4475625437907 -0.584855905087863
-2.44614183825106 -0.578793840676829
-2.44375108766677 -0.571244404745536
-2.44119771614261 -0.562994753894408
-2.43938393574218 -0.556257888285558
-2.43720347853764 -0.548865839088873
-2.43431996422874 -0.541350288120271
-2.43244325175227 -0.534910361789747
-2.42993142653673 -0.526665392413728
-2.4274324105048 -0.519699803306709
-2.42485163846612 -0.512184921120265
-2.42212361650792 -0.50445067838587
-2.41929300969657 -0.49814874410736
-2.41705207086851 -0.490016353061337
-2.41396227301124 -0.483343913467079
-2.41125931249926 -0.475607218531436
-2.4080662614836 -0.467594093636993
-2.40578154866282 -0.461055856329185
-2.40282630292565 -0.453472312507814
-2.39930288635683 -0.445668962283718
-2.39670674329781 -0.439237507193867
-2.39372532227238 -0.430834928155854
-2.3902627214797 -0.42373714310886
-2.38728731520135 -0.416361590538748
-2.38377448013204 -0.408739926134348
-2.38071230555771 -0.402041849890685
-2.37741388508376 -0.394449611901255
-2.37397211313748 -0.386780241036224
-2.37028863746553 -0.379404242611339
-2.36677725039089 -0.370907142361607
-2.36319134728285 -0.364560176751099
-2.35990172616113 -0.356956792392362
-2.35624297778277 -0.349074971728349
-2.35327659362506 -0.342557689594837
-2.34940688356171 -0.333808235544006
-2.34512171041229 -0.326756150611169
-2.34153168608866 -0.319517252528755
-2.3376183134168 -0.311729061366916
-2.33376531098426 -0.304907037496565
-2.33009330788546 -0.297498491673305
-2.32577895207423 -0.289398870953043
-2.32213011689015 -0.282553662634534
-2.31752582799231 -0.274428182337481
-2.31380559553258 -0.267541509525152
-2.30959894824796 -0.260182899436386
-2.30533850239213 -0.252697666592298
-2.30138091019074 -0.245592747868948
-2.29611722679704 -0.237763983922834
-2.29219160186259 -0.230130950221741
-2.28784126895302 -0.223295773635609
-2.28337832661182 -0.215773311918037
-2.27901306821873 -0.208626928700867
-2.27412809112333 -0.201077269842187
-2.26932965955551 -0.193358409097435
-2.26477805538682 -0.186068460643597
-2.26017220711011 -0.178436764506821
-2.25529101707769 -0.171480984204792
-2.25050205316733 -0.16405705639189
-2.24597328276075 -0.15666523012259
-2.24088090827493 -0.149441714029819
-2.23544001261047 -0.141671802913643
-2.23088417584198 -0.134515833818869
-2.22603005217147 -0.127579671126819
-2.22058124822843 -0.120227748859637
-2.21594632867412 -0.112849075306119
-2.21034515113812 -0.105586101066003
-2.20467714307889 -0.0979898503836224
-2.19973936987014 -0.0910929229115315
-2.19454819759415 -0.0835945373516619
-2.18888653843463 -0.0763986642547707
-2.1839241493165 -0.0695220231748177
-2.17837599066226 -0.0618506459633111
-2.17249345662347 -0.0550136859580893
-2.16717541773755 -0.0475630068588515
-2.16134311797539 -0.0401905752721453
-2.15599979487485 -0.033267119441105
-2.14982543421796 -0.0257997207879074
-2.14469240449718 -0.0186361721620051
-2.13865593748655 -0.0112860333139119
-2.13263640087514 -0.00362156685137538
-2.12763279960101 0.0031929889515404
-2.12111203406539 0.0105071250267736
-2.11587964963341 0.0177451313996434
-2.10984284847016 0.0246465174194568
-2.1036297261098 0.0320027867706685
-2.09762244176099 0.0394950418274196
-2.09169435158219 0.046334676961275
-2.08548423659538 0.0539371696104674
-2.07974906386031 0.0605432883073516
-2.07303694025984 0.0681665132034541
-2.06670162942617 0.0753822268377108
-2.06054765207887 0.0825218107696042
-2.05449948972668 0.0901564049623993
-2.04832635429605 0.096725629176879
-2.0419354627439 0.103835229375338
-2.03612187552824 0.111213902928856
-2.02966148023193 0.117905737205707
-2.02247875836373 0.125280063675195
-2.01597069062752 0.132617941517051
-2.00980791392799 0.139504725793073
-2.00350635250856 0.147169861037768
-1.99672884637953 0.153259902835761
-1.99001572032121 0.160937856405159
-1.98308071692577 0.168436241965028
-1.97618280447073 0.175017838649438
-1.9700407452334 0.182852956026057
-1.96286793655948 0.189390078696934
-1.95664545792586 0.19615191217303
-1.9495359154806 0.203821840356527
-1.94245154586574 0.210373230380116
-1.93536283226688 0.217697398187725
-1.92826654454205 0.224492893699127
-1.92133889250417 0.230686708195364
-1.91443797267558 0.238514246040854
-1.90743079231506 0.244829555962532
-1.90018836851277 0.252563687233234
-1.89262404435693 0.259555693235509
-1.88544243633078 0.265256615281012
-1.87820391097568 0.272893438747669
-1.8710899131622 0.279677453498685
-1.8639734648962 0.286084498039755
-1.85683529671015 0.29347944529246
-1.84904820414355 0.299775249067851
-1.84206552830821 0.307101646149322
-1.83447859315868 0.313634533199862
-1.82728796301189 0.319673190235352
-1.81992769472031 0.327342672564077
-1.81235624197532 0.333566470793748
-1.80465213064173 0.339963372138749
-1.79702119873108 0.347077988203396
-1.78952370509846 0.352886026857935
-1.7817933070924 0.35968821019092
-1.7744511944263 0.36614541339387
-1.76707756003007 0.37242081931343
-1.75899218056146 0.379550482976641
-1.75121021166831 0.385685556106632
-1.74359821507256 0.392080005250386
-1.73574451475114 0.398490170774862
-1.7280601184219 0.404382810372437
-1.72034063606797 0.410787514175952
-1.71232197573838 0.417315050969226
-1.7039205992791 0.423199107862435
-1.69600697425519 0.430193231674878
-1.68824861881358 0.435543377478306
-1.68051432236033 0.442334414441985
-1.67240867096633 0.448497799350015
-1.6643330933078 0.453772038378465
-1.65581999849052 0.460876288319657
-1.64791684358191 0.466793895784479
-1.63988270084778 0.472719417171508
-1.63137383863031 0.478844792960203
-1.62322586123827 0.484243425470114
-1.61512845227548 0.490529866295287
-1.60627853162113 0.496610879534142
-1.59808466393648 0.502676510783354
-1.58977317453094 0.508866535514027
-1.58128191101792 0.51443180624507
-1.57274119291771 0.519567272975654
-1.56435507609457 0.525993266344546
-1.55624496933236 0.531506260603541
-1.5469724570028 0.537881649455781
-1.53892784415336 0.543353290684649
-1.53005119128972 0.548390000583178
-1.52131956066149 0.554037754447089
-1.51296084435287 0.559580843903212
-1.50439629003271 0.565585615976011
-1.49534097690364 0.571369578472848
-1.48678377394103 0.576565458525073
-1.47812810734087 0.582591297235861
-1.46963038354394 0.587364841355063
-1.46091657438857 0.592974474635946
-1.45263694086577 0.599213766318954
-1.44310935870588 0.603950527419444
-1.43459047190993 0.609660143633007
-1.42526805945635 0.614603446956747
-1.41679706786871 0.619554887130081
-1.40812469363774 0.62556913361679
-1.3994612301432 0.629832174021755
-1.39032215609169 0.63559462402583
-1.38085561247635 0.640529344645204
-1.3726949372849 0.645696355600926
-1.36348880994174 0.650854115070123
-1.35486410815068 0.655763199040093
-1.34599213342366 0.660212049421396
-1.33643358645468 0.665629296368049
-1.32794945153081 0.67108210023279
-1.31874800232428 0.675902570566772
-1.30969202088997 0.680592405452483
-1.30089623295944 0.684847866326319
-1.29197680856094 0.690272135485635
-1.28287360022355 0.694998418998978
-1.27375635747629 0.699726820322488
-1.26455557657499 0.704848911409905
-1.25572436846715 0.708848340180771
-1.24620190998071 0.713038371866778
-1.2379984632544 0.718191672788253
-1.22912403807486 0.722175496642089
-1.21965749445953 0.726365416864403
-1.2109880162179 0.730642836085773
-1.20225549451602 0.734289705195474
-1.19344767709131 0.738435931650107
-1.18494683453662 0.74147264850397
-1.17587303162946 0.745333416440663
-1.1670228882067 0.748987865081492
-1.15826942627422 0.7521363800195
-1.14972380726897 0.756246492237579
-1.14081396191213 0.758883054433339
-1.1323431930929 0.762808025457237
-1.1235999785073 0.765778978732192
-1.1148131013132 0.768986235036445
-1.10581281198159 0.772404937966442
-1.09722107991532 0.775636827746862
-1.08894968882372 0.778597526362055
-1.07989771722081 0.781684624805184
-1.07152786249165 0.784437666560197
-1.06247923241491 0.788610421373778
-1.05370527578863 0.792166559037325
-1.04494758125634 0.795174964113149
-1.03590206993734 0.798406630966183
-1.02701806571615 0.801420051908196
-1.0184102943243 0.80442188062613
-1.00969336641118 0.808299368116783
-1.00070020566871 0.811083508242161
-0.991606576372986 0.814667957683745
-0.983146500437473 0.817951455154054
-0.974428681450707 0.820784081985916
-0.965510148125845 0.824055541377374
-0.957001285908374 0.827513368063637
-0.947265192516015 0.830872995236309
-0.938639599651305 0.834685945248677
-0.929773416902972 0.837610418163624
-0.920552364076295 0.841404976666636
-0.903290485463158 0.847908771693287
-0.893925524243129 0.851979425764021
-0.884804717201294 0.855138975607642
-0.875823808721419 0.858728886770187
-0.866948938005066 0.861788342217435
-0.857960232630814 0.864951347435541
-0.848444234428288 0.868119702910914
-0.839226968664593 0.870783908102554
-0.830104379475473 0.873711724928293
-0.820926098183662 0.877300855844987
-0.803028661294621 0.883527663594371
-0.793999634838021 0.886378124617122
-0.785141917289297 0.889196929951043
-0.77595026989284 0.892204889172096
-0.767986299208094 0.894132988134734
-0.75266317407382 0.897574875512889
-0.745865173251003 0.89825859380615
-0.738934402455371 0.898857711156374
-0.731727398830395 0.900040118012408
-0.724377377885709 0.900765300799489
-0.716741322301604 0.90225601623054
-0.709065168403562 0.902806646874282
-0.69383003679154 0.904830716076649
-0.686332988695751 0.905906898033192
-0.676526723254001 0.909189392330264
-0.668601959809549 0.910964340178631
-0.66047069004832 0.912446472905316
-0.6518655918774 0.914785761431672
-0.643669719277051 0.916287846159416
-0.634294956246948 0.919335486455199
-0.625569117597395 0.92124764610973
-0.608636267926954 0.924821506500473
-0.599873226952804 0.927411253945146
-0.592556844038143 0.928050163833795
-0.583431581628093 0.930818476114757
-0.574871928212969 0.931933001581714
-0.566707688726947 0.933747128918194
-0.557531857887655 0.936524804149374
-0.549630262357922 0.937373488708371
-0.54130830283708 0.939251206081744
-0.524645002943662 0.941806232586027
-0.515746518775768 0.944089844997697
-0.507989054407798 0.944746421881696
-0.498659958901901 0.947022677689623
-0.490481462237591 0.948304454428024
-0.473964075653222 0.951633206157718
-0.464976261352612 0.953057767886936
-0.457394115723912 0.953478933451182
-0.449482272847284 0.954550378200769
-0.439643037680742 0.956822342656513
-0.431745451982403 0.958327771295049
-0.423784822823818 0.959009483241835
-0.415461526692512 0.959842339956417
-0.406264978391019 0.96192916321798
-0.39913349325729 0.96165769339352
-0.390186668344261 0.963493221759068
-0.373620495477935 0.965651326052346
-0.366743411869297 0.965248663461149
-0.357580278829418 0.966925467527773
-0.34917143962838 0.967930424184447
-0.341547190770045 0.96851332356733
-0.333093352350033 0.969626121347045
-0.325567344360845 0.970300420958242
-0.316918806349826 0.971189511105975
-0.309433787748219 0.971333355001875
-0.292228046774594 0.973561960081017
-0.284458775680854 0.974096762880343
-0.277098952926094 0.974665394910514
-0.268639099758991 0.975066218350776
-0.261226703659292 0.975090851826943
-0.245337969530093 0.976228728937598
-0.236813290755458 0.977148248673537
-0.229904796800903 0.97734509355549
-0.221546748797518 0.977902969339281
-0.214047918554443 0.977717270826634
-0.206607899171809 0.977967172426486
-0.198380170688721 0.978140944323975
-0.191012328271174 0.978040961391295
-0.18397574248043 0.978031375513692
-0.175494726314305 0.978838316919636
-0.160951513386109 0.978301117650909
-0.153304096613056 0.978574036503379
-0.146270852348474 0.978124391965554
-0.138320247768373 0.978455773525037
-0.131550761302133 0.97812333306047
-0.116056772796805 0.977947220425427
-0.108747295702878 0.977702947742076
-0.100590853111233 0.977750319811628
-0.0930274200290365 0.977719221441263
-0.0862358794901312 0.977184641569323
-0.0703487047398078 0.976755506351023
-0.0634299634383574 0.976411083539452
-0.0557925712437882 0.975825453296088
-0.0490647424703609 0.975374025339175
-0.0420154588802038 0.974869652128056
-0.0273261098745484 0.973558894829458
-0.0203006625043429 0.973114544817054
-0.0129464089598524 0.972700512929164
-0.00534889231080969 0.972386798365033
0.00875568961659507 0.970937937550727
0.0160239545545313 0.970343334480072
0.0231019752696768 0.969697458110607
0.03022321305651 0.968991112687654
0.043111033924332 0.967088371715187
0.0508257267574356 0.966926693628396
0.0577054835870027 0.965617942676274
0.0647371684727096 0.964805093694597
0.0710542122966915 0.964137258977598
0.0851935460961752 0.962166413688669
0.0935484753418092 0.961251352500452
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.32402052962388 -0.769385163593925
-2.32420219726285 -0.764032231198171
-2.32444245299386 -0.757253009385956
-2.32436637758159 -0.752336791739631
-2.32416399248041 -0.745945017724511
-2.32425243153948 -0.740753038901542
-2.3245468199943 -0.734849252934661
-2.32416299002256 -0.729010784691915
-2.32411776803517 -0.723693743605328
-2.32395659508999 -0.717437509440975
-2.32362288801067 -0.711677957492919
-2.32349657832176 -0.706212000912397
-2.32320096464068 -0.700286813916447
-2.3227936326016 -0.69459703824025
-2.32239131285177 -0.689222258960655
-2.32187604951768 -0.682506571453488
-2.32166029831185 -0.676747465360205
-2.32083449581316 -0.670949792829121
-2.32036089017188 -0.664860085422208
-2.32003520275534 -0.659354447766954
-2.31932724474594 -0.65327165110901
-2.31900857453435 -0.647376113455416
-2.31847181404861 -0.641302679747689
-2.3176248485509 -0.63490912231348
-2.31696411744458 -0.629942746005275
-2.31613786940906 -0.623575939857401
-2.31522463030914 -0.617787853203921
-2.31467851355016 -0.61155168250432
-2.31374968066148 -0.605045100885343
-2.31277540301702 -0.599558189130524
-2.31220645249593 -0.59358484981917
-2.31095850385884 -0.587290495071789
-2.31021356629325 -0.582096286974959
-2.3091196620122 -0.575178404328572
-2.30782782799819 -0.569506462843266
-2.30673370094873 -0.56337595972469
-2.30578593274515 -0.557001796973074
-2.30475952729256 -0.551644406029597
-2.30333470053733 -0.545141391248798
-2.30198372151026 -0.539322540616032
-2.30061570069977 -0.533371716970677
-2.29898960268541 -0.526602749818225
-2.29769297915057 -0.521395166078228
-2.29607935616721 -0.515213166733456
-2.29456063252684 -0.508641936172501
-2.29333674287812 -0.503420085079791
-2.29175274809339 -0.496346376190499
-2.28976197819062 -0.48992517576041
-2.28837179192325 -0.484313201741972
-2.28651635383002 -0.477869262718498
-2.28455944472568 -0.472429388642153
-2.28292365628545 -0.466133473403069
-2.28074520399661 -0.459588994128449
-2.27900393471389 -0.453437535835577
-2.27699779379077 -0.446881241409493
-2.27511874224599 -0.440982359845106
-2.27292046356859 -0.434708960272021
-2.27130472428533 -0.428416611871115
-2.26898202945052 -0.422367700175863
-2.26667927238847 -0.415730037253841
-2.26432416474989 -0.409402912180699
-2.2625772148727 -0.40371558870575
-2.26028203193661 -0.396428761235317
-2.2582449262044 -0.391315921634425
-2.25593169902705 -0.384303517776319
-2.25306789972249 -0.377766395105442
-2.25070065120553 -0.371863500848105
-2.24852264445351 -0.365273990241487
-2.24604033605238 -0.359038265396658
-2.24352394408442 -0.352941647240774
-2.24094283789312 -0.345775646413624
-2.23839247374251 -0.339924248382483
-2.23572448787102 -0.333329610445985
-2.23308523912451 -0.326634209330956
-2.23029929737952 -0.321177392773265
-2.22773088898764 -0.313894800923169
-2.22496521916803 -0.307915665499776
-2.22207223720167 -0.301282461125477
-2.21905784645144 -0.294381743887822
-2.21638039292249 -0.288693305775942
-2.21355056580058 -0.28174109231209
-2.21035695786389 -0.275432024357225
-2.20767516035093 -0.269583970236876
-2.20461610453434 -0.262373606859886
-2.20123470282739 -0.256566348451199
-2.19803986966444 -0.249559517777746
-2.19507504488561 -0.242941472465704
-2.19164006737586 -0.237151602393134
-2.18855171751326 -0.23045018223868
-2.18530408823696 -0.223621024691972
-2.18187200671656 -0.217229473604238
-2.17842321756534 -0.210191878951499
-2.1752222582711 -0.204927894582811
-2.17188741516199 -0.198090934577589
-2.16841891100643 -0.1912405989292
-2.16495553052431 -0.185454964476967
-2.16151320165701 -0.178025240552025
-2.15747207130157 -0.171620982603282
-2.15428804240655 -0.165152521567333
-2.15038981798662 -0.158301740064171
-2.14707691756598 -0.152486010414811
-2.14353735028738 -0.145983218561398
-2.13968490477586 -0.138988648894182
-2.13574725034723 -0.133274574132897
-2.13196664764819 -0.125693036658001
-2.12839110327125 -0.119610240000057
-2.12459991907269 -0.11330005740826
-2.1206734030646 -0.106608668986182
-2.1165935110057 -0.100623960378135
-2.11252932411975 -0.0930776454302472
-2.10857796943386 -0.0866499801059601
-2.10471538795965 -0.0807720537158696
-2.10048835736544 -0.0738127065756624
-2.09671232141882 -0.0678061510837749
-2.09254788874803 -0.060869765464339
-2.08803014537777 -0.0537066626932089
-2.08418393738176 -0.047731985817538
-2.08037092187895 -0.0405474820173395
-2.07613119348532 -0.0341289567158837
-2.07204194515317 -0.0276946035700127
-2.06829520325256 -0.0202220775869341
-2.06415315880706 -0.0134490977415316
-2.06004051979177 -0.00585084071267567
-2.05577962839912 -8.39321608779558e-05
-2.05150615059127 0.00602862530311437
-2.04711493967832 0.0129832909682129
-2.04266168776298 0.0190904981749381
-2.03829119431224 0.0258775224456668
-2.03316596148584 0.0326663301354846
-2.02895118315422 0.0385052442330023
-2.02407244357432 0.0450429242223446
-2.01919348122601 0.0511366443222089
-2.01464833734123 0.0569986314041911
-2.00964184007777 0.0640026754853174
-2.00473614552017 0.07006942137146
-1.99982376791025 0.0765430097372899
-1.99464061529704 0.08283513521081
-1.99012053285847 0.0888898430181015
-1.98496355553354 0.0950838804417244
-1.97999336952102 0.101558583444485
-1.97455470154068 0.107370634791974
-1.96939092977921 0.11457977206834
-1.96467559082861 0.120089199489157
-1.95942126370817 0.126737897316792
-1.95429814718166 0.132683482168573
-1.94941194486001 0.138761708815102
-1.94368200718259 0.145628652553758
-1.93870213074421 0.151966032286663
-1.93338921553173 0.157747542582252
-1.92784183656694 0.164071992526761
-1.92247601385691 0.169457918175662
-1.91734821919378 0.176118096763683
-1.91154822085118 0.182085751426691
-1.90615923022643 0.188534260461581
-1.90044711402187 0.194710575158006
-1.8954569902366 0.200709328191379
-1.88957724080294 0.206436778595832
-1.88404734915839 0.212747964360866
-1.87819399778141 0.21798887574509
-1.87244401094702 0.224753049958741
-1.86684149680056 0.230730736354124
-1.86155063566075 0.236895012971699
-1.85545636024753 0.242907587503012
-1.84964945608419 0.24777843942626
-1.84376870419269 0.253978607353001
-1.8376979308468 0.26061615881133
-1.83196498579584 0.26588894881177
-1.82606552135783 0.272484812848892
-1.81976306886476 0.27724654181663
-1.81422304125751 0.283350405112563
-1.807965365215 0.289249732531722
-1.80171348115116 0.294241076707173
-1.79552296978449 0.301031221961308
-1.78964723018223 0.306710185659277
-1.78347955257767 0.31165103678177
-1.77778447815653 0.318514079291169
-1.77179891372776 0.323297766606441
-1.7652607722561 0.32950584845539
-1.75874089779412 0.335470827989764
-1.75302922712638 0.340765019019273
-1.74697248819038 0.347394322164315
-1.74060921992116 0.352322466425798
-1.73475219286541 0.357976239329135
-1.72835272472944 0.364194910228925
-1.72143643388051 0.369044249659412
-1.7155824141983 0.375682692827285
-1.70924264799642 0.380851487202095
-1.70296347480226 0.38606040850641
-1.69632764938248 0.391741712941933
-1.6902361585744 0.39726418161484
-1.68355154687266 0.402750758978579
-1.6767526549762 0.408630245860372
-1.67067219120444 0.4134290922379
-1.66407468195131 0.419485137609509
-1.65821141738005 0.425366184983005
-1.65141586700975 0.429761755719024
-1.64431178239055 0.43577700537897
-1.63782721672167 0.440749066335521
-1.63079352692027 0.446222268056093
-1.62440720212054 0.451440663774318
-1.61802288223651 0.456426546228809
-1.61133938437682 0.462050112471325
-1.60430302135449 0.467347870339012
-1.59744843735534 0.472101128066076
-1.59071659875052 0.478237650224078
-1.58435099141299 0.482660641028591
-1.57780182290499 0.488378059700667
-1.57099379750369 0.493656980204226
-1.56430851749672 0.49820982621116
-1.55703201012759 0.503848551515933
-1.55016272341333 0.508539278111188
-1.54333197563413 0.513413028090456
-1.53617999580661 0.518740769691577
-1.53027551907936 0.523590777904222
-1.52364815885918 0.529380870904177
-1.51662583024673 0.534753197982525
-1.51055962365326 0.540041704363688
-1.50341454964648 0.545158891048609
-1.49702466055218 0.550381968241943
-1.49076464544135 0.555466496064797
-1.4842557980157 0.561268292752524
-1.47771932730712 0.565702875781115
-1.47136552669536 0.572108136903096
-1.46447240376115 0.576839436282627
-1.4577710844286 0.581613760647681
-1.45128763260178 0.586862363026726
-1.44554755896167 0.591996046338221
-1.4394541746221 0.59814338047445
-1.43188584063487 0.602848374422417
-1.42623643373794 0.608129078345066
-1.41987728668432 0.61407332563253
-1.41439540163229 0.619374761802088
-1.40764106341798 0.624216856092525
-1.40127634715409 0.629479168505818
-1.39530147560904 0.635185775199667
-1.38900871354183 0.640646270059229
-1.38315992891727 0.646176764118036
-1.37655440000135 0.650574229736837
-1.37080853438257 0.656627154125039
-1.36355073955994 0.660460947848011
-1.35684852915375 0.665881538705455
-1.34901443245247 0.670245230825258
-1.34141401981409 0.673462964716658
-1.33657660377439 0.680115340846165
-1.33127805712441 0.685929621467515
-1.32651214974457 0.691733870356489
-1.31908148663519 0.696720533056832
-1.31425565455285 0.702558778372191
-1.30919769778649 0.708806987150644
-1.30506645760891 0.715502499729366
-1.30048255202066 0.721206542758275
-1.29482824421869 0.726957957856737
-1.28742899145523 0.731158132738813
-1.27986800882555 0.734981671802022
-1.27670982106618 0.742736869710713
-1.27030901631975 0.74693124848075
-1.26457451188991 0.752393526759401
-1.25822494387795 0.756988840433392
-1.2513474147325 0.76111054487555
-1.24186260410748 0.764494582597004
-1.23578436801983 0.769416150500597
-1.22630735428919 0.771529725048496
-1.22074237661994 0.777786293603928
-1.21396798924866 0.781531362227219
-1.20923104176222 0.788423050905736
-1.20495321997035 0.794982020460454
-1.20193537630976 0.802257924488966
-1.19739223734067 0.808668312940828
-1.19356218005444 0.814631954910885
-1.18793460446177 0.820249725041362
-1.18135892651289 0.82466636241537
-1.17406615704977 0.828454678951571
-1.16667470118068 0.832817590825522
-1.15892904353848 0.836444619397857
-1.15198156511204 0.840299814149897
-1.14412452326446 0.844029054928773
-1.13648534892261 0.846904595282464
-1.12844741912549 0.850755777341553
-1.11994056182371 0.853955788505757
-1.11156558342111 0.857527642550025
-1.10296872768139 0.861208396622418
-1.09491631793757 0.864718499780729
-1.08636758017457 0.867857763232212
-1.07803960590664 0.871967318131826
-1.06956750047695 0.875116947706764
-1.06079287554544 0.879198525219419
-1.05208686328444 0.882453153593224
-1.04323694263009 0.885802749033521
-1.03455721704157 0.88936301085371
-1.02619382259633 0.892981233794294
-1.01664730512153 0.896221148960614
-1.00786555160087 0.899796569843061
-0.999300551743889 0.902530105451787
-0.990607237282307 0.906406366841816
-0.973608448162281 0.912253306325235
-0.964485190667928 0.915837867230512
-0.955676704937983 0.918788868504409
-0.947310191734989 0.921789916976491
-0.938242403574916 0.924884372023362
-0.92987499929828 0.927379152401543
-0.921381285332741 0.930781804559739
-0.912716707996147 0.933843433549002
-0.903745601326345 0.93622897950798
-0.8948729582941 0.939587269116335
-0.877653628447419 0.944943433959189
-0.86944639465812 0.947890701199367
-0.860566177499909 0.950439597200531
-0.851294556243989 0.953366410853033
-0.842932052872389 0.955275115133078
-0.825536958749617 0.960405231606395
-0.817821820379692 0.962310591975648
-0.808683191864997 0.964944200383542
-0.79992104196449 0.96764123163279
-0.790996048355715 0.969502953966208
-0.782525947841717 0.971464213377534
-0.773840653042923 0.973681560623676
-0.756871492121528 0.978714982343259
-0.748179514270411 0.98057698333591
-0.738947323023196 0.983386035596688
-0.731157557235665 0.984559413893584
-0.723440191181632 0.985722035944098
-0.716291552880275 0.986147047005755
-0.709293951561415 0.986863870015856
-0.701761483288315 0.988028498412846
-0.69421319845805 0.989174958227866
-0.679242938486424 0.991801377227557
-0.671763266326675 0.993007525850214
-0.664734700198718 0.993701777462469
-0.657345694782149 0.99506135585863
-0.649359224487915 0.996296596505176
-0.640855931480714 0.997851960878205
-0.632847852650637 0.999776715930052
-0.624721929331266 1.00079176005095
-0.61638103449551 1.00295538179703
-0.599633305374413 1.00578767423782
-0.591553049579248 1.00743020321882
-0.583344701947896 1.00878454282141
-0.575058385372777 1.01029403988474
-0.567224288671505 1.01136726805342
-0.550995164410661 1.01433387424434
-0.542476500383117 1.01553924262115
-0.534408942387366 1.01656403981519
-0.526349626822814 1.01803619654134
-0.518389665969461 1.01895766689191
-0.510465570830241 1.02005959696155
-0.502311133154293 1.02158977053995
-0.493849943376725 1.02222528078596
-0.485618427830654 1.02341331655849
-0.477602106569378 1.02470317441464
-0.46950625698546 1.02556835560021
-0.453750738365897 1.02731956168196
-0.445240539537962 1.02851395088499
-0.43740354684735 1.0293585670192
-0.429531802284659 1.03009043762786
-0.42135664714651 1.03106931178036
-0.413731507214533 1.03163593746405
-0.405980948667297 1.03245525133993
-0.397658543609634 1.03325884883508
-0.389673409925865 1.03395861790014
-0.374161377179265 1.03514916160577
-0.366504826901371 1.03552557449725
-0.358860751654479 1.03634115433941
-0.351155192326216 1.03627856747575
-0.342975359051441 1.03673194604729
-0.327858740233944 1.03720131965879
-0.320030212742941 1.0377620934986
-0.312734992827303 1.03809754348288
-0.304845872328572 1.03816102205608
-0.296951628156394 1.03828836932541
-0.289579998675865 1.03876905650175
-0.282016788362079 1.03847730028515
-0.274380287241153 1.03877362651316
-0.267377339480435 1.03835613925079
-0.259885637826504 1.03867369931233
-0.244543131840494 1.03793837332918
-0.237309841543047 1.0380007929973
-0.229902123579974 1.03766177617484
-0.222623611295143 1.03775991995658
-0.215398563428894 1.03761785947977
-0.20000526624523 1.03687266895979
-0.19306914900774 1.03657383479868
-0.185196067834585 1.03615311508921
-0.178402967916804 1.03588264843798
-0.171106634159112 1.03554736564924
-0.155794647445377 1.03463135701964
-0.14864623191243 1.03423844750158
-0.141252548359235 1.03391553718277
-0.133964902569562 1.03339383136738
-0.127045938499701 1.03272532786822
-0.112191963638493 1.03181489242327
-0.104955554583295 1.03145124212464
-0.0981437421190105 1.03063828167927
-0.0909126795056715 1.02972962965341
-0.0776403603608741 1.02853897448409
-0.0703106113415675 1.02748692441709
-0.063606396019681 1.02704452501932
-0.0568228751435631 1.02627943823012
-0.0432478137285399 1.02403283176455
-0.0360537306713875 1.02299811430183
-0.028695690063914 1.02215712073765
-0.0221371652826659 1.02121502960387
-0.0158441804470463 1.02008712849374
-0.00188885335485217 1.01776472671688
0.00623306013312462 1.01638720266614
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.48096354822673 -0.988531701255188
-2.48073487645308 -0.98263059041694
-2.48091799208673 -0.976453495474663
-2.48079591499763 -0.969862424376343
-2.48080438019724 -0.963957746699917
-2.48059197051758 -0.95738607028419
-2.48029123316305 -0.950761783005336
-2.48014955245381 -0.944349945525464
-2.47982776348446 -0.937551329030656
-2.47966581084984 -0.931940246721764
-2.47914999059472 -0.92499048545916
-2.47910577106518 -0.918769027967043
-2.47859585417295 -0.912359196833646
-2.47791819266741 -0.905049184915057
-2.47745750759395 -0.899158551663957
-2.47711032302578 -0.892499041858094
-2.47626681043843 -0.885712017587366
-2.47592642030678 -0.879802658435831
-2.47503490112691 -0.872427551720491
-2.47418882670284 -0.86556807604927
-2.47356875083148 -0.859190346459476
-2.47261429957557 -0.852309469759187
-2.47196381581615 -0.846285303003795
-2.47098842432962 -0.839565602803677
-2.47003018601073 -0.832497244171653
-2.46902616878343 -0.825944739511133
-2.46779247732463 -0.818691797003392
-2.46690574766559 -0.812520498173155
-2.46564922244468 -0.805880828904658
-2.46463896770188 -0.798624542486125
-2.46345083238308 -0.79283444948617
-2.46214284765929 -0.784922310697643
-2.46080723965256 -0.778037867159176
-2.45966699954208 -0.771598386683424
-2.4581771244109 -0.764326272420476
-2.45678983413288 -0.75805866895943
-2.45535208680982 -0.751097315472748
-2.45377666860891 -0.7436259041266
-2.45204475559944 -0.737139608899761
-2.4505308214799 -0.729932143578791
-2.44880369799126 -0.723057508845313
-2.44733576554854 -0.716336694008265
-2.4458797512158 -0.709145279459096
-2.44389377083386 -0.702581405501884
-2.44211351707925 -0.694791876775728
-2.4403736957912 -0.687337407910926
-2.43843438539131 -0.681387921829888
-2.43624679959763 -0.673622023406662
-2.4345323739084 -0.667329229150984
-2.43237230001345 -0.660124438958647
-2.43014094022705 -0.652174179587092
-2.42818002129131 -0.645460052571628
-2.42599154442399 -0.638472393653382
-2.42365113950052 -0.631248208778452
-2.42143760118698 -0.624795575586919
-2.41938122598724 -0.616892576821223
-2.41677372173927 -0.609915841344898
-2.4141809202064 -0.602747165389114
-2.41164492461829 -0.595494668736146
-2.40948072950773 -0.589002577397267
-2.40685696316578 -0.581066362451038
-2.40431250237805 -0.574402839952226
-2.40175857393287 -0.567035981550173
-2.39851829601413 -0.559114479811428
-2.39596113742699 -0.552468345648734
-2.39333859631129 -0.545364541562314
-2.39060177500088 -0.537895136562642
-2.38803370076161 -0.5315760368754
-2.38453857578096 -0.523049064355926
-2.38156628826036 -0.516125831452272
-2.37873835466994 -0.508919703695619
-2.37552013082387 -0.501483291949093
-2.3726021987955 -0.494850533429567
-2.36946862694551 -0.487265874971265
-2.36622712380051 -0.479805387067037
-2.36277142882857 -0.472689767829153
-2.35950753745829 -0.464920302567749
-2.3563719606926 -0.457942675381879
-2.35305493905635 -0.450808107316174
-2.34974337524617 -0.443275168011454
-2.34656279926151 -0.436564830761554
-2.34257134626168 -0.428369351265256
-2.33890480098895 -0.421326852210022
-2.33571130443647 -0.414076584830915
-2.33180584004319 -0.40649727662988
-2.32824845129173 -0.399617068711749
-2.32482305282365 -0.392113109967226
-2.32055837436802 -0.384232403940143
-2.31640129305478 -0.377514041304343
-2.31302468086866 -0.369264836307987
-2.30916377015753 -0.36244950025922
-2.30488004500278 -0.355285282851159
-2.30112327852369 -0.347790687056854
-2.29739246456445 -0.340572075366577
-2.2926346882316 -0.33267955418803
-2.2888343705282 -0.325347695385599
-2.28468074212534 -0.318294272888445
-2.28009906422119 -0.310604615631276
-2.27590600580962 -0.303701892047146
-2.27196991075987 -0.296310065777846
-2.26693434221879 -0.288321017041104
-2.2626911609148 -0.281369472359412
-2.25852516886514 -0.27380955884097
-2.25374756614373 -0.266484164932737
-2.24956208185812 -0.259533957815362
-2.24492103617251 -0.251759811078849
-2.23992010811931 -0.244578651189442
-2.23528073319678 -0.236817657168712
-2.23074773019039 -0.229294303741595
-2.22579068751411 -0.22258775625726
-2.22083130576951 -0.214921060520862
-2.21625363769676 -0.207832415496699
-2.21129392179956 -0.200410494030272
-2.20596195988796 -0.192309981600465
-2.20122155949115 -0.18570419729466
-2.19610646262744 -0.177972852616285
-2.19123551994192 -0.170630070371934
-2.1860769832381 -0.163999318198882
-2.18090452350862 -0.155600974781206
-2.17560987530583 -0.14896643284259
-2.17036379061658 -0.141482537562819
-2.16488691785379 -0.133516450346848
-2.15954682489521 -0.127171491082815
-2.15443306464196 -0.119474031367132
-2.14917896028993 -0.112532072563043
-2.14310685033358 -0.105027667963747
-2.13769079334692 -0.096545726776272
-2.13224332601435 -0.0905665913528785
-2.12658857267557 -0.0829594172285774
-2.12099931324954 -0.0757943081109722
-2.11526414051447 -0.0688073179748848
-2.10924582912932 -0.0609531403067516
-2.10353738860354 -0.0535006777884248
-2.09798733641781 -0.047260494395873
-2.09179515428806 -0.0387892537229319
-2.08624621594439 -0.0328486847373389
-2.08029852214545 -0.025126925936567
-2.0743090592695 -0.0179080913189044
-2.06801975011265 -0.0106892567012418
-2.06193661311997 -0.00325819521198343
-2.05589802980944 0.00343731736673891
-2.04964770512448 0.0104828259416854
-2.04402703535254 0.0179293808842798
-2.0377810546516 0.024592011673548
-2.03094752226726 0.0325558696156571
-2.02463437689047 0.0394955991458849
-2.01842370498263 0.0463733548627686
-2.01192733258798 0.0538020756144726
-2.0061547347599 0.0598447453429131
-1.99938257507273 0.0670026093204692
-1.99261876920097 0.0748889999958981
-1.98611471129615 0.0808693615199153
-1.97954092687876 0.0884669497666128
-1.97267052632245 0.0950275912767266
-1.96651844250664 0.101786638160496
-1.9598960945757 0.109040026523009
-1.95284057347005 0.115553853282035
-1.94591102790067 0.122938322947592
-1.93912728425615 0.129794120316942
-1.93264828779754 0.135823414402215
-1.9257131730179 0.143201530637267
-1.9190087349276 0.149397240016286
-1.91189139558796 0.156286810884635
-1.90456576778425 0.163634163140401
-1.89800323317161 0.169577630182014
-1.89081104364595 0.176823996331864
-1.88391981424322 0.183193366144678
-1.87687966415791 0.189242612231009
-1.86974918148203 0.196656173920456
-1.86230158797343 0.203197197820591
-1.85524840593608 0.20978024353301
-1.84820246387209 0.216646184098429
-1.84076177618422 0.222354351283981
-1.83390797187451 0.229609634529276
-1.82644066336156 0.235486892137208
-1.81893993958699 0.242291527671441
-1.81146695047956 0.248895417094464
-1.80431018113121 0.254804107463841
-1.79700170649513 0.261233333279831
-1.7896549156924 0.267368406409822
-1.78239823471183 0.273481298264894
-1.77468487848919 0.280451791774407
-1.7673968985469 0.285966457988799
-1.75991956545546 0.292589073312257
-1.75228451232921 0.298834606962076
-1.74495253562579 0.304580560339577
-1.73729219828491 0.310700140016233
-1.72965268979044 0.317267023493158
-1.72201206745392 0.322948439392375
-1.71431731239358 0.329933869036759
-1.70645592656199 0.334990753863733
-1.69872575132434 0.341135635798714
-1.69094344827857 0.347127143692038
-1.68358228891334 0.352881679773905
-1.67473281379582 0.358862821543774
-1.66759843267275 0.364555718203376
-1.66002697992776 0.370284729099532
-1.65189415078766 0.375833057349229
-1.64436502404072 0.380861964789244
-1.63679112084322 0.386547950699876
-1.6298129003761 0.392212424117747
-1.62198793717966 0.397152829385468
-1.61488340702364 0.402540872844537
-1.60717361509557 0.407619047236886
-1.60040791569231 0.412814035579568
-1.59330093508377 0.418577154365801
-1.58577871415757 0.423147165781467
-1.57812327772172 0.428824346060347
-1.57127649061695 0.43392994052119
-1.5646702933958 0.43881539418823
-1.55693399202685 0.444087069551739
-1.55022621241039 0.448828289199953
-1.54259082513152 0.454108770195215
-1.53535909421295 0.459522004448917
-1.5283844380404 0.464197126127143
-1.52089073147077 0.469483068843365
-1.51346586034007 0.473822238950693
-1.50627957417729 0.478564907626917
-1.49935437259193 0.483960976471887
-1.49121396932586 0.488473249694545
-1.4832270534948 0.492952752591442
-1.47664625187248 0.498084206629076
-1.47044215163275 0.502334986027803
-1.46079204684695 0.50670101888516
-1.45454628891441 0.511000842308836
-1.44500311296577 0.514946322652258
-1.43578406505479 0.519087867631782
-1.42954142588 0.523388805692388
-1.41807263978874 0.526516699847179
-1.41041542120561 0.530404553461287
-1.40473193074184 0.535005328856238
-1.39632598753014 0.539537331152569
-1.38889398781029 0.54360932278762
-1.37783353621595 0.546482968258529
-1.37482772204954 0.552437470205755
-1.36673833274953 0.556125803809276
-1.35657296462963 0.559461577751633
-1.35079390651764 0.56444511946857
-1.33818855599467 0.566111613143585
-1.32699110182771 0.569579917416996
-1.31870367141053 0.57277268344115
-1.30992704156333 0.576416877422218
-1.30399895138454 0.580914325973698
-1.29770039733865 0.58476417046847
-1.288016208986 0.588635304528618
-1.28090076317784 0.592578778525565
-1.2730693396975 0.595969838459682
-1.26441122264482 0.600110045874889
-1.25618505354061 0.602783502553054
-1.24871206443318 0.607328546101473
-1.2402236969095 0.610524990427498
-1.23345109168551 0.614394341068557
-1.22385868391809 0.617764668755764
-1.21461401763987 0.620470784295996
-1.20671219934173 0.624049549089235
-1.20048604502934 0.627963373743826
-1.19157107599905 0.630975457121522
-1.18394058962521 0.634927736750222
-1.17547806323718 0.638232746713292
-1.17041186403963 0.642156937491339
-1.16097895845432 0.645456597197143
-1.15344426249711 0.64836579958614
-1.14403185160559 0.651587546170491
-1.13512267455398 0.654540553790862
-1.12662695567274 0.657533911268123
-1.12018761199125 0.661422433664389
-1.11106702771783 0.664183500805303
-1.10421623078166 0.667455517515226
-1.0960326104439 0.671004967357189
-1.0889307535088 0.673819091216001
-1.08188102438182 0.677659461296863
-1.07322424393961 0.680507247190981
-1.06548192782357 0.683188617791353
-1.05770552814068 0.686492067262721
-1.0512993769524 0.689606251383264
-1.04372525098649 0.692831453342101
-1.03523309639982 0.696185841721199
-1.02897330405741 0.698771910864001
-1.02038892334869 0.701662944671028
-1.00857484622074 0.707997091956833
-1.00228720782698 0.711614646115258
-0.998040796381029 0.715256945213544
-0.992185774240968 0.718891441853315
-0.987452391049094 0.72265445613119
-0.983240731475225 0.726130451399422
-0.977806296094683 0.729695840549493
-0.972319510137611 0.733380161460064
-0.967511722296543 0.737043304268952
-0.962356861271507 0.740955902822921
-0.952498022484818 0.748021474862619
-0.948094336540872 0.751557549061413
-0.943013211859798 0.75492676211169
-0.937291182460962 0.758751750202909
-0.932008006831327 0.761823355192701
-0.92181947079671 0.769059578146482
-0.916752603293925 0.771931663125688
-0.911508857672995 0.775350031664606
-0.906137688521109 0.779143252603301
-0.900939610424385 0.782195574374194
-0.896695203894134 0.78637613164629
-0.892232484321337 0.789662527172619
-0.882611562197341 0.796502273770168
-0.877283610117143 0.799307926388307
-0.872105581177388 0.80317816873891
-0.868040503217801 0.806437144196745
-0.862411591014663 0.809522347757092
-0.858573514065642 0.812979171270117
-0.853284546457327 0.81588023680952
-0.847944119346127 0.818904246802374
-0.843039204477966 0.822220403134751
-0.834618781319568 0.828944116027819
-0.829447212663725 0.831933683739516
-0.824778209542561 0.834618286786987
-0.819955718986382 0.838238850465125
-0.815244612635585 0.841149390418438
-0.810435933720873 0.844393652668789
-0.805298225863466 0.847330832444745
-0.801031765260549 0.850034161392651
-0.796370336265352 0.853486526357953
-0.786102271908092 0.858803567444541
-0.781999991623908 0.862450325090549
-0.778920663881943 0.866056732879667
-0.774314258684203 0.869221410053169
-0.77033227334183 0.872292011869724
-0.764256710475114 0.880347827358612
-0.758715569025817 0.883026299902964
-0.754713311758064 0.885938065956901
-0.75119579855213 0.890136680347274
-0.745142958063312 0.891481935658876
-0.739543674058806 0.894174006773782
-0.734891824105271 0.897075295240572
-0.729726492964929 0.89985107558897
-0.72555871876798 0.903476766596989
-0.720342373661574 0.905925846861013
-0.716138510982082 0.90922706705852
-0.704914770142653 0.913430808778773
-0.700970209893288 0.91778703283114
-0.69667991307042 0.921081676670756
-0.691532403402939 0.923859909220402
-0.687101094176058 0.927371127015643
-0.68349180038489 0.931012311476997
-0.678010583638088 0.933413127961925
-0.671436242299676 0.93537873445728
-0.667280497596908 0.939121239415631
-0.657713262659906 0.945703449150352
-0.652868272494241 0.948408505785501
-0.647753287014731 0.951964086130582
-0.642186081661375 0.953645571672314
-0.635846092691084 0.956037359598103
-0.624684281469847 0.960005244143831
-0.618599807866701 0.961683998825083
-0.613593756140054 0.964148349615058
-0.608192513252716 0.966220849792062
-0.60202071443255 0.96734596430986
-0.59714230900527 0.969892575305317
-0.591767130021991 0.971356595181879
-0.586231112246141 0.973023033125048
-0.581183625595092 0.973653471773024
-0.575701072237825 0.97534002891279
-0.565674043301011 0.97553130061009
-0.56051183091842 0.976735164227038
-0.555318653726733 0.97634699191594
-0.550838335449485 0.976306196204278
-0.545993122515408 0.9768177588236
-0.535917530065047 0.976800314755635
-0.531233824228774 0.976828180678901
-0.52671385317441 0.976448312412936
-0.522288113157798 0.976945663411392
-0.5176059667004 0.976882240570038
-0.508040513910684 0.978044472497627
-0.503633709208988 0.978430749925944
-0.49883505487276 0.978938968634473
-0.494169616046169 0.980058398503926
-0.489867066960709 0.981027519583279
-0.480149908883265 0.98282314394671
-0.47537820952474 0.982772427966365
-0.47081257094617 0.983021660784059
-0.466033297461679 0.98409706249475
-0.45685858046444 0.984714014035865
-0.452186458585526 0.984819291493965
-0.446968331331833 0.984917491007555
-0.442471082655367 0.984278469655213
-0.433388369011773 0.984115286808566
-0.428550730203663 0.984527479545521
-0.423227456260091 0.984704483890108
-0.418584071506165 0.985106254771761
-0.414041155305493 0.98544170475604
-0.404126624416113 0.985797886987229
-0.397811808276239 0.986442202864992
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.67440494324886 -0.473537337751219
-2.67426053362658 -0.465435710684482
-2.67382251523892 -0.458415504367861
-2.67427479080487 -0.451821535213521
-2.67401036470129 -0.443867486076401
-2.67387286089975 -0.437317433617129
-2.6739172475056 -0.429780481619459
-2.67356477218767 -0.422049582795855
-2.6732032747491 -0.414966510956346
-2.67327845908774 -0.407467679541704
-2.67285001974174 -0.400456613247915
-2.67244057140276 -0.393394719510088
-2.67197203374282 -0.385623247902209
-2.67192218931091 -0.378745046330553
-2.67120693563606 -0.370669947622765
-2.670400458297 -0.363206784589904
-2.67016978160765 -0.356201068553381
-2.66920385777859 -0.34808183022314
-2.66901450462944 -0.341526204579214
-2.66821927709512 -0.333703459672525
-2.66746776786142 -0.325625462908717
-2.66665878437773 -0.318510958307764
-2.66586968297471 -0.310860536270553
-2.66516334003629 -0.303476958314541
-2.66437891676989 -0.296271499340046
-2.66319022453006 -0.288345539053579
-2.66239237946692 -0.281123360525124
-2.66096549210388 -0.273025746151337
-2.6600570982169 -0.265075709707168
-2.65850935899103 -0.258456772685581
-2.65775138947341 -0.250024544305213
-2.65622815477272 -0.243126056341419
-2.65457749654108 -0.234918092911498
-2.65304646494601 -0.22667245475332
-2.65190550083819 -0.219672311901451
-2.65008564999857 -0.212128449154811
-2.64848455773832 -0.20417796685587
-2.64712734119575 -0.197141932694834
-2.645507536389 -0.188496808660711
-2.64348207030624 -0.181216446084477
-2.64193622461186 -0.172899471162738
-2.6400967701521 -0.16530188291604
-2.63843703410772 -0.15792967425672
-2.63635977436946 -0.150092661997319
-2.63456921757586 -0.142578894447806
-2.63241671780687 -0.134728729472623
-2.6306290013105 -0.125731826023188
-2.62843088970941 -0.118953495920518
-2.62630757260223 -0.11092275976257
-2.62421165600957 -0.102903838756087
-2.6221071628331 -0.0960720060807457
-2.61951647760015 -0.0870978412246953
-2.61685428370733 -0.0798752168414685
-2.61476783477214 -0.0716563299696266
-2.61265431947503 -0.0633092598507599
-2.61011776696589 -0.0561497239178079
-2.60758667228281 -0.0481740508242339
-2.60491378550628 -0.0396918867093724
-2.60212517054036 -0.0326393559217628
-2.59970891297303 -0.0234875179389668
-2.59683909892138 -0.0165047634232159
-2.59393832006064 -0.00867845167834895
-2.59127902215717 -0.000847124067294109
-2.58858853667619 0.00676149908501684
-2.58493346397661 0.0154478646855734
-2.58240849542483 0.0234668971557497
-2.57942061411548 0.0309964925496776
-2.57624660979894 0.0393412219309899
-2.57320236808167 0.0467415194409623
-2.57007859804176 0.0546716038840728
-2.56618649975313 0.0632210920695455
-2.56352174402359 0.0708543486980238
-2.55999376070235 0.0792277242484538
-2.55664521733598 0.0865593601234982
-2.55380636809343 0.094711145852115
-2.55023060094808 0.102780559911557
-2.54658622113222 0.11037725644871
-2.54283836538956 0.119324335627345
-2.53943335023106 0.126862290798253
-2.53558636254561 0.134375278101914
-2.53170562544593 0.142490949593978
-2.52808586153945 0.150137916256703
-2.52420857735014 0.158204766651204
-2.51996873757231 0.166991226648133
-2.51632257560916 0.174038964496941
-2.51278311971476 0.182692002453271
-2.50830614296368 0.189968686727635
-2.50461052641334 0.197659570085428
-2.50028380695531 0.206531076880165
-2.4958145157144 0.213723940457344
-2.4913911147661 0.222122841193485
-2.48748899189898 0.230157590044384
-2.48294930584027 0.237505945473388
-2.47877663073828 0.245903062790441
-2.47482984280481 0.253727702579912
-2.46991947011058 0.261905124957934
-2.46505799508252 0.270162132412804
-2.46085402101882 0.277415855166396
-2.4558401723978 0.285590268024705
-2.45152124983415 0.293788757040716
-2.44702745406805 0.300927003408292
-2.4421538381616 0.309752921552566
-2.43722007478425 0.317513358254832
-2.43243478655267 0.325156089297221
-2.42761508060162 0.333849254183054
-2.42295599067474 0.34082454063137
-2.41788143766178 0.349285638108242
-2.41296304530477 0.357290403225706
-2.40716661125674 0.364662946276105
-2.40237107567826 0.373468132173469
-2.39724706807812 0.380397049725469
-2.39175660644227 0.388316433654046
-2.38710954600956 0.396690589450327
-2.38191135652863 0.404237015861908
-2.3762369995697 0.412765660336777
-2.37113727372633 0.420199285490976
-2.36581856653518 0.427920041118511
-2.35996877945277 0.436059231449811
-2.35522837905596 0.443367237021926
-2.34990788971752 0.451761567746652
-2.34401421725819 0.460075756076064
-2.33781390408145 0.467137761277584
-2.33241477749401 0.47554914594735
-2.32731260119812 0.48354688885215
-2.32153020155997 0.490655151486293
-2.31555900569369 0.499092395732849
-2.30941928552468 0.506149607995567
-2.30330674310178 0.514589304443371
-2.29773196362245 0.521941338174246
-2.29174951795144 0.529062084742011
-2.28576584705416 0.537545474957497
-2.28006152774398 0.544585521811483
-2.27364891627178 0.553012845789356
-2.26712881904139 0.560748649015455
-2.26123269612954 0.567777215109055
-2.25500810119603 0.576030990116826
-2.24868927522476 0.583094667273743
-2.24259433150631 0.590602861638602
-2.23580791464085 0.598502739420892
-2.22952294946802 0.605788675181779
-2.2229941642696 0.613834124547212
-2.21653187544181 0.621141015482396
-2.21005566358833 0.628119645841504
-2.20339299457505 0.636034459758664
-2.19731631786629 0.643479788600635
-2.19014763040796 0.651122519643024
-2.18327322002025 0.659026744509343
-2.17667559938291 0.665518947311915
-2.17009134485022 0.673756783011578
-2.16366269405245 0.6806323094546
-2.15676311083432 0.687769664112632
-2.14998315425278 0.696058884574798
-2.14300415409622 0.702589430887784
-2.13591555188156 0.710469022277936
-2.12941349889244 0.71789774302964
-2.12301113476714 0.724803810524562
-2.11566278458553 0.732176130647575
-2.10918356535851 0.739897666520961
-2.10181338387265 0.747055419034824
-2.09459134337995 0.754849963627168
-2.08740093600158 0.760807029239334
-2.08003231389459 0.768126181180755
-2.07327652768561 0.775308790098172
-2.06616375509839 0.782114986124108
-2.0585135537202 0.790013414878388
-2.05179173969386 0.796978335203248
-2.04414298631035 0.8040382225946
-2.03687817428278 0.810988095320897
-2.0295180173754 0.817494342548795
-2.021933866831 0.824896757868935
-2.01429469248915 0.831911168073517
-2.00686703675331 0.838938619530187
-1.99899618326426 0.845846693371584
-1.99213112914981 0.852556250375633
-1.98408172677953 0.859064169558927
-1.97645435916345 0.865929664269573
-1.96892812840585 0.872304272875961
-1.96101829044492 0.880098148686146
-1.9534253405483 0.886382583164845
-1.94594633669378 0.893221438052849
-1.9384060715263 0.899932667012293
-1.93095379988108 0.906233598117566
-1.92291965714694 0.913536253432413
-1.91438818393578 0.91997484219862
-1.90728487900601 0.926560674503367
-1.89925162734552 0.933477108121744
-1.89164163566547 0.939398115229204
-1.88415037954836 0.946341801720536
-1.87590505236082 0.952651817116793
-1.86809178450596 0.959360649606836
-1.86055586332249 0.966567390413801
-1.85185185597719 0.972245629597766
-1.84408859963054 0.978262774140495
-1.83597503995797 0.985059440020673
-1.82841316625465 0.991040191667616
-1.81991455138407 0.997612926988428
-1.81148588579448 1.00410925394764
-1.80402860186001 1.0102150678582
-1.79517667628996 1.01645842796601
-1.78709864817891 1.02216698527449
-1.77905971592394 1.0282889056887
-1.77067660647435 1.03486961066356
-1.76225195071614 1.04060993512456
-1.75413460398059 1.04730149074218
-1.74548862780629 1.05277591856338
-1.73732850953587 1.05835406335097
-1.72863486092167 1.06456465313301
-1.72052442000685 1.07045233259625
-1.7120387257041 1.07649450073807
-1.70353376193382 1.08272743899057
-1.69474231798729 1.08765251800049
-1.6867732236291 1.09418612956504
-1.67816990760547 1.09916192455531
-1.66962005600041 1.10474168556645
-1.66082649575399 1.11104016447048
-1.65212003795617 1.11643183049957
-1.64374862384814 1.12208604925768
-1.63558527543576 1.12795138025045
-1.62668300420489 1.13254569075121
-1.61813003384209 1.13884834954372
-1.60882878438753 1.14367333415727
-1.60025932916234 1.14926725105743
-1.59210867854937 1.15508560010358
-1.58373459122041 1.16003185721519
-1.57536919185947 1.16569103610764
-1.56663600185236 1.17052739001788
-1.55677849967614 1.1748972126408
-1.5474567555278 1.18057433718784
-1.53813189262171 1.18500997912151
-1.52872972907708 1.18979762339789
-1.51926875467201 1.19485255761023
-1.51023995098382 1.19883671585515
-1.50005520201219 1.20414294496351
-1.49069202293944 1.20869974793155
-1.48148990542768 1.21346498800561
-1.47175269819327 1.2182501243489
-1.46305826988963 1.22265115680587
-1.45278820061668 1.22658939200925
-1.44360501841983 1.23131751467353
-1.43432136766973 1.23568733729645
-1.42320722888839 1.23970209232511
-1.41350811505222 1.24354731107662
-1.40103286128113 1.24591062002883
-1.38859369599258 1.24891651717156
-1.37573015688153 1.25114517798255
-1.36325690802614 1.25464190549769
-1.35126773492733 1.2582243485928
-1.33961917472858 1.26101846471871
-1.32812009213345 1.26529872626425
-1.30420211617515 1.27102678971902
-1.29132008728601 1.27428548651762
-1.27650665627556 1.2748837121583
-1.26777190688958 1.28263322541864
-1.25602956118989 1.28641033985369
-1.24785908418837 1.29378009631176
-1.23999491375165 1.30194358572815
-1.23063663558394 1.30818482802579
-1.21797737510556 1.31189004837881
-1.2066081664939 1.31655497112912
-1.18399227189651 1.32490399186262
-1.17337668881846 1.32941910740945
-1.16301038359206 1.33404250993409
-1.15551645425402 1.34307402286022
-1.14618624490607 1.34896164659161
-1.12506913617628 1.35845868763183
-1.11487324878411 1.36288279307327
-1.10521000066207 1.36847615265497
-1.0936128999662 1.37238590888476
-1.08271039117509 1.37658820157701
-1.07139264206632 1.38048642131457
-1.06130167859562 1.38489559062114
-1.03685061783037 1.38877853983275
-1.02202538009415 1.38730627164291
-1.00627275746392 1.38635582073214
-0.99467075586302 1.38782859050861
-0.983149396426812 1.3904043492598
-0.972127929304356 1.39384244687239
-0.961208267345617 1.39699753816829
-0.949461466277719 1.40023572564737
-0.937305439639251 1.40306294649012
-0.914280319471287 1.40918489477025
-0.903176650805259 1.41215869036938
-0.89183595655018 1.41494728904248
-0.878764351743479 1.41625082906695
-0.866664462744523 1.4185274749978
-0.8547701889887 1.42165690177837
-0.84311071313782 1.42401040192559
-0.831929521064847 1.42568843209284
-0.819476321366422 1.42887261541263
-0.797430491132169 1.43472613125394
-0.786016951606771 1.43688646482108
-0.774700093571643 1.43863702998659
-0.763414423114023 1.44078677450289
-0.751782125009256 1.44288889615632
-0.728252434390916 1.44661872211959
-0.716080813963694 1.44843608190316
-0.703746572596616 1.4492033701003
-0.691376465515405 1.45057660279886
-0.680383512749526 1.45151518282632
-0.669264695831566 1.45305733875172
-0.658039172844851 1.45438899549276
-0.645878690838168 1.45588840509188
-0.634812224496737 1.45758566274618
-0.623443461421902 1.45831056687402
-0.612181849952644 1.45946555366156
-0.590753533753023 1.46279985070999
-0.578432881259001 1.46473636518145
-0.567831332590831 1.46632842897542
-0.55650444997722 1.46826098648579
-0.545787507272275 1.46984246122891
-0.534915072216618 1.47080520101184
-0.52420614917446 1.4725705629826
-0.512829366436838 1.47402502484749
-0.500823485707223 1.47391247438341
-0.478860079784952 1.47578330887374
-0.468061158304846 1.47660343086139
-0.457286518581514 1.47779938055613
-0.446174161947466 1.4780835572416
-0.435111482669019 1.47960704299841
-0.413710344215511 1.48110748363668
-0.403200353364164 1.48191634779133
-0.393070850958399 1.48268519648017
-0.382289750951154 1.48358872117616
-0.370585944186533 1.48318505541172
-0.360383373742038 1.4837941766284
-0.350635696392319 1.48507157841685
-0.339732296527566 1.48492425128054
-0.329079956661742 1.484279489548
-0.319352105700581 1.48608999431446
-0.29743258515523 1.4853166870779
-0.2874507782058 1.48578948819796
-0.277288751612064 1.48580818623247
-0.267642211120831 1.48646442872539
-0.257258307189975 1.48599466499097
-0.236153673491192 1.48604139614428
-0.226783143060893 1.48643204852255
-0.216305230860696 1.48593558923364
-0.206501415871465 1.48558316890209
-0.197055366949918 1.48586324929684
-0.177218062739961 1.48642137587394
-0.167110837175272 1.48630924339872
-0.157650085538614 1.48661345568302
-0.147897284515448 1.48638283730206
-0.138644375806032 1.48665818048986
-0.118966351009769 1.48632560069568
-0.109584904927343 1.48618978218568
-0.100561447681012 1.48580069029911
-0.0906152836773041 1.48540557937312
-0.0718528370492738 1.483713337585
-0.0620728582799944 1.48324677843176
-0.0520959522356013 1.48179044955002
-0.0425839638644688 1.480667229915
-0.0230124223685504 1.47628347433045
-0.012806287629483 1.47439157320213
-0.00242728460366426 1.47237132163125
0.0072557899069336 1.47065383331666
0.0159667030729655 1.46902041649256
0.0348178115284791 1.46596734234174
0.0475790999389882 1.46218947552676
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.68900429381656 -0.0644638007835273
-2.68715464770201 -0.0571281522155326
-2.68523349292759 -0.0503188352061909
-2.68338835787335 -0.042048452108153
-2.68132507685287 -0.0347250645463954
-2.67956297872375 -0.0267253152951193
-2.67713463597013 -0.0186861078964982
-2.67558416783123 -0.0115136421751507
-2.673563324193 -0.00369245776016473
-2.67114428202053 0.00405471476262603
-2.66912600021903 0.0108265799710979
-2.66677802116959 0.0203274107768805
-2.66454487923591 0.0272481914792873
-2.66228667585601 0.0353606305242521
-2.65969654754408 0.0433767649384087
-2.6576333222157 0.0498836809484651
-2.6552073185304 0.0583745392313856
-2.65276282506701 0.0665782670409707
-2.65033943891053 0.0738219580621867
-2.64767535148623 0.0821309075980252
-2.64551444220973 0.0891418624281215
-2.64273869211953 0.0973059091629754
-2.64014778411816 0.104916315734375
-2.63726866948537 0.1124941749074
-2.63434533532304 0.120731341824905
-2.63164220773475 0.12861650639971
-2.62891964360262 0.135905897535083
-2.62593866811401 0.144311040238037
-2.62310761576584 0.151871288147557
-2.62039986573302 0.160076130594073
-2.61720202519653 0.168291004772965
-2.61404940664743 0.175852590246802
-2.61089756778776 0.1845800859501
-2.60786947678027 0.191582681003216
-2.6045955608315 0.199383913417143
-2.60145151886621 0.207766763381484
-2.59818161274884 0.215429892279704
-2.59439833682887 0.223812407852965
-2.59156305188089 0.231369869170159
-2.58791332562317 0.239679710415542
-2.58481985208712 0.24776863062127
-2.58160831129337 0.25554522955903
-2.57780765943736 0.263553004196207
-2.57385062415699 0.272317505845602
-2.57055242645145 0.279237060447385
-2.566775944968 0.287939699747129
-2.56341147366026 0.295655773899555
-2.55958019114777 0.303120943278891
-2.55593369503201 0.311762054620063
-2.55214997357521 0.319606423483207
-2.54849167073368 0.327895309554293
-2.54454532833702 0.335970408262081
-2.54074077803382 0.343197714120417
-2.5370205455741 0.351437779093941
-2.53364939121403 0.359342226887647
-2.52926586581126 0.367780251380054
-2.52514219975964 0.376352589622605
-2.52156231139869 0.383411027985947
-2.51709502507348 0.391487687185438
-2.51276674623657 0.399139223859579
-2.50893535233987 0.406894979086736
-2.50442050495896 0.415453830222426
-2.50035576115199 0.42333386746735
-2.49600119564261 0.430832921809379
-2.49165342456977 0.439265930435598
-2.48717355182934 0.446222602447172
-2.4832128408702 0.45537923336877
-2.47832429948023 0.462833702233572
-2.47382059051985 0.470831668065759
-2.46871161978743 0.478761529581483
-2.46466670236902 0.486153021459704
-2.45956129593117 0.493980336377808
-2.45471786514438 0.501809434715002
-2.44985761534258 0.508986136056686
-2.44538353458083 0.518245982358062
-2.44047951078631 0.525493574608535
-2.43579613910266 0.533491206049643
-2.43115732110115 0.541667959645506
-2.42647038512292 0.548746127082521
-2.42139148812595 0.557449769555502
-2.41668194115403 0.565874752795822
-2.41131066061794 0.572756298278269
-2.40666360018524 0.581458491723241
-2.40189969772109 0.588624381086698
-2.39686101042226 0.596139374736834
-2.3914612155296 0.604104012924795
-2.38657122614496 0.611370888394168
-2.38157887467557 0.620552710110399
-2.37651300963063 0.627688727204114
-2.37131103308672 0.635153004873906
-2.36581645023527 0.642877884658084
-2.3611368656146 0.650273835084027
-2.35536861177053 0.658527164237026
-2.35084184627964 0.666947131611157
-2.34499295027087 0.673586020633802
-2.3401270198746 0.682423976856927
-2.33381821848181 0.688844285577472
-2.32944026228931 0.696734020163693
-2.32363035075243 0.704723514755207
-2.31761148244625 0.711772032849866
-2.31178820480472 0.719849026440436
-2.3067433913746 0.727626628551434
-2.30146745571832 0.734958487353864
-2.29525834318935 0.742513273542425
-2.29007920040754 0.749892281487022
-2.28383912306948 0.757791044632381
-2.27847419143309 0.766063545540587
-2.27249040915161 0.772615604346335
-2.26603903597594 0.780243510717546
-2.26072088570582 0.787540704311434
-2.25521828319158 0.794880031181299
-2.24873895258036 0.802399483379158
-2.24383737923836 0.809731565108975
-2.23840439185249 0.818196786742491
-2.23181802101989 0.82493220332333
-2.22615680739719 0.831682110184268
-2.22025266482256 0.839048634195242
-2.21524694724853 0.846998559175718
-2.20900107793179 0.854186629814095
-2.20260706762189 0.861989645647111
-2.19729526625147 0.868119814374608
-2.19137619819331 0.87597432643382
-2.18577101082592 0.882819757679715
-2.17993269631667 0.889635428119561
-2.17237149091858 0.897205484834072
-2.16716038086982 0.904184115193179
-2.16060419515689 0.911122841550169
-2.15421497436782 0.9179837662494
-2.14844605221852 0.924918702840826
-2.14195803363928 0.932192711986556
-2.13484514966785 0.938610735701393
-2.12867023208993 0.946137878894073
-2.12230406783138 0.953158196674387
-2.11743735774566 0.960046541442112
-2.11208401006664 0.967890631646023
-2.10506725066445 0.97443884495436
-2.09978184735071 0.981334769253213
-2.09159689040249 0.988631126869402
-2.08582184212189 0.99508063907753
-2.07830162611138 1.00123767055506
-2.07229378484154 1.00810762381342
-2.0661411441047 1.01447660350331
-2.05797512247139 1.02159160969089
-2.05014503560151 1.02797407648763
-2.04393959875132 1.03453293457866
-2.03600124643381 1.04120303343536
-2.0289281266237 1.0471011347539
-2.02212578181688 1.05403345194854
-2.01324433943241 1.05995980931326
-2.00551739433671 1.06590511550581
-1.99731528422086 1.07274424905305
-1.98971732203499 1.07954632092234
-1.98135782603694 1.08485990663444
-1.97435721734453 1.09184684103868
-1.96766324936954 1.09789597566132
-1.95886902081789 1.10423385698085
-1.95072761509397 1.11009718162715
-1.94300790997162 1.11583271314935
-1.93475801603166 1.12214278427745
-1.92783337136733 1.1278292717747
-1.92003992990102 1.13402202736585
-1.91246424455623 1.1401787244523
-1.90490949944205 1.14610262961578
-1.89746936867522 1.15290124611059
-1.88929410215286 1.1581792749046
-1.88237881376178 1.16411917510804
-1.87391027262665 1.16993295414277
-1.86730374125289 1.17604395111506
-1.8581714616379 1.18145200230703
-1.85040241331257 1.18747644772166
-1.84388242746638 1.19334540128445
-1.83480929286445 1.19894806808452
-1.827844995423 1.20451495503911
-1.81962083123448 1.20984236224916
-1.81162622989326 1.21606989451254
-1.80353661782484 1.22132897447874
-1.79633351264705 1.22716326283299
-1.78666981898819 1.23191496006835
-1.77940857125519 1.2372205761264
-1.77088222171748 1.24304812092723
-1.76257028677512 1.24799398791591
-1.75409127552469 1.25342979356746
-1.74654087439453 1.25918594587287
-1.73779053121979 1.2636520731266
-1.72796354831584 1.26867947580676
-1.71901872831851 1.27354659369629
-1.70934189132341 1.27814547420846
-1.69828912523924 1.28288223530895
-1.68915038534034 1.28705588183208
-1.68174222184045 1.29242469780409
-1.67244698713299 1.29735217328342
-1.66261443501877 1.30116467744101
-1.65141341655724 1.30622746984372
-1.63815000814887 1.30946036279738
-1.62553775180516 1.31324500103171
-1.61180096052392 1.31652142055751
-1.59779640161295 1.31890624200248
-1.58361674673112 1.32197879443366
-1.57015440613194 1.32525047675251
-1.55549602193538 1.32727136923962
-1.54141794944886 1.33042150040118
-1.52626390553835 1.33185024201889
-1.51055427721141 1.33303103265137
-1.49787429927083 1.33583562636443
-1.48411411730646 1.33806439863911
-1.46871792413346 1.34001345277604
-1.45730416183965 1.34356518762371
-1.44298683607996 1.34512634810878
-1.4305142555298 1.34843052209415
-1.40579386775594 1.35300164814675
-1.39438545190399 1.35635113212335
-1.3811567953677 1.35781910896102
-1.36815937244178 1.36051981851214
-1.35569971245945 1.36247104619109
-1.34407186972289 1.36538342529534
-1.33261511312581 1.36973379750382
-1.32050319463267 1.37379074154031
-1.30805979674432 1.37820319902582
-1.29634373771711 1.38312354082879
-1.27262669886532 1.39132503936452
-1.26114254175371 1.39536665714321
-1.2490954488681 1.39878006554779
-1.2368558840756 1.40407659731485
-1.22471010478402 1.40752004518471
-1.20171171682535 1.41632581626646
-1.1900217217022 1.42040700365619
-1.17837895348212 1.42459059831392
-1.1660188709794 1.4287152008121
-1.15416269062182 1.43282155113054
-1.1423699992613 1.4369323599967
-1.13093440566324 1.44097595625594
-1.10751298049253 1.44854225107081
-1.0959105333548 1.45207108012955
-1.08337669149168 1.45631667646655
-1.07200436412227 1.45951401250212
-1.06013236720753 1.46315020896321
-1.04849828695547 1.46681265512402
-1.03717385479438 1.46989847173468
-1.024659393783 1.47331870729046
-1.01274974900683 1.47630980762793
-0.989895937746744 1.48317889704268
-0.978330692933617 1.48632222891896
-0.967077769432378 1.48925804326468
-0.955416956971034 1.49274443252229
-0.94323018829188 1.4951241545033
-0.931434823710436 1.49824867688138
-0.920131109011544 1.50143957588867
-0.908787295998714 1.50385789217341
-0.897270391930722 1.50741366757996
-0.874000449279331 1.51280463696097
-0.862108180439205 1.51516752792433
-0.850993373352639 1.51770642005904
-0.839518795282692 1.5205736563676
-0.828400423901553 1.52270305875991
-0.805226717203611 1.52759280377914
-0.794021911679097 1.53025528128353
-0.782244368570514 1.53242946421454
-0.771168768724242 1.53456042709855
-0.75989156346623 1.53619348166565
-0.748957867097614 1.53888145648984
-0.737808085370558 1.54078088141743
-0.725762106327006 1.54255443596964
-0.714584033011784 1.54501268412242
-0.703355168498907 1.54607922446951
-0.692220089486962 1.5480937356602
-0.670573905781616 1.55178558037005
-0.658793912220514 1.55376057768154
-0.647809201885833 1.55556874171045
-0.636401677107525 1.55608654629658
-0.625511643347418 1.55841401967147
-0.614869550828489 1.5598427891551
-0.604106940599338 1.56132990988205
-0.592647510781323 1.56290868163062
-0.581549411325564 1.56397204526246
-0.560033992677335 1.56696208669486
-0.54924398193366 1.56743884477602
-0.538456198874093 1.56929128775699
-0.527759082557706 1.57022995138221
-0.51636091405265 1.57107286769509
-0.495031061490586 1.57354387844073
-0.484179566665541 1.57447677381984
-0.473988134641584 1.57487046358374
-0.462969117971646 1.57537617435918
-0.452237249783179 1.57685217658274
-0.441482213679994 1.57720437398691
-0.430874427496323 1.57816808907715
-0.420460004293193 1.57847230136144
-0.410230701639406 1.57877057820409
-0.399664127611726 1.57993046939412
-0.378277023568096 1.5809293234136
-0.367742082654744 1.5807593691476
-0.357535279610444 1.58073941714654
-0.347397757541891 1.58112123602713
-0.337286076608987 1.58161382195271
-0.315955110204869 1.58212181773386
-0.306237061053782 1.58161947873513
-0.295709694266396 1.58202322809734
-0.285856870226797 1.58158500858805
-0.27594323041106 1.5814605036429
-0.255178764075511 1.58142547617736
-0.245270916238454 1.58158874262177
-0.235099756139876 1.58150102069533
-0.225466136216467 1.58062970900664
-0.215895559753304 1.58076934514813
-0.195398192742259 1.57944217482073
-0.185772815250048 1.57934430969822
-0.176161917704537 1.57850543394421
-0.166153378545816 1.57816494022782
-0.147236998945949 1.57724241097216
-0.136900990223407 1.57651335482175
-0.127340215570318 1.57496387015853
-0.117948522140997 1.57457129503155
-0.0990227862678779 1.57266975229379
-0.0893316920944927 1.57173942057962
-0.0787704645086705 1.57081914846375
-0.0698581686993096 1.56935471059834
-0.0608988687552779 1.56880474873676
-0.0416953406739386 1.56666339186336
-0.030530410694951 1.56518340481277
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-3.0065401686642 -0.301872549916563
-3.00348406452906 -0.292268169339923
-2.99969455109358 -0.282553662634534
-2.99693550863419 -0.273633223278541
-2.99311619992378 -0.263032134358514
-2.99003536849504 -0.253359315074332
-2.98619812692756 -0.244698140268408
-2.98233682637172 -0.23424685855186
-2.97902815855087 -0.225391291065231
-2.97524204233366 -0.215554843079629
-2.9710037062426 -0.20506677834437
-2.96699872006182 -0.196115129154319
-2.96287650200487 -0.1858096419483
-2.95908420396426 -0.176517582639628
-2.95500191714494 -0.167291286909864
-2.95123746515568 -0.157064047216377
-2.94641686813099 -0.147459443712351
-2.94223104969277 -0.137133447186808
-2.93766190251173 -0.127597728245096
-2.93324858183402 -0.118514328969842
-2.92881042247851 -0.108517819120999
-2.92441937864187 -0.09889783362733
-2.91949591830352 -0.0891438687745967
-2.9144097813332 -0.0782741523542826
-2.91016303573464 -0.0699420183702867
-2.90497871358728 -0.0593172991473295
-2.90035827397966 -0.0495755953008334
-2.89552910037116 -0.0404806038015005
-2.8903840411562 -0.0297691658253387
-2.88477941070983 -0.0200417293315549
-2.87976522793619 -0.0104311067881032
-2.87478457180837 -0.000276764349880431
-2.87000095433987 0.008711110540417
-2.86444071049935 0.0187167604120911
-2.85878372947646 0.0285299124858419
-2.85356760713846 0.0386651946325506
-2.84796236407897 0.0491842462744821
-2.84270207790354 0.0578920129041072
-2.83698489371764 0.0680732180923586
-2.83101286246982 0.077801546295687
-2.82575341167593 0.087008224415471
-2.81973220430144 0.0976282621633195
-2.81385657608339 0.107311113179877
-2.80777549969851 0.116627025718865
-2.80182279361032 0.127049884193681
-2.79625642363851 0.135722316832605
-2.79003182870499 0.146147404581283
-2.78326663053066 0.156132990988205
-2.77724636992192 0.165517565162121
-2.77081020069028 0.175727305055797
-2.76452785304627 0.185053806645626
-2.75827663728767 0.194524988109053
-2.75177063015926 0.204622484063813
-2.74543582055452 0.214095783337408
-2.73796327698392 0.224439725517535
-2.73144707820071 0.233867659068053
-2.7249846222966 0.243553965459096
-2.71830836441027 0.253167263131181
-2.71169687643936 0.262002432761979
-2.70481700822559 0.272279496726267
-2.69722177495276 0.282282582933
-2.69027268145534 0.29162000796475
-2.68316887529665 0.301910559035898
-2.67618319208776 0.310627465688354
-2.66881518259391 0.320070892692208
-2.66177319466921 0.330376156970841
-2.65414354367691 0.339205419025907
-2.64652375018679 0.349600968895923
-2.63930855982272 0.359211702903067
-2.63189042743644 0.368039070075351
-2.62429029325857 0.37807581831739
-2.61695341565012 0.386783362019629
-2.60867779195872 0.396913516836457
-2.60079401790185 0.406903450327409
-2.59326310900762 0.415278720760621
-2.58512070082586 0.425520116343128
-2.57762075674073 0.4342994426637
-2.56975614076718 0.443226792768664
-2.56162609623221 0.453590909877235
-2.55326604331313 0.462630949775887
-2.54531510458041 0.472197655624271
-2.53717358747229 0.481468202440181
-2.52921752506612 0.490240395084398
-2.52086916748861 0.499844218342572
-2.51254676243094 0.508743813987962
-2.50393319906042 0.518251555542715
-2.49519310323257 0.528172827398739
-2.48703320773056 0.536336205351434
-2.47847444538908 0.546178783840154
-2.46997894927626 0.55499823709023
-2.46177683916041 0.56383307232995
-2.45284215512576 0.573742863425588
-2.443751755972 0.582072991063109
-2.43498314578758 0.591977543365173
-2.42613946264873 0.600743716969964
-2.41731215298808 0.609270243634665
-2.40855100554542 0.618159919011372
-2.39947352695948 0.627729968770548
-2.39014732744292 0.63606232568193
-2.38090332946993 0.645647088648591
-2.37212135318087 0.653744368631299
-2.36295031186241 0.662977686573726
-2.35396895784571 0.67146832192926
-2.34474567733493 0.679927078668578
-2.33449866459249 0.689658973710084
-2.32561421483447 0.69806712593275
-2.31620013317987 0.706946769577082
-2.30678616290947 0.715683293839518
-2.29739302148548 0.723910874879419
-2.28765258410911 0.732850820381698
-2.277913371959 0.74156828435262
-2.26822183224879 0.750313391319422
-2.25842046771208 0.759316759663055
-2.24882739163943 0.767290314946461
-2.23916514597524 0.775490030063096
-2.22959267598058 0.784234356784046
-2.21942574848181 0.79214348605286
-2.20891419825159 0.800985566432629
-2.19887436013116 0.809179262509838
-2.18913247476012 0.817751154897617
-2.17910344090761 0.825720697488072
-2.16933404363784 0.833728917980021
-2.15890692263529 0.842307609653077
-2.14801421565426 0.850499745238583
-2.13865526918132 0.858334528224123
-2.12805383189735 0.867228773612246
-2.11789926804538 0.874583816862834
-2.1076764256755 0.882735156736678
-2.09728862329746 0.89089875761676
-2.08682418858611 0.899096577850613
-2.07594206310459 0.907073922899583
-2.06585187932332 0.915016714203702
-2.05532440115173 0.922139244190557
-2.04456490968033 0.930710133405098
-2.03447272098337 0.937818507502933
-2.0233806362747 0.945729866045609
-2.01217482829234 0.953786127389269
-2.00202572226642 0.961126457432372
-1.99100470068079 0.968951264417383
-1.9804090553755 0.976472165643252
-1.96979959842875 0.983617489955338
-1.95873725330292 0.991624484346663
-1.94772347169063 0.998858478026583
-1.93646152606876 1.00669666065476
-1.92587200689477 1.01401731735604
-1.91519204374601 1.02049620024729
-1.90410619655285 1.0283217317463
-1.89328032009504 1.03562449852484
-1.88148573520303 1.04292107906842
-1.87022824494937 1.05068597431841
-1.85968127454184 1.05699292446311
-1.84839148286862 1.06397774105718
-1.8373520828891 1.07096478692511
-1.82656340875589 1.07741390901031
-1.81477517276359 1.08478806828426
-1.80349295521633 1.09192213476335
-1.79255446932688 1.09846795160229
-1.78105538673175 1.1055035956404
-1.77009239631712 1.11196319531275
-1.75847157078551 1.11949780657286
-1.74707718934344 1.12540493645054
-1.73548198217906 1.13203323642234
-1.72428319140164 1.13882895486113
-1.71276806948093 1.14484453891215
-1.70162162928004 1.15187265915098
-1.69030053864511 1.15808280307825
-1.67883242085907 1.16477029027107
-1.66652847599586 1.17185157869149
-1.65546334626489 1.17761196661725
-1.64379072707778 1.18411737786745
-1.63215865174142 1.19038553864696
-1.62087431789426 1.19589596924101
-1.60907137918685 1.20258301057906
-1.59752306477295 1.20815017619289
-1.58576133822153 1.21417216940627
-1.57377372450159 1.22095311890572
-1.56268253086657 1.22601212154286
-1.55136723221032 1.23178371156977
-1.53957899621802 1.23807739753499
-1.52757155610953 1.24381565991767
-1.51545117241678 1.24969364203961
-1.50432054877305 1.25539004980554
-1.49292772670985 1.26096747007913
-1.4823638259031 1.26641314026752
-1.47125637017409 1.27212041574352
-1.45994574965446 1.27741945544368
-1.44854513069689 1.28374223343279
-1.43737307212876 1.28898492823611
-1.42586908862859 1.29431194532322
-1.40296248125515 1.30528454273224
-1.39193009848057 1.31011510053044
-1.38002691398831 1.31502970195322
-1.36828345444658 1.3207004173379
-1.35679261428265 1.32544420065105
-1.34461475633992 1.33051290062949
-1.33269731466938 1.33580502958068
-1.32082531775463 1.34036121949841
-1.30833491573161 1.34506632491007
-1.29639497445158 1.35011379105498
-1.27261155061338 1.35894255152342
-1.26116058599498 1.36296053899918
-1.24976130364787 1.36680759690163
-1.2366509371377 1.37233496997703
-1.22541873109866 1.37533161563324
-1.20156869950564 1.38370972839062
-1.18940108890981 1.38827009819684
-1.17739632202225 1.39240907951142
-1.16532383353782 1.39606202339239
-1.15273697279294 1.40047439728014
-1.14126640455438 1.40392784901645
-1.12923891528893 1.40796216592325
-1.10599882360458 1.41466199772008
-1.09366814653207 1.41809240433785
-1.08138024099443 1.4219120421718
-1.07042538162679 1.42518921407753
-1.05818269807654 1.42900386391121
-1.04721647751995 1.43189598448925
-1.03503260483014 1.43584937875488
-1.02371730617388 1.43884485404231
-1.01161853101698 1.44221350977412
-0.988521456652341 1.44912442593969
-0.977160713240294 1.45206784768246
-0.965688808391276 1.45528190327199
-0.954118885441523 1.45892632018044
-0.942094960470637 1.46145674107448
-0.930516572321274 1.4643827466152
-0.919325132901406 1.4675507676995
-0.907555163918789 1.47039292467712
-0.895715913960424 1.47403856768619
-0.872222311824628 1.47950588969696
-0.860614072708223 1.48192069487536
-0.849394564468599 1.48467802798256
-0.837980579406379 1.48750349327214
-0.827215964261531 1.48938920816549
-0.803888547360163 1.49447532434597
-0.792442038109972 1.49690213973731
-0.780970578797776 1.49952067268071
-0.76969493291864 1.50148271233789
-0.758609531262294 1.50330193913833
-0.747247896776603 1.50598865999597
-0.736446079307158 1.50795889223458
-0.724621086527082 1.50998036990609
-0.713482888757386 1.51197041481615
-0.702536717357767 1.51366349258196
-0.691478716215945 1.51518959773556
-0.669686396433139 1.51892630658187
-0.658099543084168 1.52114145242007
-0.647354754327878 1.52252663959972
-0.636118538457446 1.52394038935071
-0.625085710146041 1.52607514200029
-0.614334683874249 1.52712688554212
-0.603589226812727 1.5289940695965
-0.592140489878428 1.53031586180071
-0.581347805913824 1.5313150780772
-0.55955615443625 1.53415277650709
-0.548841216647002 1.53510899566397
-0.538155684287975 1.53701530347462
-0.527258299170312 1.53766354844756
-0.516147279146729 1.53898600943393
-0.494989849334595 1.54075318268971
-0.484083776248913 1.54170781348896
-0.474138503318848 1.54244060367309
-0.463287231262214 1.54329249281327
-0.452151261176625 1.54439684721823
-0.442162771174873 1.54456081031073
-0.431767506055068 1.5452757941699
-0.42152906989644 1.54550290144452
-0.410757548930859 1.54624608561803
-0.400250676837262 1.54743966670929
-0.378784712776223 1.5480485928645
-0.368859934539948 1.54830222849807
-0.358891270926753 1.54807645878777
-0.34850803530113 1.54850573333569
-0.338695086807058 1.54917783153895
-0.317619858538495 1.54917549080139
-0.308030569528828 1.5488603829411
-0.297613027567947 1.54890920403866
-0.288009258611581 1.54902033334065
-0.278112771963473 1.54864860192427
-0.257340508733546 1.54859585173153
-0.246870393427726 1.54886946723208
-0.237739116270586 1.54834829086923
-0.22778470983568 1.54805004189251
-0.217820947127522 1.54810945204092
-0.198205743023094 1.54695368500753
-0.188206337369214 1.54697224371242
-0.178966349227622 1.54584785370863
-0.169072981337265 1.5452802248517
-0.150350633023171 1.54420083831398
-0.139903908400481 1.54381194148887
-0.130248457172818 1.54306346278994
-0.120959459980858 1.54200539368352
-0.101801822192136 1.54034932186381
-0.0927073018227713 1.53940045931067
-0.0821407277950909 1.53857805231731
-0.0734342699972742 1.53739101971802
-0.0641062883334312 1.53706217395755
-0.0454255977121506 1.53410774517509
-0.034219455577172 1.53319814570784
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.89704503940639 -0.283610338444791
-2.89293869359871 -0.274270795602873
-2.88885818892668 -0.26418444601742
-2.88420906788618 -0.254929838509618
-2.88009197350268 -0.245124823285461
-2.87575016148482 -0.23525493619194
-2.87099684052018 -0.225781413990958
-2.86622118702237 -0.215317871268173
-2.86162837069768 -0.205636803670705
-2.8566981159228 -0.196639900221269
-2.85206024468704 -0.186308330511073
-2.84771141546424 -0.176901017743772
-2.84263736368021 -0.167301095714854
-2.83719167849493 -0.156456793016559
-2.83263645433956 -0.147545716610783
-2.82716531786334 -0.13758665856281
-2.82185373926134 -0.127811515608395
-2.81710843795949 -0.118582767677384
-2.81145541107588 -0.107927730329913
-2.80615391274447 -0.0986465944631614
-2.8007045518804 -0.0885276974793333
-2.79541096182756 -0.0786312820268629
-2.79000069681959 -0.0695287109964016
-2.78448634327169 -0.0594633165852447
-2.77871964880649 -0.0495336849522409
-2.77289754069912 -0.0396080660121875
-2.7668321694872 -0.0293777053352944
-2.76120860372592 -0.0202517269292894
-2.75546641378591 -0.0103570948959081
-2.74902963194114 -0.000780468778841231
-2.74318558114531 0.0088959173435188
-2.73694695180192 0.0192725183857132
-2.73053461879023 0.0289727577383892
-2.72438671188212 0.0384033664175409
-2.71865153914705 0.0487157643725299
-2.71210320602059 0.0574248685664717
-2.70575954137152 0.0679565156057196
-2.6991498355479 0.0776757037862166
-2.69246411000411 0.0872339383939277
-2.68597119051983 0.0975969408655682
-2.67971195509844 0.106596630907331
-2.67286216062012 0.116385260968607
-2.66619971437525 0.126338634368234
-2.65968184482897 0.135453912259704
-2.65232124238477 0.146081306611295
-2.64570179044318 0.15569348964645
-2.63884403199418 0.164682479173678
-2.6321876004964 0.174799592738417
-2.62517624322817 0.18420044061152
-2.61776574065997 0.193805044115546
-2.61091839663417 0.204052124346399
-2.60343872447442 0.213198054753463
-2.59636605020113 0.223682329723158
-2.58941489609591 0.232556846037608
-2.5820374746367 0.2418903698401
-2.57515448766518 0.252094313621737
-2.56780346426265 0.26107839874647
-2.5600486731156 0.271435828033458
-2.55284267194848 0.280796326049671
-2.54562375021352 0.289770936760494
-2.53787163228741 0.299291385176256
-2.53067665815662 0.308443111695359
-2.52253926226409 0.318250467657071
-2.51420839200682 0.328022601091774
-2.50691250378595 0.336976368091993
-2.49856269821376 0.346613296067008
-2.49076992505269 0.355870467239751
-2.48295309290325 0.364891000992116
-2.4743722764891 0.374839024134476
-2.46576706693398 0.383891213575671
-2.45730509746697 0.393787629028142
-2.44905999304784 0.403183461035057
-2.44040276706881 0.412147036840266
-2.43187285323652 0.421954615729364
-2.42330128171142 0.430892554885168
-2.41395614687995 0.440508193294808
-2.40500753981963 0.450547059347015
-2.3961247608247 0.458933810540613
-2.38672727541669 0.468724446948365
-2.3775121259529 0.477469219524087
-2.36887561743607 0.486477492270216
-2.3591104527661 0.496465865269465
-2.34973290513086 0.505186561687485
-2.34009159969728 0.51457983002946
-2.33091031103193 0.523427149202803
-2.32187148276525 0.532037719492075
-2.31285303780817 0.541345718108855
-2.30305746525013 0.550142432765546
-2.29317133733313 0.558770837245709
-2.28376416149926 0.5685560119325
-2.2744297195515 0.576221927423047
-2.26475722654041 0.5854885730097
-2.25561280604704 0.594000832321689
-2.24573503194544 0.602119736260851
-2.23564863522715 0.611870468666486
-2.2260803978323 0.619860409112772
-2.21671966921208 0.628812392693903
-2.2067265010737 0.637379269215493
-2.19757105354399 0.645457823297767
-2.18726701208839 0.654283852905734
-2.17696375032223 0.663034644520882
-2.16715670519105 0.671448035537122
-2.15717957637824 0.679972890246427
-2.14739569916178 0.688216187667051
-2.13717798046535 0.696208691778277
-2.12754469469456 0.705035836023175
-2.11741808827813 0.712849998225498
-2.10674168942395 0.722265001987621
-2.09683718311305 0.729866379999882
-2.08673374461134 0.737960538999184
-2.07658241090132 0.746429438934571
-2.066693943916 0.753963269948835
-2.05634267555732 0.76285283386185
-2.04581720230143 0.771425172104401
-2.03609347255587 0.779067345828324
-2.02542854627484 0.787594095420412
-2.01546233311416 0.795071191414906
-2.00560639031681 0.802992804617343
-1.99509829299695 0.811117950523318
-1.98449696709719 0.819119929048455
-1.97346892830662 0.827098723125435
-1.96290636411033 0.83470132723832
-1.9528167372501 0.842077102735818
-1.94214156362217 0.849918016224477
-1.93165039670153 0.857306387119291
-1.92044046750357 0.865507774191322
-1.90945909869505 0.872770414040359
-1.8993982089598 0.879887816697333
-1.88769083790061 0.887680243479508
-1.87750642308159 0.894816260573223
-1.86737213115499 0.902359454537705
-1.85591481763688 0.909769003534202
-1.84470511120733 0.916556919514475
-1.83359074965758 0.924186832232161
-1.82252138732681 0.931475666049069
-1.81167379094896 0.937522069811227
-1.80070356056097 0.944980551368979
-1.78942758052922 0.951992676567853
-1.77808298782695 0.959086337458203
-1.76662500600361 0.965939181039687
-1.75548179594467 0.972254100838439
-1.74444997009111 0.979368828366779
-1.73370774317155 0.985763667633458
-1.72228128307832 0.991976096566437
-1.71057758769791 0.999625125307484
-1.69924134881104 1.0064775230342
-1.68870061591901 1.01300684324656
-1.67721334004965 1.01973161504471
-1.66592410529746 1.02595362985529
-1.65433881132736 1.03280730941447
-1.64302373543952 1.03970602030565
-1.63132215635901 1.0453250722686
-1.61953703912446 1.05272079976716
-1.60877487443213 1.05877729099354
-1.59631187292363 1.0650092260728
-1.58564059774289 1.0716608776883
-1.57418116792488 1.07758233065054
-1.56206078423213 1.08469365853624
-1.55043672855856 1.08977255744259
-1.53862220589379 1.09635276083084
-1.52736972792938 1.10258497456934
-1.51696176501016 1.10711653101089
-1.50431030142615 1.11441177399015
-1.49201504453096 1.12048565355265
-1.48053021911412 1.12610570868884
-1.46845483464035 1.13221040796247
-1.45739349197236 1.1372800553823
-1.44572265493253 1.14311183580346
-1.43378115427363 1.14925660627475
-1.42161176153052 1.1536427583287
-1.40897321851434 1.15905142257099
-1.39755967898894 1.16319229876835
-1.38489663144758 1.16752740045088
-1.37216318908841 1.17180604577288
-1.35985322947811 1.17612141838174
-1.34718528103171 1.18058977490933
-1.33447745703978 1.18524895727944
-1.32291243499506 1.18897970281818
-1.3105102492627 1.19380245815787
-1.28750116842031 1.20173644383023
-1.27565100280982 1.20597423770872
-1.2635415347692 1.20997026683695
-1.25157664342717 1.21475061024143
-1.24000315618284 1.21904998781033
-1.22866602622234 1.22314265596045
-1.21677954936089 1.22819207271998
-1.20537157904576 1.23263613016249
-1.19334854514852 1.23731286806426
-1.18170845014938 1.2422665932433
-1.15814645811147 1.25169291057027
-1.14680286786706 1.25625801758344
-1.1351046303127 1.26089429416463
-1.1229416978535 1.26616117658934
-1.11172753605574 1.26995612521528
-1.08906976099712 1.27854518301179
-1.07787988095613 1.28243899993348
-1.06656124077371 1.28719259205162
-1.05488728497613 1.29142693055562
-1.04337639565523 1.29596963336649
-1.03238388842617 1.30008765950677
-1.02145798895193 1.30425896529235
-0.999068204291464 1.31249351281306
-0.98808549887248 1.31645799771615
-0.975968456705895 1.3213843028267
-0.965403219288679 1.32512652912582
-0.953917948335016 1.3289723051958
-0.942716929873484 1.33227798394102
-0.931678977888631 1.33543157047707
-0.919843292224839 1.3390272220198
-0.907816025727791 1.34220728118295
-0.884858627156699 1.34830763337255
-0.873346178456922 1.351215944052
-0.862010607875291 1.35407454192435
-0.850515312343143 1.35756575198668
-0.838502080255973 1.36023380267573
-0.826315088808409 1.36346970514911
-0.815069516664726 1.36617944325936
-0.803719243367984 1.36852575399838
-0.792176275395933 1.3720284448211
-0.768631436525661 1.37710940580578
-0.7572227979053 1.3797722734331
-0.745865173251003 1.3823470847429
-0.734454975251766 1.38558387892582
-0.723155047615857 1.38731401836957
-0.700127254226964 1.39275210902683
-0.688676289608558 1.39475483293197
-0.676810307440902 1.39737874399857
-0.665598373327243 1.39981623203852
-0.654878534632958 1.40152366075481
-0.643803380323508 1.40406550667739
-0.632499442856205 1.40600438975233
-0.620874496108993 1.40837449798982
-0.60969330403602 1.41042860665747
-0.598749137552098 1.41160661069763
-0.587611608087634 1.41283140162295
-0.567377330569698 1.41567442244419
-0.556087427512273 1.41751518960331
-0.545621767574668 1.41890932174432
-0.534736857488008 1.42029152727017
-0.524278103371137 1.42153094780521
-0.513836947958715 1.42262900451152
-0.503538364329182 1.42394792652563
-0.49230214845875 1.42533375462151
-0.481696144422365 1.42668948752026
-0.461286325396748 1.42895805233336
-0.451498995269914 1.42963733994482
-0.441109299360378 1.43128165234492
-0.430322407374454 1.43193705886014
-0.419563138671464 1.43331252083256
-0.398746990064618 1.43519369358042
-0.388413209026184 1.43594693735223
-0.378642140993335 1.43674440434427
-0.368105640701107 1.43769663867412
-0.356977467509896 1.43844416993166
-0.347417138393628 1.43923525562727
-0.33687195013338 1.43952088134075
-0.32635215747196 1.4402878351468
-0.316609826564099 1.44067383391589
-0.306483888452906 1.44153026520155
-0.285757738284008 1.44175341551507
-0.275411704982982 1.4425525544625
-0.265641305255365 1.4426368767463
-0.255873578748678 1.44311466586662
-0.245852564558954 1.44305611956184
-0.224931714799049 1.44359153541148
-0.215965731802695 1.44369135114862
-0.205199557278971 1.44376555810228
-0.195625193752825 1.44344869468882
-0.18577905276555 1.44356495132068
-0.165215523536507 1.44329665821148
-0.15481067937504 1.44320152394945
-0.145321858918627 1.44320222059753
-0.135316884054478 1.4427409559697
-0.125803559072881 1.44242813311511
-0.105708734580082 1.44157861257842
-0.0959643987565245 1.44132645383878
-0.086498300678009 1.44066767554685
-0.0767405987498059 1.44010748689142
-0.0587758858007148 1.43859885367171
-0.0488660330479611 1.43801121708187
-0.0395467393521378 1.43730679440763
-0.0305230593373959 1.43612923622224
-0.0132021470954073 1.43411388905386
-0.0043468799992016 1.43333670845396
0.00493922120341812 1.43206811229726
0.0136592678742913 1.43115776045008
0.022229836941543 1.43012482640644
0.040124377841244 1.42772665718423
0.0508513451246732 1.42735985803627
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.85324698770327 0.0925912178737115
-2.85072062684892 0.101184957145331
-2.84770295026464 0.110059807850861
-2.84428863452499 0.119605001206483
-2.84157102699 0.127610658033492
-2.83887998458799 0.137162650674391
-2.83551813080908 0.145603907613898
-2.83223552689229 0.154026215725583
-2.8289838320925 0.163814177004701
-2.8256161863349 0.172266803240901
-2.82183937069884 0.181617269524738
-2.81815595071899 0.190624093242857
-2.81447080428396 0.198839190349135
-2.81076666684191 0.208024801830929
-2.80686214921438 0.216815831839274
-2.80218696426982 0.226196504783933
-2.7980757732492 0.235841012290076
-2.79422210251143 0.243763294274672
-2.78951740075244 0.252984351210861
-2.78508659275448 0.261861542653945
-2.78087966700934 0.27026200388179
-2.7754223421746 0.280262860814662
-2.77104059891911 0.288946328359199
-2.76650798575744 0.297412999020725
-2.76151897581421 0.30708559537752
-2.75696525534562 0.31496217724796
-2.75196700051335 0.324546828750927
-2.747070662229 0.333510961874602
-2.74151598759875 0.342264094227304
-2.73683467652289 0.351911834180547
-2.73129637537083 0.360241850354374
-2.72613772728281 0.369171429733199
-2.72078515929323 0.378072140015519
-2.71588124688291 0.386611485004923
-2.70976302386554 0.396566084505173
-2.70460242655392 0.405171304537179
-2.6990318239823 0.413776078714412
-2.69324663973902 0.423105255432874
-2.68782952460241 0.431126182785833
-2.68200880879761 0.440610851356121
-2.67616241893346 0.450124389022913
-2.67020536886127 0.458210634100007
-2.66437830415676 0.468051652097024
-2.65836027123212 0.476346891598616
-2.65292990137508 0.48485134845209
-2.64685049575328 0.494299011076281
-2.64055918168074 0.502575636141131
-2.63400371996514 0.512229952452264
-2.62792821279052 0.520869614765426
-2.62179172276347 0.529071447692229
-2.61528488025351 0.538369191649247
-2.60916765969399 0.546468366514737
-2.60239627969625 0.555811476194833
-2.59563124859823 0.565070765177744
-2.58924715148261 0.573128141158334
-2.58253681002943 0.582299819678496
-2.57572187880739 0.590616348745463
-2.56951933794654 0.599132955141481
-2.56250525176528 0.608444297669053
-2.55532330958652 0.616708327336587
-2.54893342049222 0.62590441640553
-2.54160099825198 0.634402073973727
-2.53477348061474 0.642431249639972
-2.52764689638605 0.651437181648546
-2.52069429428616 0.659899393762349
-2.51320548862157 0.668709706989594
-2.50584622278784 0.677677741342526
-2.49891456091856 0.685648287106219
-2.49150806818175 0.694686766513168
-2.48431420789301 0.702881131372535
-2.47699125331023 0.711205239970631
-2.4691540378512 0.720524162029331
-2.46120198527643 0.728365521372762
-2.45331642907228 0.737424844490314
-2.44590581511986 0.74570169248255
-2.43821039175429 0.75366231797756
-2.43028184124685 0.762449669684033
-2.42230372476802 0.771018886943179
-2.41376601404136 0.7792188249872
-2.40558295062463 0.788289294474058
-2.39788652480121 0.79573139086893
-2.38963473732976 0.804414301095002
-2.38166965280296 0.812681005891168
-2.37327406832236 0.82045693604677
-2.36426932362253 0.829505112795015
-2.35578418624081 0.837242810903896
-2.34740441831737 0.845718621588252
-2.33889321703159 0.853999370809745
-2.33014008925172 0.861420734957707
-2.32136045203097 0.870020827659831
-2.31207379390732 0.877956708214981
-2.30320449240124 0.885975852148851
-2.29427949879246 0.894195073411772
-2.28502892915136 0.901512776325183
-2.27630810279105 0.909485216971658
-2.26749560722971 0.917599773826791
-2.25830373706484 0.924687081286637
-2.24837394653932 0.933622289581961
-2.2397666206843 0.941011775113706
-2.23047740072393 0.948495726125324
-2.22159295096591 0.956294116215078
-2.21297415253773 0.963461733265777
-2.20361108484919 0.971679282573302
-2.19383166300094 0.979477895590443
-2.18486055633114 0.986766673675504
-2.17572783117933 0.994856987177395
-2.1666505753618 1.00182068140163
-2.15761074463727 1.00939235433969
-2.14764631362388 1.01704506138261
-2.13837925912038 1.02435301122288
-2.12873717399737 1.03166023654914
-2.11962382969729 1.03866283160226
-2.11091703774686 1.04522965934734
-2.10184757882371 1.05249330236961
-2.09301614794745 1.05876229912682
-2.083398233197 1.06599584695197
-2.07470703503532 1.07304286028677
-2.06559525011412 1.07892831047614
-2.05681639258281 1.08642173590167
-2.04765080909041 1.09239529814041
-2.03873918158628 1.09881164989985
-2.03027453889835 1.10636013838975
-2.02124996780996 1.1124855699103
-2.01172650686568 1.118974094411
-2.0012014791466 1.12387710360969
-1.98965695179568 1.12735137119068
-1.97986227031129 1.13083907014669
-1.97666999898507 1.13986305927354
-1.96609106131059 1.14789217920794
-1.95583123938453 1.15591338522013
-1.9452449503525 1.16323922498313
-1.93271400447871 1.17074234774996
-1.92284335896625 1.17811388762712
-1.90938268913016 1.18517789917512
-1.8949582117649 1.19223082008565
-1.882727112172 1.19890147626082
-1.8702185545235 1.20591477182847
-1.86113929379028 1.21510344856182
-1.84814432131688 1.22105326903394
-1.83632099929988 1.22871606354108
-1.82569249565401 1.23635015614726
-1.81405451695477 1.24348433409004
-1.80129902052294 1.24978158689344
-1.78966482888668 1.25510158176789
-1.77783337582269 1.2615771764802
-1.76536703278803 1.26641453356368
-1.75335235270619 1.27162635292401
-1.74049070712664 1.27738880292809
-1.72991822973607 1.2820914561385
-1.71778303194401 1.28754531890833
-1.70523983380764 1.29272620709383
-1.69172892969491 1.2972062673092
-1.67867826511882 1.30279193589607
-1.66399849515483 1.305996405608
-1.65087765852935 1.30993034945919
-1.63735739814338 1.31329053395033
-1.62317172851445 1.31560190082157
-1.60952337629229 1.31902801608715
-1.59500110359471 1.32207431881862
-1.58006670933721 1.32456179832491
-1.56187031724093 1.32575691204195
-1.54732042126041 1.32809257799828
-1.52873908535033 1.32795358277303
-1.51690117200243 1.33194253395675
-1.50046776910892 1.33245599145885
-1.48653783761555 1.33540977932507
-1.47434772741024 1.33886286880438
-1.45828701606793 1.33963163389545
-1.4451465758223 1.34350471857023
-1.4169146895896 1.34707785444696
-1.40366821158045 1.34970917784915
-1.39234756648234 1.35264111883153
-1.38070412995703 1.35587345446672
-1.36996958854764 1.3595223299229
-1.35811697248463 1.36316206535625
-1.34666444848734 1.36860082479566
-1.33482898559196 1.372918928265
-1.32254375327525 1.37752354915736
-1.31078514548158 1.38285535918328
-1.2871966440028 1.39188447564001
-1.27592411688142 1.39566443239923
-1.26373979865478 1.39939122097686
-1.25158020772174 1.40552239287759
-1.23952019426831 1.40874921105998
-1.21618141617799 1.41794713927986
-1.20455090022051 1.42180668111593
-1.19275108027085 1.42646923526276
-1.18053691107718 1.43068454134117
-1.16856667329328 1.43490971195642
-1.1567312103979 1.43882674119218
-1.14487057467211 1.442976896742
-1.12153513810795 1.45040996457773
-1.10982509382783 1.45411256553396
-1.09728991535424 1.45814245175896
-1.08586635125036 1.46131465273174
-1.07414249532877 1.46482796047123
-1.06226403813011 1.4684805420952
-1.05085094414153 1.47178875663945
-1.03835809166599 1.47503399419711
-1.02637560161951 1.47821006853323
-1.00339614897575 1.48564107429064
-0.991592541963108 1.48865594426066
-0.979997446182939 1.49193314403231
-0.968331287279737 1.495373749578
-0.956401593346603 1.49777634948201
-0.944371430860215 1.50080033160895
-0.932863214760243 1.50411467665631
-0.921308885599243 1.50667237828923
-0.909856361601962 1.51025284290378
-0.88662139359106 1.5159206045006
-0.87449410407758 1.51815637112202
-0.863263234649007 1.52066455500929
-0.851594625293286 1.52386439897796
-0.840621944452786 1.52551829725566
-0.817363585758754 1.53072707923035
-0.805944031486265 1.53343127202188
-0.793775307048384 1.53525010869939
-0.783010691903536 1.5377139021709
-0.771397551882095 1.53921200207162
-0.760527567278956 1.54186416918441
-0.749264173662412 1.5439713903018
-0.737203491903749 1.54588948539799
-0.72609648171156 1.54833516601937
-0.714500717626159 1.5493598238838
-0.703314624648148 1.5512415260842
-0.681128673083526 1.55495321133142
-0.669633154782967 1.55664628909723
-0.6586818597099 1.55868638120547
-0.647090773761125 1.55908826355082
-0.63610494958439 1.56166984627997
-0.625553969345463 1.56281925988286
-0.614424905080608 1.56454845188523
-0.603154828411741 1.56628466610025
-0.592081679017987 1.56730010034408
-0.570283790024912 1.57038510884296
-0.559453458198889 1.57079961445154
-0.548630923267243 1.57287111145531
-0.537808611104007 1.57359300606345
-0.5261526995477 1.57462482547015
-0.504615226826806 1.57716577968318
-0.493892046606359 1.57760341400808
-0.483340175293789 1.57813807747779
-0.472155864463065 1.5785172769616
-0.461286548165159 1.58024259560063
-0.450606139479579 1.58065356223696
-0.439814123820207 1.58167089136356
-0.429574351051115 1.58171856995827
-0.418810181443088 1.58237489604896
-0.408733252382263 1.58340030629331
-0.387188428303814 1.58405041828311
-0.37661205246606 1.58356702811221
-0.366100502235837 1.5836821143753
-0.355930455979314 1.58463287181122
-0.345322892564053 1.58518531373998
-0.323828636914846 1.58521482375272
-0.314214620611585 1.58497347699131
-0.303970169705866 1.5853034373887
-0.293626364088948 1.58482826766517
-0.283388150698731 1.58510659250675
-0.262467969244059 1.58496614825349
-0.252924124990187 1.58474779087877
-0.242866131244277 1.58489274941161
-0.232529454216503 1.58382654345559
-0.223052217717449 1.58413995149457
-0.20287853320724 1.58237205372479
-0.192281439907286 1.5829625326388
-0.183490107344969 1.58170817596889
-0.173356372339399 1.58166275451397
-0.154248411906277 1.58047725454045
-0.144193314149706 1.57943676883161
-0.134188784822378 1.57867786827738
-0.126421964181156 1.57754294495459
-0.107799861651906 1.57520034038337
-0.0988552644229848 1.57414898696445
-0.0881178270242498 1.57371363764527
-0.0789215014911672 1.57163522989253
-0.0703079381206384 1.57123593907805
-0.0500130675949753 1.56972616335548
-0.0398980451359097 1.56738004767793
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.42981030735179 0.585670927611554
-1.42519699633332 0.588259783346682
-1.42071645528766 0.591263284020012
-1.41615460377208 0.594766476429352
-1.41127731218685 0.597304504720443
-1.40700639621572 0.600695676118253
-1.40247885103539 0.603328002693676
-1.39729903994835 0.606213128924971
-1.39282585026024 0.609340800152375
-1.38794811313819 0.612333823238557
-1.38311782568764 0.61561163606052
-1.3786542150412 0.618651028043017
-1.37325965520618 0.620947514511235
-1.36885908801999 0.624358192055332
-1.36406912165178 0.626851857796582
-1.35933417908103 0.62966252628091
-1.3544878523049 0.632854400595519
-1.34938422801434 0.635666072253084
-1.34479497598423 0.63873377601362
-1.33994129785054 0.641373236265399
-1.33504017004537 0.643953509296161
-1.33067591411012 0.646811438386348
-1.32532924948342 0.649946577681188
-1.32034881612401 0.652183431073616
-1.31534855637605 0.655471610019034
-1.31089563861332 0.657563672074172
-1.30591609632756 0.660510326264038
-1.30097999388189 0.662920840090262
-1.29621921017549 0.665462100828452
-1.29101311241598 0.668509629660542
-1.28635702986264 0.67083008082277
-1.2814028831757 0.673770715973211
-1.27665747048965 0.676418981856743
-1.27174654087439 0.678643016924469
-1.26644309331938 0.681736468798102
-1.26147468945415 0.683911013986108
-1.25657177950169 0.686388406028171
-1.25135142456389 0.6893726234826
-1.24635406080526 0.691216678820668
-1.24171045328292 0.69363622120603
-1.23693697177711 0.696458147523357
-1.2314720171243 0.698117396058323
-1.22584622367891 0.701584920085882
-1.22150825441614 0.703616568819378
-1.21636831887462 0.705580224700105
-1.21103502035257 0.708500461994715
-1.20627000404637 0.710475598635827
-1.20159765939904 0.712632866951407
-1.19625522737214 0.715396720684647
-1.19062252810602 0.717178021963519
-1.18592991153332 0.72013136397497
-1.18134778809235 0.721879226145923
-1.17621876820296 0.72439094900545
-1.17086297007142 0.726167122954441
-1.16569942107836 0.728372209194346
-1.16046347235181 0.730680845205108
-1.15505799686467 0.733141294765825
-1.1504654033084 0.734487776178051
-1.14523636040258 0.736993925852925
-1.14063775209921 0.739141050972436
-1.13563014099369 0.741068815543995
-1.12955346428492 0.743156641978796
-1.12504084458811 0.744914201491045
-1.11996083374909 0.747436847792493
-1.11464647054195 0.748900589009823
-1.10983645501678 0.75083738214052
-1.10476713706147 0.753336063747959
-1.09932223156562 0.755026633580676
-1.0942090282334 0.756781629427984
-1.08878506296816 0.758701591541029
-1.08430140316475 0.760399963832261
-1.07855175048298 0.762461261908112
-1.07397675563116 0.764098663559237
-1.06819769751917 0.76590181172195
-1.06301142614822 0.767841057053895
-1.05830098810265 0.769719331745734
-1.05324459071517 0.771016657669317
-1.04816324326569 0.772747354431538
-1.04282972197522 0.774576585098428
-1.03768243507615 0.776710668965851
-1.0327135856741 0.777816277337362
-1.02714326156299 0.779623103801946
-1.02240386362403 0.78150048678424
-1.01728353170266 0.782473453361005
-1.01192817910794 0.784446026337176
-1.00689472686677 0.785982776273464
-1.0015237804833 0.787102874925074
-0.996115186238401 0.789436478803083
-0.991012898558305 0.790471307729499
-0.985976773096206 0.792281032250102
-0.981565735794704 0.793471241564651
-0.976240456935436 0.794487121663245
-0.970671692203204 0.796426812849963
-0.965593686279881 0.797670747664568
-0.960590976079395 0.798912453205312
-0.954887213690242 0.800650283643889
-0.950502685829621 0.801531738528647
-0.945191886917052 0.803058568196252
-0.939590152460027 0.804544825079581
-0.934877263961943 0.805616325561015
-0.929768738766346 0.806654944252994
-0.924605635310112 0.80804144113103
-0.919542777638721 0.809253274402033
-0.914580611288994 0.810669532086117
-0.909535129553642 0.811463710899205
-0.904257523134277 0.813023087965185
-0.898960758631585 0.813874113261736
-0.894249875049198 0.8146092163175
-0.889104147529004 0.815970076546131
-0.883796467374185 0.817120158931176
-0.878085353627476 0.818037950979873
-0.873403207170078 0.819508714409866
-0.868235202808807 0.819839204259804
-0.863195290283724 0.821311751108885
-0.8537704043612 0.822743279318919
-0.84701272462073 0.824122531056906
-0.840545312119484 0.824834895519284
-0.83368404506801 0.826428714866421
-0.8270021065872 0.827038867122259
-0.820177819091912 0.828010719062093
-0.81327600818968 0.828423134726433
-0.806020218282746 0.829326213567646
-0.799271894815529 0.830010377715679
-0.79203815898126 0.830713156300454
-0.778810839055437 0.831747427908404
-0.773490906638026 0.831182752839337
-0.767578187479578 0.830540721967282
-0.761038820781655 0.830394704529367
-0.755350874949666 0.830799094807807
-0.744784523690396 0.828402736870603
-0.739329148079242 0.827758365260994
-0.733782882956497 0.828435841587443
-0.727875064703085 0.828275556796815
-0.722871908965778 0.829131486495862
-0.717531036317756 0.829084783208467
-0.712228925373206 0.829704855732988
-0.701787769960785 0.831592827766123
-0.696767461055849 0.831233914674454
-0.691814205442553 0.831638639343973
-0.686711472225636 0.830575833030598
-0.681680915973805 0.830344768794874
-0.676314870495367 0.829306373030281
-0.672114794878857 0.828852938726892
-0.666442888372442 0.828398947105038
-0.661761187451865 0.827512699281478
-0.651679580254414 0.826169561780045
-0.647215301302741 0.825319539656731
-0.642394147357027 0.825292676906702
-0.637485222657472 0.823596645353025
-0.632739141666185 0.823152016681389
-0.627723733666286 0.823244754474019
-0.622826838460913 0.822616656563598
-0.618632554823083 0.820576870980508
-0.614175404460554 0.820634274782436
-0.604286937475234 0.819539812780231
-0.600061243491487 0.818319508268555
-0.59567471071517 0.817002453271299
-0.59122312956291 0.816632505274016
-0.58643249488947 0.816356075315215
-0.577695517819379 0.813883141820875
-0.57295188728061 0.813687188648466
-0.568172168259298 0.812679333935772
-0.564347234646511 0.813129981646834
-0.559807882740411 0.812584143941895
-0.555679984088989 0.812847309721221
-0.551327089342697 0.811015626853084
-0.546347992593752 0.811025435658074
-0.542096903011178 0.810464104499798
-0.537737770749385 0.810773193320667
-0.534059641519291 0.809238338267162
-0.525058461114036 0.809559911021655
-0.520532920849404 0.807450014775627
-0.516678359037986 0.808471245131489
-0.512218312686118 0.809151953905037
-0.508029821026968 0.806961692336309
-0.503735959909527 0.805499957465455
-0.499534547682554 0.806112116067768
-0.494912103159239 0.805550673445799
-0.490783536202585 0.805274912269156
-0.482732017532409 0.804695635456298
-0.478889707983583 0.803291750242144
-0.47450428904932 0.803802588347461
-0.470544357779612 0.802301172401875
-0.465786247294143 0.801755223233243
-0.457978437265341 0.801204369662115
-0.454195384113779 0.800274985389339
-0.45056269963948 0.799646330160452
-0.446052084858369 0.798451662298182
-0.442082797315409 0.797940378338092
-0.438564615804242 0.796795423282929
-0.434830571703048 0.795710770085713
-0.429810708334934 0.796109810106886
-0.42605951106611 0.795323768143391
-0.422323462049218 0.794008273637838
-0.414530131967115 0.792155301204325
-0.410847992905628 0.791210089087134
-0.407237585272406 0.790087426770583
-0.403278767844752 0.789805535090822
-0.399727393840382 0.788946595872063
-0.391515704682868 0.786944930872001
-0.387883688513802 0.785900181676903
-0.384013755682042 0.785165301548525
-0.380380180134101 0.784165918076504
-0.376766208206307 0.78359555835909
-0.36935448041184 0.781432939786243
-0.365813130985954 0.780291440105564
-0.362012256361531 0.779536273585049
-0.358103561826298 0.77811366247046
-0.354750674475917 0.777605053639004
-0.347364787817099 0.775454027290236
-0.343531834541525 0.774096510972397
-0.33997600516894 0.773366646710207
-0.336477427277921 0.771732031651409
-0.329594551690603 0.76980103463275
-0.325873428157232 0.768093410854994
-0.322335643025919 0.767586808370014
-0.318805432020571 0.766360484818913
-0.311850825004988 0.763059153157713
-0.307995149351517 0.762366406305314
-0.304317020121423 0.761179095046785
-0.301325240364888 0.759864380787084
-0.297805276706435 0.758744505062859
-0.290267461991477 0.755556420513814
-0.286273224386511 0.754304794704387
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.09043092054056 0.684286869559123
-2.08279486495645 0.69143570497754
-2.07527966123519 0.698589890653225
-2.06768971871211 0.705549683648205
-2.05963396744213 0.712932035503594
-2.05269439729427 0.719228953915916
-2.04486497872963 0.726403537447431
-2.0374872231178 0.733315178127007
-2.02998727903267 0.740015929499303
-2.02215507586289 0.747724312656908
-2.01400966030758 0.753963381412528
-2.00616141781222 0.761050465944988
-1.99843001734831 0.767606871834766
-1.99120229626114 0.774270394333578
-1.98322885791893 0.781483321375508
-1.97530621077438 0.788368879550907
-1.96670757288737 0.794857849906379
-1.95878125006405 0.801803598476033
-1.95085726630903 0.807853401880829
-1.9433987571483 0.814773290873692
-1.93527561843407 0.821481175922344
-1.9272159687169 0.827921771035027
-1.91853334713903 0.835387051878056
-1.910567594307 0.841397508599201
-1.90233619014514 0.84785214813721
-1.89412873358743 0.854381914204345
-1.88676668314856 0.860764659660326
-1.87757436744687 0.867636173410399
-1.86907040613444 0.873973887534382
-1.86131851097674 0.880302461635534
-1.85298864317731 0.887279420039246
-1.84501865774548 0.892963065212324
-1.83657250483563 0.899801362781863
-1.82893411018322 0.906370475532649
-1.81998973572271 0.912621805294508
-1.81159281463164 0.919219341287026
-1.80331362664567 0.925503441374645
-1.79560428025442 0.931508659302216
-1.78682219258115 0.938087023539527
-1.77856361067317 0.943988635964394
-1.7698001241622 0.950443164038709
-1.76121006285901 0.956847700646686
-1.75348523406321 0.962990631967038
-1.74395475591399 0.969185226709126
-1.73595347152044 0.975019737990768
-1.72808406602606 0.981166960663303
-1.71935343785568 0.987677053388612
-1.71019164142626 0.99313392567815
-1.7023018526223 1.00003776389921
-1.69314952385034 1.00523069016357
-1.68500176922672 1.01080521238114
-1.67569717824601 1.01672984205862
-1.66758127950512 1.02258920974382
-1.65873180438759 1.02871765078407
-1.64914563413568 1.03466958906636
-1.64098763216516 1.03955465261047
-1.63192051231032 1.04544155182785
-1.62426708079017 1.05127227334393
-1.61480432423782 1.05620392871175
-1.60570267527931 1.06251974022004
-1.59652483952432 1.06750361632806
-1.58860965512153 1.07363567993834
-1.57935563257006 1.07904094453798
-1.57075810852511 1.08410078315282
-1.56114275561138 1.08967742318056
-1.55255325122921 1.09516517091308
-1.5432154677553 1.10065219413159
-1.53412941258554 1.10622721793577
-1.52498788808151 1.11094592191799
-1.51573854366666 1.11680891217321
-1.50623657987401 1.12158624605798
-1.49702688823629 1.12669986590472
-1.48794751611885 1.13272693071613
-1.47892227672524 1.13783536750115
-1.46950875199166 1.14263555144299
-1.4602756696708 1.14779202907972
-1.45138074979748 1.15261829552574
-1.44168364087701 1.15815937863539
-1.43208610943614 1.16300253183091
-1.42292854560653 1.16832007450412
-1.4136050193109 1.17345331196084
-1.40360828687795 1.17739856937688
-1.39455297374888 1.18268841332235
-1.38495276908709 1.18771163611402
-1.37503021853492 1.19199351388312
-1.36596109376438 1.19793904300305
-1.3558953031241 1.20210009412886
-1.34629554399912 1.20673687229667
-1.33675392742936 1.21191681304079
-1.32675986821734 1.21604693299177
-1.31603156432344 1.22086082696786
-1.30570402080051 1.22565097917733
-1.29589575044306 1.22965230283098
-1.28539823462272 1.23454249370498
-1.26425684413616 1.2425206189998
-1.25368826519278 1.24739442471091
-1.24215353965193 1.25051557531227
-1.23138446913887 1.25570393156522
-1.22106093544733 1.26022841006226
-1.21104036679443 1.26523513622736
-1.20056156352059 1.27005683266197
-1.1902845884269 1.27538234498923
-1.18045181354427 1.28143047643863
-1.17072507642516 1.28754214219307
-1.15058903977637 1.29846903948793
-1.14089905944504 1.30413005753132
-1.13214715689143 1.31052043825027
-1.12367549699855 1.31876367993905
-1.11543016981101 1.32596479182951
-1.09869781171026 1.33955856944465
-1.08920899125384 1.34461740488625
-1.08096299576107 1.35141708028614
-1.07181567927836 1.35762248700645
-1.06362203436212 1.36441224213766
-1.05418422787177 1.36975363804118
-1.04469407080489 1.37454869465315
-1.0241978176359 1.38226326404572
-1.0118568932165 1.3835155586373
-0.999007165746915 1.38585590606874
-0.987707683647827 1.38785417142617
-0.976273649428639 1.39062454578545
-0.965553587965944 1.39440221753896
-0.954242967446318 1.39711212284476
-0.942722944620575 1.4006181854442
-0.93045375162944 1.40328122026706
-0.907508159784118 1.40951438144695
-0.896784979563672 1.4128973323974
-0.884840805683838 1.41513112053826
-0.873060143817504 1.41774090358177
-0.860892310453265 1.41992074329519
-0.848447130417628 1.42252250095279
-0.837560660952093 1.4256288547489
-0.826448527086456 1.42737863966856
-0.813895081603188 1.43029475280652
-0.79221347772053 1.43637465140845
-0.780984613207654 1.4386689086028
-0.769195040604889 1.4400733232695
-0.758179365461112 1.44250119756592
-0.746308036851598 1.44451448265598
-0.723314327029552 1.44875428288094
-0.711056495227365 1.45023424206561
-0.699064871676039 1.45146914832108
-0.686713031604511 1.45269040027415
-0.676092993158248 1.45389281486309
-0.664598588699743 1.45535240405785
-0.653050051517423 1.45636421573165
-0.640624252333521 1.45761600873661
-0.629740678857326 1.45944696709075
-0.617894077541407 1.45948868237788
-0.60601918463732 1.459778069991
-0.584267631473683 1.46243539229959
-0.57208665477321 1.46441521041581
-0.561353449974279 1.46589157489638
-0.550138174334459 1.46779200299721
-0.539472913900811 1.46920218591003
-0.528602929297673 1.4701873856271
-0.51816734309552 1.4720466836252
-0.506673161405426 1.47337000845519
-0.494979824756111 1.47356713199638
-0.473178371468463 1.47551671558585
-0.462800259516288 1.47676343699278
-0.452147919650464 1.47806056785491
-0.440880070665704 1.47816693208401
-0.430001398094546 1.47981924200409
-0.408883398291117 1.48158449251116
-0.398372070829305 1.48240280321379
-0.388267518485546 1.48318569632796
-0.377456121974437 1.48401063912033
-0.365527541883357 1.48335885517513
-0.355460414632605 1.48409418115828
-0.345658827327482 1.48543369608969
-0.334779709219502 1.48525329210247
-0.32409863222869 1.48459484820161
-0.314440507780098 1.48637369727923
-0.292676034048637 1.48572408687605
-0.282767517906348 1.48629781837018
-0.272494998180873 1.48626869848037
-0.262935782906659 1.48690989337472
-0.252357624921619 1.48626471365334
-0.23129242123154 1.48632721691923
-0.2218278825319 1.48657636613915
-0.211257298672826 1.48607441726335
-0.201672242262964 1.48585148987722
-0.19205778042288 1.48606067936318
-0.172255673621823 1.48662078442084
-0.162090751038747 1.48650614401252
-0.152672102631724 1.48681974711296
-0.142888114031051 1.48654270410384
-0.133560355135618 1.4868721350487
-0.113985472113538 1.48648465938568
-0.104393509882942 1.48638400767084
-0.0953796316782739 1.48595526257547
-0.0854938379138825 1.48556004018578
-0.0668512406908423 1.48380738507603
-0.0569921791357423 1.4834157016586
-0.0471856909255823 1.48198843693482
-0.0378071408324962 1.48088422185947
-0.0183505478365311 1.47655065280272
-0.00821703559937222 1.474621857192
0.00225040648551912 1.47248353770424
0.0120199151394927 1.47076030900946
0.0205555095662548 1.46937344987442
0.039440701588615 1.46615719287695
0.0509297596052615 1.4645398825565
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.15612799809524 0.5820184853172
-2.14660375746152 0.59010673674077
-2.13678111854158 0.598573853257067
-2.12714671892873 0.606389353023707
-2.11730169178351 0.614561759535541
-2.10745410280156 0.623266070790681
-2.09762077099791 0.631015695514719
-2.08698202000514 0.640102104309686
-2.07712563167097 0.648211756762324
-2.06721266016046 0.6559398689936
-2.05721035851724 0.664359613440346
-2.0475760702886 0.671862457547938
-2.03712734075021 0.680259351937605
-2.02629890245568 0.688712869883348
-2.01615336072434 0.696614754012113
-2.00578772380317 0.704887031992933
-1.99565332049237 0.712292010978015
-1.98558274033125 0.720337460343447
-1.97509881338396 0.728482892641559
-1.96433843083892 0.736272421367715
-1.95370023676718 0.744253333254863
-1.94313522211837 0.752028594628306
-1.93284788829358 0.759262142453453
-1.92229434621793 0.767225108686018
-1.91221229348366 0.774491649764312
-1.90073849510315 0.782236035694776
-1.89003436158182 0.790526816648645
-1.87951791044656 0.797195689404725
-1.8687261175556 0.805405882108508
-1.85793911418547 0.812477473187632
-1.84749339202063 0.819350993284179
-1.83643227212106 0.827454515233698
-1.8252120955762 0.83450604284807
-1.81423462521487 0.842143869487964
-1.80341320412528 0.849302736638758
-1.79273346374493 0.855854126662347
-1.78189811962967 0.863261111993904
-1.7708929146012 0.870512605473634
-1.75946188775555 0.877364390150034
-1.74828581935603 0.884657793978357
-1.73755829515157 0.890986368079509
-1.72656010732804 0.89810076121677
-1.71584839968075 0.904915428483379
-1.7050942546512 0.911492455156373
-1.69301742218276 0.919031413500518
-1.68188011548671 0.92527304592108
-1.67099899246303 0.931821649352342
-1.65999846557119 0.938503507628664
-1.64926726568795 0.94441671227761
-1.63813686481263 0.951323058431765
-1.62648095325633 0.957484046870394
-1.61512399690726 0.963731419671148
-1.60385948944866 0.970515044299238
-1.59313519538616 0.97608661272894
-1.58206538751857 0.982661242932533
-1.57068726817048 0.98862215404211
-1.55935147482044 0.994703278744658
-1.5476017777632 1.00157178297502
-1.53630897871644 1.00734983789612
-1.52490189947495 1.01331927597822
-1.51400028175749 1.01907258595946
-1.50291242964862 1.02498138779253
-1.49108476364762 1.03120579907251
-1.47941103061845 1.03700859893348
-1.46815120129648 1.0429230854149
-1.45693659396189 1.04861458877833
-1.4457861439296 1.05396523616838
-1.43425966081995 1.05936894027633
-1.42309361699891 1.06545485791768
-1.41153260478558 1.0703599291947
-1.39973345314115 1.07645738332828
-1.38870730788207 1.08113205915173
-1.37766757374993 1.08637274760857
-1.36632799333691 1.0917510379945
-1.35541835595665 1.09682168858756
-1.3434882164867 1.10223904699791
-1.33147119733655 1.10737484811957
-1.32065423161517 1.11245904155135
-1.30870961219851 1.1176720870123
-1.28601485758371 1.12777409724663
-1.27430013516696 1.13297956317646
-1.2622124984306 1.13771532110372
-1.25021909273198 1.1434438861451
-1.23904636585862 1.14816225573623
-1.22705318292842 1.15268099385309
-1.21582988762581 1.15765400225103
-1.20444553076222 1.16237331928356
-1.19210995278468 1.16747573702915
-1.18041572506172 1.17237060937825
-1.15730060645581 1.18153665898191
-1.14593407106508 1.185886083749
-1.13433184669577 1.19021081930808
-1.12188020637622 1.19535676362581
-1.11018842910578 1.19915070907851
-1.08719160052598 1.20805565498117
-1.07554883230591 1.21184692530524
-1.06419165318844 1.21635301229293
-1.05199708761491 1.22051896782123
-1.04005179989302 1.22464841899006
-1.02886370199931 1.22932432091414
-1.01689636020476 1.23281881915542
-0.994123636646188 1.24089196724858
-0.982434087059855 1.24427388715986
-0.970037247769353 1.24840222369176
-0.959017340025772 1.25211886907332
-0.947016582969604 1.25575113643923
-0.935548910720391 1.25933480563496
-0.924513409188056 1.2627086444285
-0.912595521980693 1.26651440503267
-0.900675184320811 1.26981874621358
-0.877719567897005 1.27657261003562
-0.866459738575033 1.28001689388318
-0.855285006785971 1.28283040469168
-0.843740924971867 1.28635828630903
-0.831975634125875 1.28925572927841
-0.820198759322524 1.29228447647822
-0.808907074117813 1.29565240769602
-0.797683110509973 1.29815214820855
-0.786331500602767 1.30173459130366
-0.763196555608297 1.30700492910285
-0.751638884921136 1.30990131316714
-0.740572864116527 1.31229421572986
-0.729086033783988 1.31510076005755
-0.717799249484313 1.31761008644767
-0.69520674557005 1.32282976399837
-0.683618778379025 1.32500258149913
-0.672476793546346 1.32758809332347
-0.6612568397699 1.33010583522242
-0.649917927662107 1.33196042387948
-0.639224375640292 1.33442053904912
-0.628056104135143 1.336496717528
-0.616421355577858 1.33861307866822
-0.605267341250998 1.34100704013603
-0.594542378883266 1.34290392926461
-0.583095869633075 1.34514072692519
-0.561417384508168 1.34989225696501
-0.549263585553807 1.35215887116349
-0.538274865387732 1.35417614108058
-0.527479285433789 1.35602805460901
-0.516322152349178 1.35763981961073
-0.50563082801147 1.3593030251068
-0.495168286831616 1.36130156912345
-0.483541335168707 1.3630085798509
-0.472690508648894 1.36442227387004
-0.451192465936705 1.36732774222532
-0.440461934358704 1.36844048427319
-0.430170702086725 1.37006857870594
-0.419261510243293 1.37102354389627
-0.407737700354567 1.37282719364561
-0.386776752280725 1.37507664243535
-0.376571731383712 1.37600613817182
-0.366420397673692 1.37691975033203
-0.355455068190747 1.37778426273544
-0.344643226142818 1.37860926125966
-0.334566519850403 1.37987259075686
-0.323981901581451 1.38049500401893
-0.313564582388981 1.38132997854368
-0.303680348003465 1.38206942868348
-0.292966746824681 1.38282069397474
-0.2721022574727 1.38391615915018
-0.261879192334414 1.38461966224896
-0.251737660434468 1.3846793510566
-0.241950107539223 1.38536897692559
-0.231805011344704 1.38576077180671
-0.210804633262157 1.38663347679156
-0.201053837154688 1.38656030087707
-0.190864187278017 1.3869086249179
-0.181446429944637 1.38703056619811
-0.171594496978681 1.38710134564321
-0.150949880048122 1.38742949475559
-0.141419401898896 1.3874188499729
-0.131601329731376 1.38747486047867
-0.121726674387523 1.38732995767768
-0.112206220816781 1.38702677643254
-0.0923118878936685 1.38684542500393
-0.0825145331883497 1.38640146511445
-0.0734440718073477 1.38613963689944
-0.0634878832251555 1.3857304536822
-0.0446652891262194 1.384739485719
-0.034746748405446 1.38432534236742
-0.025386019785221 1.3839448053193
-0.0159834107037726 1.38322792657735
0.00278683281863435 1.38190501973621
0.0125817370714348 1.38146852791416
0.0219798907846679 1.38066777274319
0.0315230667333071 1.37971676451395
0.0398314373810918 1.37894309502039
0.0584809404248657 1.37661963433845
0.0697200522846371 1.37566544939397
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.19627621215644 0.804817465272818
-2.18655526701601 0.812973709549157
-2.17623128778765 0.821470252480424
-2.16527787641468 0.830267412991887
-2.15615484168874 0.837343574082426
-2.1456243561436 0.846923989965057
-2.1354713516705 0.854622341390286
-2.12538640294689 0.862728427004746
-2.11496830406498 0.870625406731016
-2.10443458837789 0.879108796946501
-2.09356749976409 0.887290454944859
-2.08339801042859 0.89545873730005
-2.07321359560957 0.902574913856399
-2.06229226288775 0.911974870019958
-2.05202130254115 0.919416854951137
-2.04075378770901 0.927911280072236
-2.02999496454284 0.935802017831694
-2.01951092621135 0.943570535651707
-2.00892831285809 0.950756711407301
-1.99824411710953 0.958688189146575
-1.98729649771524 0.966408498919337
-1.97644422320076 0.974266131961955
-1.96554828607777 0.981640960018062
-1.95447134962103 0.989432773749926
-1.94352818559496 0.997374394685268
-1.93308435696161 1.00397020299054
-1.92192588726653 1.01173476384945
-1.91099943087126 1.01903591440444
-1.89916251998121 1.02678526046925
-1.88817480227299 1.034152954849
-1.87751009876037 1.04092147614668
-1.86611215302372 1.04853494796964
-1.85506406507618 1.05591334286392
-1.8444188537995 1.0619119844336
-1.83292366965156 1.06922729087762
-1.82126742394263 1.07686974326077
-1.81013446123059 1.08419792376133
-1.79890704471238 1.0910115878547
-1.78774612456479 1.09775369225713
-1.77609355453464 1.10511609211146
-1.76517712271786 1.11059102151927
-1.7532303870013 1.11800736980104
-1.74192622676559 1.12510192240094
-1.73068522137433 1.13101183887094
-1.71907798471577 1.13851590907915
-1.70834968082188 1.14420964171646
-1.6967440035422 1.1511490368556
-1.68422898560978 1.1584725916129
-1.67314514333231 1.16470692316157
-1.661517968901 1.17137735640935
-1.64986473056562 1.17808089437397
-1.63819055199963 1.18399521365985
-1.62656827847334 1.19055674687951
-1.61486046187733 1.19630303464809
-1.60292831749168 1.2027937326908
-1.59122116920089 1.20932879328336
-1.57989116782953 1.21483064117305
-1.56849389039812 1.22055318717501
-1.55650204407838 1.22711834296469
-1.54451019775865 1.23284897008439
-1.53276673821691 1.23858656368491
-1.52098763572945 1.24464149441959
-1.50908400570038 1.25068667208113
-1.49839067644697 1.25552787466202
-1.48656456982484 1.26169627543624
-1.47508018994482 1.26700713028786
-1.46328972626841 1.27311093785195
-1.45197799190673 1.27849129031619
-1.44019465681947 1.2842925854173
-1.41699176745972 1.29535513402662
-1.40602220537697 1.29987955679182
-1.39386684704373 1.30516733865898
-1.38254642471403 1.31025275819138
-1.37097583345905 1.31523044806443
-1.35888485519652 1.32039405937751
-1.34698211624109 1.32575741362857
-1.33533177389505 1.33028880287459
-1.32300911648533 1.33496481626236
-1.3112801368903 1.33995493433718
-1.28792910653739 1.34864581421731
-1.27686954601669 1.35242616109946
-1.26624861649678 1.35569349633427
-1.25295090175316 1.36132068514681
-1.24211477794846 1.3642847276728
-1.21840442214899 1.37296524142947
-1.20597862296509 1.37789110068524
-1.19452097529436 1.38182242513965
-1.18258303893003 1.38574583567184
-1.16999595541673 1.3902613413416
-1.15918834596861 1.39328011254088
-1.14752062768653 1.39722247190089
-1.12463562884894 1.40448851139257
-1.11237712874152 1.4083294387919
-1.09969046774861 1.41282387782367
-1.08898533176944 1.4159284760666
-1.07705207354173 1.41970425293734
-1.06636164027767 1.4224247751599
-1.05388104006472 1.42678623800584
-1.04282259338608 1.42962948175446
-1.03051263377577 1.43317157499268
-1.0070671496167 1.44042407164565
-0.996178452467058 1.44291921428084
-0.984585361602585 1.44637770974926
-0.972520224475708 1.45035069375894
-0.961122724275885 1.45261243142085
-0.949898092362813 1.45536029011413
-0.938574328506952 1.45866627538452
-0.926927550455486 1.46146574176769
-0.914807166762739 1.4652937115127
-0.891427844821664 1.47098451822806
-0.880228385739008 1.47321794411193
-0.868621706001479 1.47598154705186
-0.85723712636948 1.47911130822351
-0.846077097295529 1.4813985432052
-0.823184078795147 1.48633624547836
-0.81125349378837 1.48922321086059
-0.80005269809525 1.49174178873724
-0.788761903964182 1.49381690831104
-0.777437694571499 1.49562635417241
-0.766288358381265 1.49822897567363
-0.755015831259879 1.50060889271611
-0.743180591132908 1.50259768365962
-0.731666137517435 1.50516764629877
-0.720572938966713 1.50694657897417
-0.709490210531296 1.50852958634308
-0.687144756784568 1.51268433977023
-0.675515577437552 1.51505355629817
-0.664721111325662 1.51633352175156
-0.653838651691521 1.51780030035453
-0.642230412575116 1.5201043942198
-0.630816650281307 1.52203770411009
-0.619873152102618 1.52369430538234
-0.609063537738796 1.52489072879778
-0.598107341760692 1.5259387383059
-0.575701295006236 1.52948019062788
-0.565317836612202 1.53015398865246
-0.55421305410412 1.5321383767801
-0.543223442864402 1.53337175040979
-0.531126449854786 1.53475796862859
-0.510086864531945 1.53675564880162
-0.500157408159045 1.53712456575974
-0.489462296758354 1.53817031812808
-0.478639539058297 1.53897815124357
-0.467141124768399 1.54050211072108
-0.45670954839764 1.54109431732233
-0.446252130891233 1.54186879492767
-0.43627812083618 1.54194486889819
-0.425267569365851 1.54315369264948
-0.41487631407744 1.54406953408355
-0.393227902687986 1.54495391489025
-0.382770039644757 1.54550047710919
-0.372947066572201 1.54520384435602
-0.36204700823361 1.54619319609567
-0.35208279998863 1.54689109814387
-0.330940741196838 1.54707100054448
-0.320938439553618 1.54708914126052
-0.310225506680067 1.54744777569296
-0.300515922728589 1.54743253303293
-0.290419390047616 1.54755701011216
-0.269461560731525 1.54741617573598
-0.259019959782282 1.54772660212116
-0.249558539840393 1.54746474604023
-0.239533293050864 1.54712915672633
-0.229359459731357 1.54747135026404
-0.20918911674731 1.54648316889318
-0.19928037783661 1.54637064629503
-0.189881110281324 1.54554088269793
-0.179995093748521 1.5450663260247
-0.160800476403613 1.54419033286091
-0.149906655580522 1.54392502140549
-0.140614985167634 1.54308965675781
-0.131146213868189 1.54231175164391
-0.11138153216014 1.54085224604692
-0.10175058545766 1.54021634567798
-0.0914250468504245 1.53947505638725
-0.081638607797233 1.53849687888284
-0.0730765039295902 1.53788686595662
-0.0539966123162239 1.53534446271557
-0.0421725106097911 1.53436361008252
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.68164910464475 1.2467629828897
-1.67318791486718 1.25120035251062
-1.66634758804632 1.25490295346685
-1.65727111191823 1.25951470803557
-1.65026081279995 1.26310238992425
-1.64226610007452 1.2672588153068
-1.63410765256718 1.27150095626932
-1.62633103011588 1.27535330869718
-1.61830735749705 1.27939804745928
-1.61078224058151 1.28289650266166
-1.60241349969441 1.28663265418951
-1.59472999443881 1.29045853399027
-1.58701975697392 1.29413326902324
-1.57857304714305 1.29774625317025
-1.57031168062994 1.30204763708563
-1.56251946438989 1.30493922821112
-1.55441448130113 1.30931713195179
-1.54714265206862 1.31201087502209
-1.5387010659112 1.31590140376483
-1.53031004818303 1.31949633079357
-1.52203353341798 1.32276923921303
-1.51476370910117 1.3258612977905
-1.5056277538074 1.32980031323973
-1.497418292334 1.33297619251438
-1.48952738968798 1.33643975958084
-1.48163047229487 1.33946337945077
-1.47285673843701 1.34300909525901
-1.46545236200009 1.34633623076516
-1.45734203246948 1.34889944985088
-1.44889643648066 1.35253026818878
-1.4413793392279 1.35536690771359
-1.43221620618803 1.35820934335044
-1.42453180985879 1.36175684257778
-1.4168360523406 1.36420330344501
-1.4083534767956 1.36722736916971
-1.40087736893042 1.36998453508137
-1.39259394834464 1.37260170259454
-1.38425015751954 1.37595107510745
-1.37565864822168 1.37867859167675
-1.36742044962329 1.38143230221392
-1.36000760798676 1.38416606075003
-1.3513581789021 1.38680451782857
-1.34415808109786 1.38916325676937
-1.33643670521243 1.39172329913984
-1.32760661094664 1.39419021359475
-1.32016391834308 1.39696565955207
-1.31237415255555 1.39912415396828
-1.30459485688333 1.4013868669375
-1.29691647530118 1.40422339499862
-1.28890149065037 1.40623121836772
-1.28062207989598 1.40897941145208
-1.27326025222552 1.41104160123748
-1.2653009596774 1.41293812810906
-1.25710686922434 1.41585231849832
-1.24207534793975 1.41949355869152
-1.23413699562224 1.42183153751948
-1.22626190953339 1.42362434742466
-1.21904265364582 1.4255404640403
-1.21078863849026 1.42783020695508
-1.20242925387642 1.42964227221324
-1.19532093665741 1.4315729069749
-1.18732154579535 1.43322694458221
-1.17905349622991 1.43534893463894
-1.17137667402664 1.43739632761908
-1.15602793052513 1.44058221076019
-1.14800715389564 1.44249398029179
-1.14080081857589 1.44383235272035
-1.13235054445045 1.44582014049062
-1.12447100299338 1.44694414037149
-1.10923297539202 1.45005743278249
-1.10237460432989 1.4512792141881
-1.0941758357402 1.45296758261288
-1.08626711162132 1.45440802791836
-1.07826215154899 1.45575038517394
-1.07113935438328 1.45677944585424
-1.06357057485923 1.45804639792146
-1.04814029811938 1.46081337263811
-1.03882991515999 1.46238473205109
-1.02780867080594 1.46545201782278
-1.01782842323539 1.46760903534505
-1.00668866608682 1.47022330480219
-0.995434628743523 1.47238369410118
-0.984366157486395 1.47418990751545
-0.971876869305427 1.47554282595595
-0.959039394098437 1.4759580003467
-0.933523500329742 1.47747262473991
-0.920875601040311 1.47789989294135
-0.908413936142277 1.47775092171557
-0.895840218733629 1.47824002440074
-0.883215932895739 1.47793026679771
-0.871762963361636 1.47881673754866
-0.859494215907322 1.47859436748099
-0.84819651595552 1.47911688140816
-0.836391572332413 1.48020758151072
-0.812494982141547 1.48109054115534
-0.800721226095947 1.48249997168822
-0.788607970992345 1.48318045753438
-0.776015986574015 1.48348355518175
-0.764248690812327 1.48460708134192
-0.739123310067697 1.48506132375709
-0.725227462141177 1.48416710627947
-0.712289295612523 1.48420068471701
-0.698241074093041 1.48337791546665
-0.682737729314461 1.48058496970952
-0.665184915156869 1.47620662011408
-0.650379949346028 1.47397386301237
-0.634505917931939 1.47174026993296
-0.620073420903893 1.4703248760925
-0.605407908118189 1.46792578729482
-0.590370372086512 1.46519395150741
-0.565883668375538 1.46470103119075
-0.552768623728739 1.46556640743778
-0.542015815309661 1.4669419808739
-0.530744179261918 1.46845259257416
-0.520096963069542 1.46973272522309
-0.509183093089483 1.47073141204703
-0.498477511573487 1.47218721147623
-0.486771477124758 1.47316633642204
-0.475509420118679 1.47382165933949
-0.453643586760321 1.47546789448829
-0.442952039654203 1.47619238062729
-0.432017229443533 1.47733964855408
-0.42107306295961 1.47782122743997
-0.410074763751873 1.47925152954938
-0.389001317630596 1.48100883826832
-0.378096358386968 1.48128813841722
-0.368172916761158 1.48202700337262
-0.357550205093965 1.48324388037574
-0.345824121488268 1.48288984382064
-0.335704420892576 1.48348949062341
-0.325425440883189 1.48422749173519
-0.314728992872035 1.48412736947289
-0.304250189598194 1.48375427262628
-0.294414073189403 1.48532312410617
-0.273042117397705 1.48513358009612
-0.263371963454931 1.48607059963187
-0.252766627723778 1.48552771571479
-0.243216545954405 1.48630339155483
-0.23281793930844 1.48580807476878
-0.21210894230717 1.48627711398919
-0.202269929909038 1.48604097815543
-0.192056889349237 1.48606828676024
-0.182468268644803 1.48575883568236
-0.172670468402662 1.48572439340121
-0.152553589837198 1.48578059896843
-0.142400251211481 1.48563441433498
-0.13288558961942 1.485829420066
-0.123031874506178 1.48546203573365
-0.11374621884038 1.48572417047382
-0.0940641842127235 1.48530180667487
-0.084400490553862 1.4850819445403
-0.075298173290121 1.48456809691527
-0.0654674033231879 1.48407509300085
-0.0471139594973168 1.4827679861382
-0.0372361853957129 1.48221936184093
-0.0272521507621754 1.48064465851715
-0.0181433732145223 1.47965455439758
0.00122723117488862 1.47550492830031
0.0109780272823582 1.47415412766998
0.0213688370339473 1.47211994313747
0.031126984498972 1.47045712776432
0.0396592373995727 1.46896822361828
0.0580596853601145 1.46646845523984
0.0691511017635506 1.46543471308443
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.7838445586187 1.15910436782519
-1.77532634012798 1.16517523786798
-1.76705973855721 1.17042790867182
-1.75879937450195 1.17570220343212
-1.74950168934197 1.18187461689929
-1.74107202129452 1.18722236623331
-1.73298664182591 1.19285641006298
-1.72434957638805 1.19823252690689
-1.71616194621889 1.20339290577287
-1.70736794043565 1.20918255291806
-1.69841844230169 1.21424038518642
-1.68961708516089 1.21947711668216
-1.68126193314684 1.2251902997339
-1.67226030720477 1.2298875469552
-1.6634224160446 1.23525792341891
-1.65463843483984 1.24038007023818
-1.64560517578343 1.24501996938939
-1.63588133465367 1.25086858082821
-1.62700334517956 1.25554520726629
-1.61733497338408 1.26051208516111
-1.60783501450712 1.26569325200586
-1.59890957536153 1.26992675453216
-1.58850384012642 1.27540502785076
-1.57829636877689 1.28006237106995
-1.56730386154783 1.28431014094896
-1.55646684666948 1.28880764523229
-1.54486439953176 1.29221748679869
-1.53254174212204 1.29588012802096
-1.5196886731263 1.29959655047513
-1.50706037745701 1.30298454515769
-1.49381278560581 1.30670626213728
-1.48267792936228 1.31044430854791
-1.47133255697057 1.31422237042435
-1.45999631808371 1.31837517323687
-1.45013369223403 1.32263091276994
-1.43853458662247 1.32697955729118
-1.42718431332573 1.33115766236203
-1.41716018037826 1.33481969053399
-1.40590658857178 1.33921626444324
-1.38370348383953 1.34571041786044
-1.37180386364185 1.34952414811866
-1.35947118165365 1.35223221427352
-1.34740849497929 1.35581315260878
-1.33525313664605 1.35845974653691
-1.32350544450451 1.36161205124048
-1.31160047786497 1.36542260478345
-1.29930432989614 1.36876896777665
-1.28655596205345 1.37244074902175
-1.27413885083757 1.37589807412139
-1.25016874707115 1.38240805538301
-1.23837716955269 1.38529920065373
-1.22650116280655 1.38804633483301
-1.21389358459947 1.39179831420527
-1.20214500138428 1.39470422841532
-1.17912856918434 1.40252488337777
-1.16789391269278 1.40719041917839
-1.15645520033697 1.41173200735232
-1.14460013382144 1.41590877485886
-1.13302375058777 1.42009445946083
-1.12171869927842 1.42479714053717
-1.1107600528478 1.4292018234301
-1.08858791292464 1.43807645120824
-1.07731872732942 1.4419802998623
-1.06508940988381 1.4466553936746
-1.05407685349778 1.45027804729699
-1.04211552645032 1.45394531426252
-1.03057500893079 1.45721016943016
-1.01927953666309 1.46036637536299
-1.00711504482501 1.46289621107264
-0.994809095046103 1.46465956669693
-0.97155920155168 1.47029689870554
-0.959858513544809 1.47259349663745
-0.94865504463076 1.47497129586976
-0.93699245002213 1.47817233807313
-0.924988128671391 1.48012256257884
-0.913115463451412 1.48250507115218
-0.901956770987925 1.48510209160282
-0.890733475685318 1.48712983910706
-0.87935491080041 1.49046382963033
-0.85627543514022 1.49524904957138
-0.844621528499609 1.49748495552242
-0.833731271971091 1.50017312540807
-0.822263822490289 1.50296102743309
-0.811122283194431 1.50480987570996
-0.788420622758894 1.5093624987895
-0.77713383845922 1.51202110293057
-0.765716066334017 1.51445062131646
-0.754474726790138 1.5164067533979
-0.743392221123132 1.51798098300098
-0.732461420743856 1.52078357036756
-0.721462007694065 1.52263913433194
-0.709677781533158 1.52471411457612
-0.698547380657839 1.52676978373547
-0.687689871085703 1.52833908107013
-0.676510683928426 1.5297644230452
-0.65515075763091 1.53284784318646
-0.643543409588148 1.53492875887229
-0.632767878791173 1.53670546227382
-0.621473074828711 1.53769470254977
-0.610779522806896 1.53977380695059
-0.60024346805149 1.5407380793593
-0.58939642859466 1.54232582393516
-0.578185385554645 1.54385800386003
-0.567069019089203 1.54489614883132
-0.545703969118239 1.5474687865991
-0.535038263147769 1.54837911058037
-0.524586192083221 1.55016852084291
-0.514000459972215 1.55078402335601
-0.502641721475864 1.55205281457417
-0.481509018957324 1.55391498276236
-0.470869822427736 1.55444535487989
-0.460648093899915 1.55520837959077
-0.450032065285045 1.55596025793234
-0.439055820149973 1.55709585003728
-0.428537809635839 1.55746437687248
-0.418134302084836 1.55838386874249
-0.407584658456374 1.55857848435059
-0.397645400273399 1.55902626187155
-0.387203131018924 1.55999596813529
-0.365834739521798 1.56075027081219
-0.355463087853535 1.56097520454479
-0.345365664098919 1.56102243728473
-0.33530210114274 1.56123438549709
-0.325423658735903 1.56192086251676
-0.304166205907337 1.56197617637444
-0.29435481679214 1.56173945535629
-0.284129078432926 1.56161015747234
-0.274270462414647 1.56181115437686
-0.264405386112457 1.56130530427181
-0.243749630761359 1.56131778820543
-0.233987027928119 1.56107189929853
-0.223966013738395 1.56085855779
-0.214215440399336 1.56032768408586
-0.204715035985564 1.56015218450113
-0.18440835873413 1.55899892540083
-0.175059214071265 1.55891961898321
-0.16533314525739 1.55805644414412
-0.155467623418378 1.55745451233564
-0.136688914696362 1.55601774533203
-0.126364044394358 1.55543579339054
-0.116943391071638 1.55485556913629
-0.107432516542559 1.55373204297612
-0.0885613589300772 1.55172472119364
-0.0791066220405105 1.55104624169395
-0.0687645985708783 1.54976371257562
-0.0598275754679228 1.54864729222588
-0.0510627523464865 1.54781468630461
-0.0319743955335112 1.54486680601412
-0.0207929806921272 1.54387514140284
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-2.1232794593179 1.26502519436147
-2.11229686528312 1.2728569678273
-2.10134790927837 1.28073828690469
-2.09060612789562 1.28764424293592
-2.0791445817777 1.2958625724893
-2.06749602157895 1.30310108044879
-2.05577249980998 1.31071867642839
-2.04415011489949 1.31813028750321
-2.03258052610235 1.3247146150481
-2.02046337255156 1.33214679117429
-2.00891873381643 1.3388287609143
-1.99650741457923 1.34553369217509
-1.98366437016197 1.35321655014698
-1.97155156059519 1.35926339976391
-1.95914647887349 1.36598332289141
-1.94653121515624 1.37267465558165
-1.93447064478178 1.37834486937971
-1.92193234755044 1.38571339973716
-1.90895842669186 1.39174024162118
-1.89631353477598 1.3981826758848
-1.88341179088248 1.40436790767667
-1.87106362648973 1.40989486276323
-1.85776680281975 1.41570632892633
-1.844437566346 1.42135689724849
-1.83030803435659 1.42646644867043
-1.81615912151545 1.4321036134835
-1.80218240865582 1.43646922835201
-1.78799740733213 1.44105203022646
-1.77401768709896 1.44579266469028
-1.75925159437579 1.44940130175326
-1.74370826266748 1.4536431083247
-1.72914600304017 1.45776706990664
-1.71612162513655 1.46174359288858
-1.70286456562789 1.46684110623168
-1.6782452033283 1.47615116692678
-1.66554851775691 1.48146845880668
-1.65322697418925 1.48668526616727
-1.64103374522618 1.49297833908218
-1.6289953403086 1.49823831075792
-1.61693510408676 1.50379602982376
-1.60506600316135 1.50942784437956
-1.59303494960132 1.51479774712259
-1.58066862958309 1.52063315011377
-1.56833772974218 1.52602774206481
-1.54432195845155 1.53666185210391
-1.53256468726835 1.54161457410971
-1.52066016616563 1.54673942392353
-1.50826154472784 1.55275810109204
-1.49652922360664 1.55767490392276
-1.47270102331788 1.56817266599931
-1.46108008640206 1.57310942083108
-1.44897351435079 1.57814900091971
-1.43662323365813 1.58310818781971
-1.4239648642534 1.58790355095683
-1.41183913411879 1.59267522805917
-1.39989028210233 1.59698497175153
-1.37575065157532 1.60619621988273
-1.36352690333998 1.61031485907333
-1.35048403565827 1.61520638751164
-1.33866260717277 1.6193217385233
-1.32615906181351 1.62361766071772
-1.31421845222825 1.62766306826197
-1.30226492207516 1.6314975307671
-1.28957937492431 1.63584542290841
-1.27700342983156 1.63968945735818
-1.25267244123971 1.64762831956712
-1.2407868554519 1.65140399890712
-1.22863439310801 1.65510878733833
-1.21631708214015 1.65892168161885
-1.20379571530803 1.66217682551224
-1.19113734590329 1.66610927853653
-1.17917490501378 1.66959749301212
-1.16723875079673 1.67274978378273
-1.15512371354584 1.67689029772309
-1.13041691464504 1.6833388346239
-1.11791693358035 1.68644881099003
-1.10592731494472 1.68960351216301
-1.09369465597295 1.69263918404475
-1.08176986294485 1.69534998106009
-1.05750459103418 1.70150464393414
-1.0449261954889 1.7039313757277
-1.03267460120222 1.70711058498019
-1.02081062395026 1.70970238057022
-1.00878447129527 1.71217694422107
-0.997107619508347 1.71521888593555
-0.984905479808851 1.71721513101353
-0.972147087387681 1.7199199647213
-0.959934477572879 1.72243206377079
-0.947989189850992 1.72451852477535
-0.935842073948954 1.72661436266309
-0.912355600402302 1.73046854030893
-0.899463101397854 1.73318312708983
-0.887424919248679 1.73450982369654
-0.875349757543317 1.73666271706217
-0.863371722865048 1.73852066356298
-0.851627817786489 1.74014821461023
-0.839828443373651 1.74186536853375
-0.827724767311712 1.74379533451324
-0.81523169206776 1.74531727371131
-0.792076475147912 1.74869472114192
-0.780324104869744 1.74995306263885
-0.76878024582405 1.75183825504614
-0.756816022787248 1.75289780104649
-0.744388664224471 1.75450130380196
-0.721330128794893 1.75725298709322
-0.709770898728857 1.75856916431389
-0.698333968520328 1.7594420295278
-0.686528802128811 1.76067651082794
-0.674542525019343 1.76142619472805
-0.66300490348915 1.76261680809849
-0.651588245206002 1.763419367588
-0.640115894820162 1.76426748786205
-0.628891485675501 1.76494442776948
-0.617273221980613 1.7658778247352
-0.593897241565698 1.76736035455129
-0.58262115014974 1.76791643994952
-0.571526392220143 1.76825827123022
-0.560380620324481 1.76894397497052
-0.549433112314397 1.76944990867334
-0.526041315342319 1.7701665993203
-0.515151727119033 1.77039771928787
-0.50379232031745 1.77074453160236
-0.493229087815931 1.77092494952255
-0.482407666726339 1.77109355229127
-0.459830979369239 1.77121057523603
-0.448817309141159 1.77134010998033
-0.438005021556408 1.77116621268619
-0.427132586500751 1.77104827016597
-0.41664175373273 1.77120204129703
-0.394366249266981 1.77040503409273
-0.383677375381792 1.77033838577076
-0.372903403963692 1.76975855163943
-0.362113393220017 1.76935806955673
-0.34095507233424 1.76807306733771
-0.329717297084933 1.76766981956213
-0.319245622400237 1.76706875159727
-0.30904550240826 1.76637041762726
-0.288117969596033 1.76468863252685
-0.277499267760234 1.76419332967376
-0.266310947098116 1.7632193808232
-0.256287927992695 1.76245297040264
-0.246416836943414 1.76136763449031
-0.225608485230944 1.75919114565416
-0.213255976854184 1.75804917921926
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.50280706019033 1.09701284882117
-1.49345746999064 1.10145205759302
-1.485052640621 1.10663640115302
-1.47590398752782 1.11034535553975
-1.46696429120394 1.11489976203839
-1.45798360549247 1.11911565330119
-1.44909536867147 1.12350514926594
-1.43981305453184 1.12850139784388
-1.43122087692874 1.13270865067047
-1.42202833845864 1.13707195266734
-1.41280149365328 1.14117582291861
-1.40418570259865 1.14476121980159
-1.39505553928356 1.14995180532839
-1.3854724877894 1.15341832618271
-1.37668516505847 1.15762920157932
-1.36747079528412 1.16206980364734
-1.35871956103574 1.16580929908598
-1.34963306032916 1.16932625726141
-1.34077690215931 1.17450051335718
-1.33152132022897 1.17848834990397
-1.32192557093539 1.18286363424785
-1.31311508028975 1.18700239263505
-1.30412927090483 1.19108631088526
-1.29518489644432 1.19597650175925
-1.2860126298996 1.19973979469636
-1.27618297377472 1.20379294896728
-1.26717243709622 1.20819459447458
-1.25798970043619 1.21162695170697
-1.2485697154187 1.21658296189172
-1.22989013863947 1.22429769847983
-1.22041334767724 1.22911660832211
-1.21080044521604 1.23297001965506
-1.20146800818398 1.23825300858342
-1.19185287803866 1.24222685643673
-1.18267704719937 1.24623637267181
-1.17288927153571 1.25024020425855
-1.16294065707949 1.25396465209863
-1.15313817870072 1.2582099697764
-1.14279860568361 1.26140931215844
-1.1214803370789 1.26848931874639
-1.1105468634787 1.2719826466189
-1.09984417795204 1.27578010317793
-1.08770018080775 1.2799763210989
-1.07539579040772 1.28369848393327
-1.05152103152111 1.29223325891125
-1.04008766560715 1.29614591319707
-1.02810094296086 1.30017928266247
-1.01590971891349 1.30428593950607
-1.00425670334653 1.30817423897495
-0.992269535163415 1.3120445370574
-0.980774907936499 1.31557827051864
-0.957574914566087 1.32299668087873
-0.945479703703757 1.32605975889601
-0.93322766388025 1.33027498137665
-0.921989665862532 1.33358745940715
-0.910276280056248 1.33708747510124
-0.898649996698572 1.34045351143626
-0.88768845427861 1.34378192877488
-0.875965489430664 1.34742701446549
-0.863592486360113 1.35055256788273
-0.840692339270587 1.35685065666383
-0.829576863878788 1.36013599328507
-0.818421512941463 1.36301108778399
-0.806800130488824 1.36637511777254
-0.795129961754228 1.36889185649825
-0.783021607555663 1.37182151247493
-0.7716564087754 1.37497270254157
-0.760764592868007 1.37714245479077
-0.749086404470623 1.3806626454133
-0.725882846805639 1.38568007209293
-0.713977657397689 1.38822267039544
-0.702943492475819 1.39067676652565
-0.691174191798434 1.39312651557183
-0.680370369413291 1.39527848936199
-0.657722396164748 1.40008134843247
-0.646283238272112 1.40230340501965
-0.635065512179774 1.40447783874396
-0.623941348819956 1.40657617063183
-0.61306624054337 1.40795818109622
-0.602693475033052 1.41018260628687
-0.591943562603314 1.41119717668707
-0.581391914059155 1.41300132802302
-0.571121399249377 1.41413235011656
-0.561237610400683 1.41431130507577
-0.550692867677257 1.4147938871349
-0.530126887995697 1.41632146918243
-0.518777951309419 1.41771732901068
-0.508078384540514 1.41867853616783
-0.49761896211841 1.42005363588325
-0.4866667759717 1.4210152052974
-0.47618218071918 1.42191048168009
-0.465762633842603 1.42331720921842
-0.45465183658743 1.42429469007476
-0.443656656137443 1.42538937500435
-0.422557591648929 1.42739948337916
-0.412254329882769 1.42776943137644
-0.401846812500373 1.42923735248226
-0.390983065412736 1.42980149809879
-0.37993263839688 1.43077042411668
-0.359056119550717 1.4323158403551
-0.348558380961962 1.4332420200467
-0.338620013852631 1.43395948397304
-0.327844483055655 1.43473697109809
-0.317018383829437 1.4353675769416
-0.306991132124212 1.43585074418512
-0.296434137138194 1.43630211641018
-0.286156493739272 1.43686846343465
-0.276223918608621 1.43724072430356
-0.26593513678916 1.4378580659676
-0.245327944951609 1.43842767330509
-0.234926442316303 1.43884354434391
-0.225090103139101 1.43879773276606
-0.214896666199447 1.43909238703868
-0.205541729557902 1.43925350780701
-0.184443110606209 1.43959375073009
-0.175109559732097 1.43955677264991
-0.16511104515186 1.43954988976687
-0.15586882932616 1.43935984417019
-0.145904621081181 1.43915004163392
-0.125925413393568 1.43903152786227
-0.11602603075612 1.43889902539714
-0.106728568364551 1.4384740422014
-0.0968661652832897 1.43801274970765
-0.0872038082348927 1.4378914772096
-0.0674634082836166 1.43673281212019
-0.0580091169308715 1.436512448399
-0.0484634905297139 1.43579685148952
-0.0393092682262653 1.43523744307995
-0.0209858981358472 1.43414721669808
-0.0111268365807473 1.43329415718913
-0.00176588519211147 1.43255127954078
0.0071163368817965 1.4313639125504
0.0245114310045688 1.42960696608846
0.0338309474688028 1.42881239715245
0.0427784406870641 1.4276158344074
0.051865832467284 1.4264552744352
0.0597531708187283 1.42520506978786
0.0782465132065579 1.42293689509768
0.0892572874452981 1.42174858066592
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.17797151005884 0.7902076960954
-1.16904250661867 0.794096218491666
-1.15913087171863 0.798985238996884
-1.149558958645 0.802674129918871
-1.1404490672553 0.806372829645847
-1.13117744599938 0.810421302441661
-1.12170488763695 0.814168711802507
-1.11302226605909 0.817569134686841
-1.1039789824242 0.821813003336599
-1.09447590478949 0.825306721332029
-1.08501604422648 0.829591385693448
-1.07638421384627 0.833240372613317
-1.06762919253491 0.836444396470471
-1.05847229701053 0.840539461089986
-1.04936908867314 0.844080774082355
-1.03996558851805 0.847971748679869
-1.03087864227465 0.851936958096963
-1.0221817635185 0.854870125179969
-1.01265351305338 0.859054583681323
-0.995337947253252 0.865528506438232
-0.986063207239581 0.869470308479783
-0.976488843713435 0.872895699231364
-0.967797756935961 0.876237492213146
-0.958938480008362 0.879551865126435
-0.949797401041148 0.883057509737022
-0.940975103669735 0.886358729934529
-0.931650240763643 0.889860919170632
-0.922805889319565 0.892746714184085
-0.913590182934746 0.896509951389346
-0.895861381732652 0.902292687785559
-0.887277892097576 0.905496488715327
-0.878736505692134 0.908451614145866
-0.868973011785251 0.91209892911034
-0.860528752406901 0.914395638505944
-0.842841386129209 0.920154521671841
-0.834639276013358 0.922897197303399
-0.826003881338574 0.925677770590599
-0.817015175964322 0.928503375209797
-0.807988377191829 0.931248837433681
-0.799287934141103 0.933679191797271
-0.790522888251256 0.936166838499096
-0.772913713685742 0.941743645722371
-0.764143098585626 0.944110744440146
-0.754681233106914 0.947201911308072
-0.746386451332186 0.949217676465306
-0.73730306938336 0.952004157328238
-0.728740297210485 0.954083122399441
-0.720221633182941 0.956511414684708
-0.711264115386195 0.959231073063648
-0.70223063356138 0.961418325112663
-0.685300679880279 0.966171136984955
-0.67642981899532 0.968491811074569
-0.667829621729437 0.970582591297236
-0.659226751242624 0.973175738384547
-0.650593584251949 0.974845854629587
-0.641731188566598 0.976995766341425
-0.633427050518618 0.978988904368967
-0.624964301362175 0.98037077550374
-0.616267199837611 0.982756098535331
-0.599087968304867 0.986244744932727
-0.590699846566029 0.988154062263084
-0.582131059646064 0.989759027979527
-0.573789496505075 0.991343540108293
-0.565680503584923 0.992810903895647
-0.548718694021083 0.996360743860535
-0.54008352211471 0.997733419240631
-0.531685598565799 0.999121978196988
-0.523238220429699 1.00085540581969
-0.51525308674593 1.0017938186516
-0.506826871608852 1.00337415089188
-0.49853676797075 1.00489145041373
-0.489566775143002 1.00598975791334
-0.481043878515653 1.0073718519755
-0.472700087690557 1.00876358764711
-0.464391271505951 1.00986852723647
-0.448211824600708 1.01194264363702
-0.439305989075259 1.01331782695021
-0.431254247636672 1.01442661203697
-0.423196268682584 1.01530639496634
-0.41480614202805 1.01645435954121
-0.406919694750249 1.01717486085318
-0.398978223674989 1.01814871913949
-0.390577404136738 1.01902577120838
-0.382249429868806 1.01996964576125
-0.366296315668897 1.02138818845104
-0.358596102782493 1.02173890896127
-0.350659755380681 1.02279547330783
-0.342766179513736 1.02278555303915
-0.334460259318469 1.02336644607556
-0.319019512463313 1.02415627780462
-0.311255810579842 1.02469899452615
-0.303724010611974 1.02520085980418
-0.295769618968891 1.0253764708526
-0.287738372224094 1.0255918187076
-0.280247338875396 1.02603733908878
-0.272656728047086 1.02579089286342
-0.264842012197551 1.02617120698415
-0.257727680231451 1.02587488075614
-0.250132614034927 1.0262436026528
-0.234544840028668 1.02584322506731
-0.227246724123689 1.02595145631328
-0.219778635921299 1.02567296427615
-0.212298518224728 1.02597809613592
-0.204949833890507 1.02600027741084
-0.189394584072219 1.02556144485124
-0.182289385610961 1.02521668764859
-0.174331652441716 1.024846851115
-0.167611843331076 1.02459968037563
-0.160092072857389 1.02438973850974
-0.144571352142769 1.02358513784135
-0.137365462359846 1.02308656074227
-0.12986039460127 1.0228716030102
-0.122466488279664 1.02229812230938
-0.11523408905586 1.02176248353235
-0.100192765961201 1.02075095051779
-0.0928759375097183 1.02051225101909
-0.0859106376104185 1.0196393788387
-0.0785474733294975 1.01875407845653
-0.0653312918242122 1.01757913966793
-0.0579745878272034 1.01661809970632
-0.0512592340847787 1.01613869436245
-0.0443269039102717 1.01537789892544
-0.0307099620340253 1.01340950583775
-0.02333677317462 1.01227686752067
-0.0158533139518875 1.01136375694709
-0.00930369990706993 1.01035573503885
-0.00290044470812304 1.00935428948851
0.0110005268918451 1.00711760329162
0.0194606028273588 1.0057533991522
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.46265884612914 1.06779331046633
-1.45114461528207 1.07330245922792
-1.4395452869021 1.07906401752245
-1.42814667286022 1.08500007222847
-1.41637759495125 1.09034057642245
-1.40429842341449 1.09650736097312
-1.39275857420019 1.1017562420114
-1.38151300205651 1.10682315857075
-1.36975617641013 1.11281511231884
-1.35843040763857 1.11787339044198
-1.34600572229672 1.12364208241287
-1.33400697015625 1.12897601024895
-1.32267808262694 1.13409564913512
-1.31078692762887 1.13950186117616
-1.28759784991059 1.14951748704836
-1.27557125171877 1.15484283218009
-1.26359767240872 1.15963811171944
-1.25159312828957 1.1652262882394
-1.24010473857815 1.16978660231377
-1.22822694968472 1.17445486897487
-1.21675125777272 1.17940112608648
-1.20524593766209 1.18403199667856
-1.19283350458284 1.18908882577369
-1.18112011877655 1.19388722629644
-1.15775861830834 1.20290397028324
-1.14638851862304 1.20729385637092
-1.13477626967524 1.21163146598654
-1.12211389043911 1.21649925265823
-1.11048760708143 1.22038381809339
-1.08717043752696 1.22891937331723
-1.07558603463051 1.23292142148489
-1.0641163574656 1.23733410189779
-1.05183468944346 1.24144421411587
-1.03994843535042 1.24538423273833
-1.02828027153152 1.24970796512417
-1.01659384070294 1.25338353613484
-0.993617729585347 1.26121675862867
-0.981943551019357 1.26454980171055
-0.969380526494426 1.2686178363845
-0.958120028867222 1.2721947620268
-0.946284120435019 1.27586526143943
-0.934699049233334 1.27927621764276
-0.923451472173953 1.28251524109954
-0.911583930627422 1.28635984680073
-0.899565574866805 1.28969283415076
-0.876611740590285 1.29636789314181
-0.865191963549385 1.29969519584349
-0.854031711707024 1.30263939783211
-0.842358646983087 1.30606813249448
-0.830533654203012 1.30907642610662
-0.818837644332767 1.31212785616796
-0.807390466777344 1.3153619194904
-0.79613019191855 1.31783741664968
-0.784753186412517 1.32136301326133
-0.761511089812471 1.32678109618568
-0.749879460012937 1.32966259984695
-0.738729232749059 1.33207929990814
-0.72729185700371 1.334980922766
-0.716057200512153 1.33747007422769
-0.693291160005906 1.3427682222183
-0.681637030596885 1.34489801473354
-0.670519995826211 1.3475305085045
-0.659185761855044 1.35019571686938
-0.647791157644561 1.35202661949167
-0.637049933182843 1.35473936712163
-0.625814385617644 1.35691073559439
-0.61421505723767 1.35907112489337
-0.603038766069734 1.36165708257248
-0.592326278733004 1.36364687668923
-0.580863284620416 1.36582732945297
-0.559006807535311 1.36977386870148
-0.547086469875429 1.37203998131333
-0.536017775849891 1.37361635659251
-0.525141776499661 1.37535630484125
-0.514047018570064 1.37689494966032
-0.503291982466879 1.37857782849822
-0.4926819685991 1.38030317500317
-0.481006676191056 1.38192151636278
-0.470037114108307 1.38330210566508
-0.448496745398072 1.38602984516177
-0.437793614334595 1.38733029206876
-0.427439338602371 1.38877162908378
-0.416413193343288 1.38973233465431
-0.404937724199698 1.39141844593931
-0.383839773553237 1.39355877177354
-0.373602674005074 1.39453575104326
-0.363497453356082 1.39539374282062
-0.352559969924482 1.39627525343723
-0.341707806794205 1.39711797468865
-0.331605036597731 1.39823099539575
-0.321035789349121 1.39889732535289
-0.310528471718704 1.39971468861414
-0.300556689347758 1.40038338717476
-0.28988274094609 1.40117023725002
-0.269069933865405 1.40215850221866
-0.25882347804399 1.40287914286025
-0.248658778229324 1.40298324994957
-0.238855186008504 1.40353466083917
-0.228754643496138 1.40380309327799
-0.207772977960095 1.40478419670435
-0.198020845242161 1.40471865605283
-0.187800230556394 1.4050936199163
-0.178446853293725 1.40513803819798
-0.168528980878183 1.40519839578778
-0.147863200948601 1.40553314912398
-0.138368811281919 1.40551492481016
-0.128516878315963 1.40552807752594
-0.118672742244385 1.40533959242097
-0.109233821911982 1.40506973882006
-0.0892494905509214 1.40485840365801
-0.0795561686934285 1.40439086919745
-0.0703798923173145 1.40408810594116
-0.0604675891120424 1.40367418551696
-0.0416815290324713 1.40275541816095
-0.0318516501391812 1.4023142448638
-0.0224512687418406 1.40193663373762
-0.0130277194297806 1.40116647535038
0.00578150856450977 1.39984432088917
0.0154044356042018 1.39932607044826
0.0249246664065326 1.39860662804138
0.0343696014860257 1.39766403532097
0.0427512629409511 1.39686188685383
0.0614036619740649 1.39458290018542
0.0725066623348607 1.39362342071552
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.02102849145598 0.161987621466445
-1.0193107242406 0.163715420172646
-1.01736617878306 0.163960751761082
-1.01565153032542 0.165789759500586
-1.01256663337319 0.167764673214312
-1.010555034624 0.169336534213914
-1.00870071037282 0.170107751506231
-1.00721350846257 0.171432497498309
-1.00523176068043 0.172803723850395
-1.00357235878866 0.173373303321957
-1.00180714190178 0.174275601917318
-0.999995811953878 0.175533469693557
-0.998168219911985 0.175897510115107
-0.996452457612295 0.177476839182145
-0.992838040147679 0.179140657728527
-0.990991735559283 0.180452696859595
-0.989154564475727 0.180605847973866
-0.987137842053098 0.181975848225329
-0.985561310010134 0.182801905654633
-0.981910135757743 0.184516886036132
-0.979941976848659 0.185511588033044
-0.978305742871611 0.185805517791656
-0.976053999775628 0.186835999634042
-0.974710929027143 0.187461756806909
-0.972407280891451 0.188539387791462
-0.970935895538367 0.189295111630443
-0.967431080131847 0.190676258251211
-0.965740267894162 0.190926494242142
-0.96371998117696 0.191803044724406
-0.961842266242646 0.192327147009197
-0.960566694322622 0.192683050581154
-0.958571357667426 0.193564171074833
-0.957061656147691 0.194364814782119
-0.955163892056408 0.194609923443169
-0.953494020049335 0.195604848367467
-0.950311104996366 0.19611735842818
-0.948993207078297 0.196995803793225
-0.94728123184159 0.197250944186651
-0.945530940438232 0.197750524458969
-0.943981808909792 0.198433239578992
-0.942501735588688 0.19844661522216
-0.940775503173692 0.199254726996881
-0.939124343713123 0.199509755926614
-0.937382071972553 0.200218553550814
-0.934101361587259 0.200529983109238
-0.932472478967766 0.201199768440865
-0.931132749745443 0.201415004832174
-0.929468446948639 0.201845254687405
-0.927661572368947 0.202135617607839
-0.924569546827568 0.202974716289233
-0.922828834465873 0.203344664286516
-0.921137131154545 0.203500379065727
-0.919360775847128 0.204057697531052
-0.917810307708224 0.204204606678512
-0.916329566081888 0.204749887064986
-0.914468781546792 0.205041030231272
-0.912938585333266 0.205400389177714
-0.9110307966635 0.205782263790154
-0.909138379014075 0.20576208886171
-0.907806223917718 0.20613593808825
-0.90474961855365 0.206645995947715
-0.902821112421682 0.207344093057381
-0.900878571879837 0.20776152458791
-0.89918998732626 0.207903752260261
-0.897647316081732 0.208511675242237
-0.896181945475738 0.208367106832332
-0.894247201828269 0.208677533217518
-0.892487108614838 0.209371171779462
-0.890706520707616 0.20962241094363
-0.887608480419147 0.210192659197351
-0.886025933629093 0.210354058624909
-0.884690882543395 0.210648322774601
-0.882712253519006 0.210682987983144
-0.88103569845961 0.210746633751884
-0.877741844738081 0.210854976461543
-0.875995117629295 0.211538248900032
-0.874376927893519 0.211509714194607
-0.872586983713045 0.211702769310996
-0.870710382620785 0.212027351585201
-0.869312956380074 0.212419592321097
-0.867741993547379 0.211873754616157
-0.865950267219619 0.212562823166685
-0.864715239150354 0.21213279623884
-0.862813242459267 0.212549781914597
-0.859515156137934 0.212415914019226
-0.858020825638541 0.213027626766766
-0.856489292814552 0.21275755023847
-0.854749471526499 0.212580545893883
-0.853271848657914 0.213392447434168
-0.850056854953795 0.213022165045806
-0.848271143373125 0.212704159129492
-0.846974408454079 0.213008677938945
-0.845238151460599 0.21300410792753
-0.843913347721796 0.212779620049697
-0.84061726631616 0.212632153583772
-0.839119371522195 0.211873643152464
-0.837739098449113 0.212251616535648
-0.836488476591094 0.212364194865643
-0.834616776403871 0.21132579910105
-0.831717445537802 0.211405607105284
-0.830314450086822 0.211395240981829
-0.829084100154183 0.211484969254747
-0.827378807969798 0.210675965770481
-0.82464944940114 0.210473324776489
-0.822931013880521 0.2108588776908
-0.821955733778205 0.210103822633978
-0.820259352330251 0.20904235388492
-0.81743242119768 0.20963511780464
-0.815947446971539 0.209096413776056
-0.814541555531219 0.209127958001194
-0.813284250620878 0.209044806086167
-0.811915338736744 0.208170150486686
-0.808942494295124 0.209182575210796
-0.807517222003068 0.208115979131857
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.958981251543228 0.925348060986513
-0.950354990373286 0.928573374409042
-0.941359601946711 0.931446908416258
-0.932449756589868 0.934656561189911
-0.914922338031103 0.940072804963327
-0.906600378510262 0.943123621974363
-0.898273518084384 0.945402831570156
-0.888934175231592 0.94807918630434
-0.880285637220574 0.950424493870121
-0.863238730123823 0.955184941005388
-0.85494862648572 0.957521665866803
-0.846424393247907 0.959754729493668
-0.837334105478347 0.962349604268221
-0.828352083156418 0.96442845787573
-0.819395901970137 0.96725500993632
-0.810758056842835 0.96936083775755
-0.79362805712887 0.974485994096526
-0.784962365950223 0.976394698376571
-0.775949378819197 0.97885737721115
-0.767503560061972 0.980773382363091
-0.758849675609096 0.983055545746751
-0.750361308085415 0.985235775583102
-0.742065189700222 0.987129766655663
-0.733594198112581 0.98911125672728
-0.724853656747918 0.991023527845503
-0.708343398752693 0.994577659162574
-0.700303686808287 0.996558146060953
-0.692124744607155 0.998036154630995
-0.683776498413844 1.00041685191932
-0.67533959039305 1.00185016354845
-0.666988002673577 1.00379626389752
-0.658829555166236 1.00546805209795
-0.650679350090092 1.00690409458755
-0.642158903915262 1.00906855231134
-0.625487361590645 1.01205204525176
-0.617224212930245 1.01386973942642
-0.609272940044912 1.01538910102659
-0.60062061497091 1.01690366968796
-0.592530780134083 1.01815072548597
-0.576262671401357 1.02110061212293
-0.567773412804033 1.02263318217073
-0.559528531153316 1.02375868681146
-0.55146832451512 1.0254495353034
-0.543331040006801 1.02612990968587
-0.534994155002438 1.02755853983989
-0.526924146554169 1.02946746704732
-0.518317043467552 1.03044026642854
-0.509939837380842 1.0318144465685
-0.501879185205825 1.03311556225764
-0.493787568221712 1.03384085650842
-0.477923338617697 1.03610384813687
-0.469279924280126 1.03750990689304
-0.461285434323105 1.03852472808655
-0.453489431020073 1.03941861117308
-0.445510757620217 1.04035328997128
-0.437951779906236 1.04084144521506
-0.430037041040268 1.04161099055198
-0.421748496781041 1.04253953884706
-0.413956280540992 1.04325719783486
-0.398540706516252 1.04458612371543
-0.390966357781929 1.04507890470247
-0.383083920335521 1.04590234273498
-0.375532516747506 1.04581428641746
-0.367170013375906 1.04644199420496
-0.35218505068917 1.04747905240523
-0.344469689550834 1.04770576955693
-0.337421965339552 1.04787909559965
-0.329600566437693 1.04803168939545
-0.321697634297496 1.04810871080736
-0.314488180220001 1.04831252217013
-0.306948583357756 1.04823304855697
-0.299399184685438 1.04832495037191
-0.292401360598167 1.04801870387521
-0.284816096211716 1.04817179925763
-0.269701036773094 1.04754230805105
-0.262384653858434 1.04761944092665
-0.255084755806169 1.0470320272642
-0.248111436244082 1.04701213099499
-0.240835151643358 1.04666363975862
-0.225442968301748 1.04608257952667
-0.218758579368419 1.0459880025831
-0.211192918602116 1.04517465201481
-0.204052745500368 1.04473698982399
-0.197276798750216 1.04437272647505
-0.181985975035503 1.04377589413054
-0.174951616928867 1.04327007189141
-0.167737039177924 1.04333589120216
-0.160455408135342 1.04288518775925
-0.153733594109005 1.04237033696099
-0.139198178075186 1.04165317955981
-0.13212572657031 1.04131722798891
-0.125331290042065 1.04064616082481
-0.118218071918019 1.03987516645988
-0.105039092737331 1.03823882371384
-0.0978158270183687 1.03707319214361
-0.091210966407682 1.03632989650641
-0.0844958354336682 1.03452279138259
-0.0710346086765445 1.03251711368958
-0.0640920311551424 1.03134824967225
-0.0568741118780384 1.03035438365304
-0.0506962983107828 1.02942382901148
-0.044813652887787 1.02869719719639
-0.0308661226899695 1.02578180857243
-0.0230803667338328 1.02490865773281
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.17067183477499 1.23215321371228
-1.15925695863912 1.23667613171763
-1.14662465313845 1.24185958356808
-1.13522336587564 1.24616208212039
-1.11263242134025 1.25534691335633
-1.10113133382942 1.25957038415026
-1.08992185016828 1.2641897182501
-1.07832564054606 1.26872969020049
-1.06699006996443 1.27313624011027
-1.0558884062141 1.27772977036517
-1.04473728787658 1.28201103508396
-1.02272865996692 1.2905947426232
-1.01171053437063 1.29440680092602
-0.999971530197105 1.2992386405567
-0.990177294249536 1.30346367184233
-0.979219093355736 1.30746265475842
-0.968170448487166 1.31122940307001
-0.956987251498496 1.31465902944193
-0.945070255364776 1.31838381167308
-0.932826903509289 1.32178523773066
-0.909772823447926 1.32857192761031
-0.898523909778081 1.33182744769366
-0.88701903520427 1.33469607729838
-0.875301416798182 1.33799857932835
-0.863128459760495 1.34076377062591
-0.851305249127706 1.34412874805585
-0.839789904438589 1.34739664060913
-0.828433839163168 1.34971753762613
-0.817183811651269 1.35329535497798
-0.793085838817075 1.35852394962412
-0.781837816220873 1.361767654556
-0.770584447182813 1.36427647935951
-0.75916667505761 1.36725144532742
-0.747655117431477 1.369612803665
-0.724695045639455 1.37530347105074
-0.713093489575374 1.37741949779989
-0.701231740007522 1.38005539121349
-0.690029830472348 1.38289336830261
-0.679389297332295 1.38470933479003
-0.668389884282504 1.38765281226464
-0.656984809956714 1.38986330449366
-0.645713619445793 1.39225052240804
-0.634537551046268 1.39493150288548
-0.623811920373303 1.39704569048369
-0.613076487890265 1.39904735548376
-0.593027553690083 1.40267496924048
-0.58135538003979 1.40505368804826
-0.570467573963791 1.40643709180881
-0.559440092094243 1.40827682792877
-0.54829699341951 1.40999966650063
-0.537607228460678 1.41148620204319
-0.526726105437002 1.41331618509001
-0.515056605007638 1.41528630586493
-0.504074345125475 1.41690748954872
-0.482860554905418 1.4200214786078
-0.47211041970727 1.4213614672599
-0.461484143745505 1.42322109964908
-0.451004894934843 1.4241433502455
-0.439881177111847 1.42568575696421
-0.418541299971299 1.42815428764267
-0.408068511444549 1.42921756767674
-0.397501714648458 1.43050263259409
-0.386489603799253 1.43175994305186
-0.375899193551621 1.43250020130343
-0.365599941616855 1.43380106619927
-0.355160122814898 1.43427344933048
-0.344236228256355 1.43523819545988
-0.33460661816434 1.4356987355737
-0.323875418281106 1.43694634869018
-0.302708854964131 1.43791443873037
-0.291783846563534 1.43893845567856
-0.282165820428879 1.43895063308703
-0.271824242496068 1.43996542641461
-0.261987235013634 1.43983610066473
-0.240531072762668 1.44068955029661
-0.231110419439948 1.44099217422328
-0.220149545325218 1.44140358671438
-0.210205386237207 1.44142958562079
-0.200663546899033 1.44143000360964
-0.179732449792233 1.44144917536485
-0.169331392693749 1.44144892457154
-0.159180281752139 1.44162358817857
-0.149796385217195 1.44102271527518
-0.140452364227777 1.4407194782982
-0.120394742059576 1.43983384352495
-0.110898347477197 1.4393786536684
-0.101397497526602 1.43893700665055
-0.0912697772681233 1.4385463821382
-0.0735875346638786 1.43707960353524
-0.0635016948666228 1.43649015566038
-0.0539930480216517 1.43586788172793
-0.0448054104565888 1.43502992554939
-0.027199131880414 1.43303227324228
-0.0182413913152577 1.43226545876583
-0.00858660839282661 1.4313205531738
-0.000298732438832027 1.4303027503265
0.00845940763028143 1.42932956082235
0.026777654047252 1.42781089587026
0.0370510648463695 1.42718159972514
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.674293915472932 0.961872483930056
-0.665649832830129 0.964322734562858
-0.657092184330702 0.966263707582046
-0.648146918796548 0.967982199069876
-0.639224375640292 0.970744102188487
-0.621433199283185 0.974324260277889
-0.612753473694659 0.976825895673193
-0.604216319889022 0.978544777283949
-0.595316276342253 0.98069480045948
-0.585970473205549 0.982210818148857
-0.577223471556974 0.984377226487269
-0.569010891325817 0.986223176708119
-0.559378608012873 0.988003084690827
-0.550974001411639 0.990094756623039
-0.53319396347507 0.993146465343619
-0.524499312403023 0.99537958470233
-0.515612857729311 0.996480455866887
-0.506774075495502 0.998208588964167
-0.498586668094761 0.99974974171633
-0.480703711152419 1.00282296292967
-0.47197007560849 1.00405942967684
-0.463667942476206 1.00552651480496
-0.454979751688072 1.00719523775384
-0.446726627606157 1.0080268683678
-0.438448776230646 1.00988301751656
-0.429500169170331 1.01068143194999
-0.420542428605175 1.01196566088964
-0.411750427737625 1.01329519982052
-0.404022591568287 1.01423428143459
-0.395644271639523 1.01495416969625
-0.379453909082152 1.01701340569378
-0.370490376538316 1.01841684505316
-0.362578756430099 1.01914604053319
-0.353666906157559 1.01931139692185
-0.346237356890231 1.02113594611364
-0.337566542038137 1.0213791598919
-0.329958109736967 1.02265229819409
-0.320768244487796 1.02304002465042
-0.313097214263202 1.02352115768153
-0.297221623470238 1.02542172511199
-0.288642589203377 1.02538092940032
-0.280901832466215 1.02650191976148
-0.273621983570919 1.027473158651
-0.264476226467079 1.02702685802397
-0.248700881458958 1.02782950807773
-0.241217422236226 1.02887843716132
-0.233884554459169 1.02939718918884
-0.224832360087849 1.0290844220661
-0.217415954156756 1.0295320045256
-0.208666947592484 1.02971965365288
-0.201472864535331 1.02994692812304
-0.193898293032597 1.02933309756533
-0.186636042841751 1.02934914833713
-0.178416779558272 1.03016957684994
-0.162443393432983 1.0302079760922
-0.155864596726356 1.02985324288902
-0.147841369644347 1.02956839742139
-0.139629680486833 1.0299860518793
-0.132325327066353 1.02984900726868
-0.11689415925286 1.02969306956208
-0.109492233268466 1.02868599509524
-0.102150454754978 1.02845292451304
-0.0949536984768967 1.02872305677318
-0.0876021181533354 1.02787459514157
-0.0722765425665434 1.02696036993105
-0.0641403719002778 1.02556740815882
-0.0572187346094874 1.0262267159033
-0.0499322026618686 1.02523279415224
-0.0426813136599718 1.02489756709535
-0.0283746807840058 1.02309269124539
-0.0196005013893175 1.02321858948671
-0.0138497348654929 1.0220278228537
-0.00545092024293875 1.02164734153742
0.00802812798704593 1.01937481976321
0.0162302381028971 1.01928403258521
0.023767607281034 1.01891620239809
0.0296682969453015 1.01731714425738
0.0445534593840168 1.01541808158679
0.0522006533886595 1.01519175455802
0.0594210231182819 1.01325200763945
0.0661294710399729 1.01306720083635
0.0724594354317791 1.0114904911661
0.0862505822052415 1.00894962055084
0.0944843254354209 1.00801388284756
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.696192941324494 1.3745984631921
-0.685124024530545 1.37689405795078
-0.673532270276537 1.37933076574487
-0.662532411689924 1.38152593171609
-0.640034361581823 1.38640525488001
-0.628599881825813 1.38841672868507
-0.617617621943651 1.39024740837997
-0.606891322965454 1.39199710970185
-0.596584496904722 1.39304693049499
-0.586683332119988 1.39486390015564
-0.576735385968994 1.39549684673671
-0.566758702693012 1.39727095860738
-0.557254065679434 1.39881172123662
-0.547881084796617 1.4001107191156
-0.538059002797704 1.40142512685014
-0.517923857222557 1.40386044134807
-0.50676783798 1.40557060092485
-0.496152477670363 1.40663321217676
-0.485687708806401 1.40815463585525
-0.474886782410598 1.40930020396072
-0.464527828541748 1.41036777534698
-0.453967937566391 1.41194286879368
-0.443099289573717 1.41284486086388
-0.432048194252628 1.41403214425649
-0.410854675957951 1.41616926550955
-0.400568344591009 1.41676423083721
-0.390192905859763 1.41825803938574
-0.379451013092812 1.41887011439028
-0.368376527088594 1.41991171473605
-0.347711638232655 1.42137626406516
-0.336978878970546 1.4225126921478
-0.327019126093782 1.42317620764669
-0.316223546139838 1.4240556840509
-0.305491677951372 1.42465293438427
-0.295397372954507 1.42531360755899
-0.284904312502378 1.42576612228691
-0.274684366121843 1.42639709038742
-0.264764711559016 1.4268085864763
-0.254359867397549 1.42731800341953
-0.233742428213102 1.42795956057089
-0.223303500484789 1.42839039561051
-0.213574090144752 1.42843623505428
-0.203266150241967 1.42876432843482
-0.193842155393085 1.42895791300375
-0.172747100735964 1.42948287913216
-0.163314195150652 1.42942748167671
-0.153582779894919 1.42918596771976
-0.144220046358997 1.42907001761305
-0.134565040668156 1.42875708329477
-0.114258808953544 1.4287814381117
-0.104648134176443 1.42859041720771
-0.0952481983159243 1.42811948310451
-0.0856295038760367 1.42772381486005
-0.0761304360727284 1.42760449297663
-0.0567478021891363 1.42657955645297
-0.0474267263460269 1.42622613294819
-0.0376950883218829 1.42563019231321
-0.0284363876337869 1.42496756852387
-0.0101771748456683 1.42390448355126
-0.000238362199515488 1.42304919476845
0.00919387508056419 1.42239342599622
0.0180970373850838 1.42107155019424
0.0362698160298267 1.41936821776867
0.0459484351722093 1.41862129956144
0.0554370328602118 1.4173750518752
0.0642232417490813 1.41615424577691
0.0723607490258115 1.41502662332602
0.0911503733999548 1.4127332578412
0.101850831242503 1.41135576165638
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-0.995479627962497 1.06414086817198
-0.988169928100159 1.06649899406246
-0.980373924797127 1.06914408323074
-0.972365177661817 1.07048337523476
-0.964693924668812 1.07283224963872
-0.956927549564412 1.07470344638605
-0.949273226970625 1.07753635187715
-0.941635166470823 1.07998041627498
-0.933860326166814 1.08161001546759
-0.926332090493519 1.0836110116855
-0.910972876876701 1.08723965648138
-0.902686337533171 1.08931800850227
-0.89500149566711 1.09108197717687
-0.887246036214837 1.09327731034363
-0.879895569733329 1.09528204059526
-0.872357755018371 1.09659313228493
-0.864681378351918 1.09813985822175
-0.857122177869527 1.10040290558205
-0.84948834996953 1.10253214077882
-0.834159878393398 1.10568979573966
-0.826739017094089 1.10695947866737
-0.819031898386952 1.1091616111194
-0.811303393912381 1.11010464969458
-0.803395783635557 1.11155612990567
-0.788867941727704 1.11460042629066
-0.780600783235911 1.11553538374809
-0.773817485128204 1.11733000493829
-0.765735224417343 1.11866500559013
-0.757765016217095 1.11986502370967
-0.750111807465361 1.12086150912567
-0.743032450139752 1.12208103339149
-0.735604014714477 1.12338075578448
-0.728045482537318 1.1243390648856
-0.720547988904707 1.12556265757622
-0.704976922529256 1.12719314847838
-0.697599723838457 1.12867539266876
-0.690427026548737 1.12970531719268
-0.683453038681418 1.13084503345427
-0.675959554880201 1.13208835521856
-0.660605910473653 1.13371165671251
-0.653711896465797 1.13435463502596
-0.646036633641398 1.13499733468017
-0.63903101265975 1.13628931034649
-0.631805519256681 1.1371128598427
-0.616876248672634 1.13829281449749
-0.609639839617437 1.1387474749015
-0.602538650987573 1.13937094706866
-0.59524521321922 1.13985274888193
-0.588244047605788 1.14109863431116
-0.573360667314358 1.141323846703
-0.565853594640085 1.14198582957612
-0.558682456729241 1.14150770606471
-0.551574807815464 1.14222725993529
-0.53771282068738 1.14314527491138
-0.530040008315499 1.14307588876244
-0.523297254058551 1.14376033156971
-0.515879511516993 1.14355685459802
-0.502174353350085 1.14359726018676
-0.494539857144856 1.14456509943364
-0.487139713307748 1.1443471879137
-0.480646682439264 1.14449353974269
-0.474496492154943 1.14456866627182
-0.45984590485276 1.14407265283768
-0.451346621676952 1.14424547729378
};
\addplot [line width=1pt, chocolate2196855, dash pattern=on 3.7pt off 1.6pt, forget plot]
table {%
-1.13782329599764 1.11162261799859
-1.13003286190488 1.11408228731345
-1.1222150272976 1.11654167796909
-1.11497171242166 1.11931790417226
-1.10684222480772 1.12120208643983
-1.09162669681585 1.12547426686762
-1.08362596934332 1.12836669397081
-1.07649158822026 1.13039388415659
-1.06829616115673 1.13225532783077
-1.0607899795561 1.13453409157179
-1.05330006004945 1.13703962819636
-1.04592820780051 1.13904887272755
-1.03773990932613 1.1411382039222
-1.03000717225175 1.14298688500353
-1.01461387506809 1.14667583165737
-1.00722977055656 1.14878232826075
-0.999953485955833 1.15087388872927
-0.991727762388441 1.15185933923966
-0.984001708366389 1.15454589290176
-0.968734275334805 1.1580081224039
-0.961335913644984 1.15944383050242
-0.954458161731114 1.161850220172
-0.946334020559029 1.16315936124705
-0.938536235108711 1.16491792393254
-0.931167724385932 1.16688074383557
-0.923473526246619 1.16791518263906
-0.916113035186627 1.17009714016265
-0.909026326503462 1.17087008514221
-0.900687659351813 1.17201660068908
-0.885527377925807 1.17545224610042
-0.878354903404498 1.17696542146562
-0.870936492557708 1.17835620969584
-0.863488899049109 1.17963274764067
-0.855880466747938 1.1803419353878
-0.840762288551566 1.18350605524283
-0.833077669453915 1.18409698001162
-0.825739678003411 1.18558245664909
-0.818505051095499 1.18657342461229
-0.811434158969498 1.18809484829078
-0.796168953622023 1.19012371043195
-0.78865898495841 1.19112721806061
-0.781172184209516 1.19183824495868
-0.774256338897405 1.19323377039585
-0.766786468547729 1.19361057341026
-0.75147648674969 1.19514342211729
-0.744661778296066 1.19664717880043
-0.737489303774757 1.19661686067591
-0.730142624356233 1.19835168159478
-0.71603581474472 1.19931333460669
-0.708175208602567 1.20024232875654
-0.700991818429132 1.20078783207041
-0.693687465008652 1.20097810059447
-0.679335832913712 1.20163322845046
-0.671992495021349 1.20268165594743
-0.664413022613578 1.20289583343365
-0.657164361295789 1.2035364152777
-0.650755759654983 1.20396337695398
-0.63610205359505 1.20459091754594
-0.627102878105492 1.20536397398919
};
\end{axis};
\end{tikzpicture}


==> graph/real_result.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate24311233}{RGB}{243,112,33}
\definecolor{crimson204076}{RGB}{204,0,76}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{dodgerblue0137208}{RGB}{0,137,208}
\definecolor{gainsboro219}{RGB}{219,219,219}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{orange25218317}{RGB}{252,183,17}
\definecolor{seagreen1317775}{RGB}{13,177,75}
\definecolor{slateblue10096170}{RGB}{100,96,170}

\begin{axis}[
width=0.7\columnwidth,
height=0.4\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
tick pos=left,
xlabel={Number of Exploratory Motions},
xmin=2.45, xmax=32.45,
xtick style={color=dimgray85},
y grid style={gainsboro219},
ylabel={IoU},
ymin=0.0232259729384145, ymax=1.01300659901537,
]
\addplot [very thin, orange25218317]
table {%
3 0.578077155941658
4 0.588758682293399
5 0.751208044597759
6 0.777634471216451
7 0.791664416885205
8 0.825464833573949
9 0.688085605756156
10 0.713659788101277
11 0.71745688128894
12 0.718737191940528
13 0.732935038828085
14 0.775661906490834
15 0.785355109102685
16 0.878227351291821
17 0.90517836917152
18 0.929951149301339
19 0.932321313719359
20 0.935230025235243
21 0.933004461274942
22 0.925319386873535
23 0.944327748327251
24 0.944010667791432
25 0.950853474710067
26 0.948136272311141
27 0.942654968874792
28 0.938494619869026
29 0.941975741330514
30 0.942636229526754
31 0.946420747279409
32 0.93806178186629
};
\addplot [very thin, orange25218317, dash pattern=on 1.85pt off 0.8pt]
table {%
3 0.855470643696418
4 0.855470643696418
5 0.855470643696418
6 0.855470643696418
7 0.855470643696418
8 0.855470643696418
9 0.855470643696418
10 0.855470643696418
11 0.855470643696418
12 0.855470643696418
13 0.855470643696418
14 0.855470643696418
15 0.855470643696418
16 0.855470643696418
17 0.855470643696418
18 0.855470643696418
19 0.855470643696418
20 0.855470643696418
21 0.855470643696418
22 0.855470643696418
23 0.855470643696418
24 0.855470643696418
25 0.855470643696418
26 0.855470643696418
27 0.855470643696418
28 0.855470643696418
29 0.855470643696418
30 0.855470643696418
31 0.855470643696418
32 0.855470643696418
};
\addplot [very thin, chocolate24311233]
table {%
3 0.482577019463036
4 0.724849241069562
5 0.883837025404963
6 0.899529996036265
7 0.912048499238952
8 0.938756644019802
9 0.946005961937557
10 0.947885371613687
11 0.944519704917939
12 0.956216562940222
13 0.918347554448856
14 0.923690988219387
15 0.918263260915389
16 0.921733670907174
17 0.91611945135449
18 0.925294059572747
19 0.929487797723518
20 0.953666931872497
21 0.956270753339918
22 0.956087260771623
23 0.963273537042831
24 0.96548857276041
25 0.968016570557322
26 0.966962800596603
27 0.966022659748823
28 0.96452440276831
29 0.963833260524682
30 0.964704026256393
31 0.964517305449777
};
\addplot [very thin, chocolate24311233, dash pattern=on 1.85pt off 0.8pt]
table {%
3 0.874202352865455
4 0.874202352865455
5 0.874202352865455
6 0.874202352865455
7 0.874202352865455
8 0.874202352865455
9 0.874202352865455
10 0.874202352865455
11 0.874202352865455
12 0.874202352865455
13 0.874202352865455
14 0.874202352865455
15 0.874202352865455
16 0.874202352865455
17 0.874202352865455
18 0.874202352865455
19 0.874202352865455
20 0.874202352865455
21 0.874202352865455
22 0.874202352865455
23 0.874202352865455
24 0.874202352865455
25 0.874202352865455
26 0.874202352865455
27 0.874202352865455
28 0.874202352865455
29 0.874202352865455
30 0.874202352865455
31 0.874202352865455
32 0.874202352865455
};
\addplot [very thin, crimson204076]
table {%
3 0.390435939800723
4 0.527027562445808
5 0.888280420158149
6 0.882424973049843
7 0.913048332083645
8 0.931991030321093
9 0.868172351576533
10 0.838571947582922
11 0.898619142648058
12 0.896792810328909
13 0.943279549196715
14 0.935025081876292
15 0.934785878749303
16 0.934328574194147
17 0.945512268953984
18 0.937180733815487
19 0.940572820835543
20 0.941192457557687
21 0.943798610201746
22 0.943811311679874
23 0.942820783062805
24 0.941546557395197
25 0.950897518473061
26 0.949353480022203
27 0.946213736766734
28 0.945586280101488
29 0.945306845515925
30 0.945676761485492
31 0.945668353827762
32 0.945201647048076
};
\addplot [very thin, crimson204076, dash pattern=on 1.85pt off 0.8pt]
table {%
3 0.820078430531586
4 0.820078430531586
5 0.820078430531586
6 0.820078430531586
7 0.820078430531586
8 0.820078430531586
9 0.820078430531586
10 0.820078430531586
11 0.820078430531586
12 0.820078430531586
13 0.820078430531586
14 0.820078430531586
15 0.820078430531586
16 0.820078430531586
17 0.820078430531586
18 0.820078430531586
19 0.820078430531586
20 0.820078430531586
21 0.820078430531586
22 0.820078430531586
23 0.820078430531586
24 0.820078430531586
25 0.820078430531586
26 0.820078430531586
27 0.820078430531586
28 0.820078430531586
29 0.820078430531586
30 0.820078430531586
31 0.820078430531586
32 0.820078430531586
};
\addplot [very thin, slateblue10096170]
table {%
3 0.483172051853914
4 0.677095543091461
5 0.60428982947862
6 0.849166668670358
7 0.961541334600963
8 0.960358792370623
9 0.918177273675883
10 0.90108926238515
11 0.915956063915117
12 0.916343939683016
13 0.925914333053819
14 0.947933183905729
15 0.958653452154481
16 0.956358589806524
17 0.956651672758112
18 0.956835851485586
19 0.95535028469529
20 0.948467123317558
21 0.941070837590112
22 0.937552655814565
23 0.936382985661042
24 0.938952117311984
25 0.938427126990284
26 0.944040422209794
27 0.951586716342608
};
\addplot [very thin, slateblue10096170, dash pattern=on 1.85pt off 0.8pt]
table {%
3 0.85401713376381
4 0.85401713376381
5 0.85401713376381
6 0.85401713376381
7 0.85401713376381
8 0.85401713376381
9 0.85401713376381
10 0.85401713376381
11 0.85401713376381
12 0.85401713376381
13 0.85401713376381
14 0.85401713376381
15 0.85401713376381
16 0.85401713376381
17 0.85401713376381
18 0.85401713376381
19 0.85401713376381
20 0.85401713376381
21 0.85401713376381
22 0.85401713376381
23 0.85401713376381
24 0.85401713376381
25 0.85401713376381
26 0.85401713376381
27 0.85401713376381
28 0.85401713376381
29 0.85401713376381
30 0.85401713376381
31 0.85401713376381
32 0.85401713376381
};
\addplot [very thin, dodgerblue0137208]
table {%
3 0.616819561159205
4 0.640884466358335
5 0.639088720812641
6 0.778152402879726
7 0.841890710301653
8 0.834799821829028
9 0.905712069471498
10 0.91374307935709
11 0.911440993279704
12 0.924158025009236
13 0.932114184499213
14 0.945269036813425
15 0.945580133430412
16 0.945846310494403
17 0.948537883402532
};
\addplot [very thin, dodgerblue0137208, dash pattern=on 1.85pt off 0.8pt]
table {%
3 0.858161304975469
4 0.858161304975469
5 0.858161304975469
6 0.858161304975469
7 0.858161304975469
8 0.858161304975469
9 0.858161304975469
10 0.858161304975469
11 0.858161304975469
12 0.858161304975469
13 0.858161304975469
14 0.858161304975469
15 0.858161304975469
16 0.858161304975469
17 0.858161304975469
18 0.858161304975469
19 0.858161304975469
20 0.858161304975469
21 0.858161304975469
22 0.858161304975469
23 0.858161304975469
24 0.858161304975469
25 0.858161304975469
26 0.858161304975469
27 0.858161304975469
28 0.858161304975469
29 0.858161304975469
30 0.858161304975469
31 0.858161304975469
32 0.858161304975469
};
\addplot [very thin, seagreen1317775]
table {%
3 0.0682160013964577
4 0.781715636680097
5 0.806794129263267
6 0.727444363492726
7 0.769187381878744
8 0.781194789066394
9 0.782486043457305
10 0.783278717437198
11 0.78873436923778
12 0.798193945687002
13 0.854633654377226
14 0.849091368316488
15 0.857763353082653
16 0.860757195118086
17 0.857108590751024
18 0.866552992568306
19 0.916616195642806
20 0.931577186740229
21 0.946404985317102
22 0.947972708699278
23 0.947734271107778
24 0.947533610483312
25 0.948457122868302
26 0.949567289848218
27 0.955542137810571
28 0.957659901050398
29 0.961171323954246
30 0.96002238975895
31 0.960653574518814
32 0.959232322925909
};
\addplot [very thin, seagreen1317775, dash pattern=on 1.85pt off 0.8pt]
table {%
3 0.8959508968750364
4 0.8959508968750364
5 0.8959508968750364
6 0.8959508968750364
7 0.8959508968750364
8 0.8959508968750364
9 0.8959508968750364
10 0.8959508968750364
11 0.8959508968750364
12 0.8959508968750364
13 0.8959508968750364
14 0.8959508968750364
15 0.8959508968750364
16 0.8959508968750364
17 0.8959508968750364
18 0.8959508968750364
19 0.8959508968750364
20 0.8959508968750364
21 0.8959508968750364
22 0.8959508968750364
23 0.8959508968750364
24 0.8959508968750364
25 0.8959508968750364
26 0.8959508968750364
27 0.8959508968750364
28 0.8959508968750364
29 0.8959508968750364
30 0.8959508968750364
31 0.8959508968750364
32 0.8959508968750364
};
\end{axis}

\end{tikzpicture}


==> graph/sim_rot.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro219}{RGB}{219,219,219}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=0.85\columnwidth,
height=0.28\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
% tick align=outside,
tick pos=left,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
xmajorgrids=false,
xminorgrids=false,
xlabel={Number of Exploratory Motions},
xmin=-0.5, xmax=23.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
xticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
ylabel={Rotational Error (rad)},
ymajorgrids,
ymin=-0.00227193488711855, ymax=0.0736213412670326,
scaled ticks=false,
tick label style={/pgf/number format/fixed}
]
\addplot [black]
table {%
0.75 0.0127122397681563
1.25 0.0127122397681563
1.25 0.0503348406009967
0.75 0.0503348406009967
0.75 0.0127122397681563
};
\addplot [black]
table {%
1 0.0127122397681563
1 0.00405004758415939
};
\addplot [black]
table {%
1 0.0503348406009967
1 0.0701716468963894
};
\addplot [black]
table {%
0.875 0.00405004758415939
1.125 0.00405004758415939
};
\addplot [black]
table {%
0.875 0.0701716468963894
1.125 0.0701716468963894
};
\addplot [black]
table {%
1.75 0.0113449992134856
2.25 0.0113449992134856
2.25 0.0227673305589592
1.75 0.0227673305589592
1.75 0.0113449992134856
};
\addplot [black]
table {%
2 0.0113449992134856
2 0.00220261211700796
};
\addplot [black]
table {%
2 0.0227673305589592
2 0.0394790231667233
};
\addplot [black]
table {%
1.875 0.00220261211700796
2.125 0.00220261211700796
};
\addplot [black]
table {%
1.875 0.0394790231667233
2.125 0.0394790231667233
};
\addplot [black]
table {%
2.75 0.00956776453754089
3.25 0.00956776453754089
3.25 0.0164941349658886
2.75 0.0164941349658886
2.75 0.00956776453754089
};
\addplot [black]
table {%
3 0.00956776453754089
3 0.0041029947456428
};
\addplot [black]
table {%
3 0.0164941349658886
3 0.0267643515123219
};
\addplot [black]
table {%
2.875 0.0041029947456428
3.125 0.0041029947456428
};
\addplot [black]
table {%
2.875 0.0267643515123219
3.125 0.0267643515123219
};
\addplot [black]
table {%
3.75 0.0089169670829565
4.25 0.0089169670829565
4.25 0.0154739845184509
3.75 0.0154739845184509
3.75 0.0089169670829565
};
\addplot [black]
table {%
4 0.0089169670829565
4 0.00245610350813726
};
\addplot [black]
table {%
4 0.0154739845184509
4 0.0218219666887509
};
\addplot [black]
table {%
3.875 0.00245610350813726
4.125 0.00245610350813726
};
\addplot [black]
table {%
3.875 0.0218219666887509
4.125 0.0218219666887509
};
\addplot [black]
table {%
4.75 0.00755558970755582
5.25 0.00755558970755582
5.25 0.0148614759231613
4.75 0.0148614759231613
4.75 0.00755558970755582
};
\addplot [black]
table {%
5 0.00755558970755582
5 0.00563819436215754
};
\addplot [black]
table {%
5 0.0148614759231613
5 0.0214337872182769
};
\addplot [black]
table {%
4.875 0.00563819436215754
5.125 0.00563819436215754
};
\addplot [black]
table {%
4.875 0.0214337872182769
5.125 0.0214337872182769
};
\addplot [black]
table {%
5.75 0.00657039365459761
6.25 0.00657039365459761
6.25 0.0135192667524092
5.75 0.0135192667524092
5.75 0.00657039365459761
};
\addplot [black]
table {%
6 0.00657039365459761
6 0.00351050175164075
};
\addplot [black]
table {%
6 0.0135192667524092
6 0.0183577574719558
};
\addplot [black]
table {%
5.875 0.00351050175164075
6.125 0.00351050175164075
};
\addplot [black]
table {%
5.875 0.0183577574719558
6.125 0.0183577574719558
};
\addplot [black]
table {%
6.75 0.0073710835086593
7.25 0.0073710835086593
7.25 0.0121157269112523
6.75 0.0121157269112523
6.75 0.0073710835086593
};
\addplot [black]
table {%
7 0.0073710835086593
7 0.00237498355980691
};
\addplot [black]
table {%
7 0.0121157269112523
7 0.0179547799727465
};
\addplot [black]
table {%
6.875 0.00237498355980691
7.125 0.00237498355980691
};
\addplot [black]
table {%
6.875 0.0179547799727465
7.125 0.0179547799727465
};
\addplot [black]
table {%
7.75 0.00668443747413907
8.25 0.00668443747413907
8.25 0.0104912628629644
7.75 0.0104912628629644
7.75 0.00668443747413907
};
\addplot [black]
table {%
8 0.00668443747413907
8 0.00220812975093146
};
\addplot [black]
table {%
8 0.0104912628629644
8 0.015418544921379
};
\addplot [black]
table {%
7.875 0.00220812975093146
8.125 0.00220812975093146
};
\addplot [black]
table {%
7.875 0.015418544921379
8.125 0.015418544921379
};
\addplot [black]
table {%
8.75 0.00609131697802578
9.25 0.00609131697802578
9.25 0.00932314900841431
8.75 0.00932314900841431
8.75 0.00609131697802578
};
\addplot [black]
table {%
9 0.00609131697802578
9 0.00310433455584702
};
\addplot [black]
table {%
9 0.00932314900841431
9 0.0124400976952281
};
\addplot [black]
table {%
8.875 0.00310433455584702
9.125 0.00310433455584702
};
\addplot [black]
table {%
8.875 0.0124400976952281
9.125 0.0124400976952281
};
\addplot [black]
table {%
9.75 0.00589775184985656
10.25 0.00589775184985656
10.25 0.00985569549013665
9.75 0.00985569549013665
9.75 0.00589775184985656
};
\addplot [black]
table {%
10 0.00589775184985656
10 0.00219267699957561
};
\addplot [black]
table {%
10 0.00985569549013665
10 0.0153168683333728
};
\addplot [black]
table {%
9.875 0.00219267699957561
10.125 0.00219267699957561
};
\addplot [black]
table {%
9.875 0.0153168683333728
10.125 0.0153168683333728
};
\addplot [black]
table {%
10.75 0.00537831586156038
11.25 0.00537831586156038
11.25 0.00909888580316661
10.75 0.00909888580316661
10.75 0.00537831586156038
};
\addplot [black]
table {%
11 0.00537831586156038
11 0.00182845486981531
};
\addplot [black]
table {%
11 0.00909888580316661
11 0.0111773221400788
};
\addplot [black]
table {%
10.875 0.00182845486981531
11.125 0.00182845486981531
};
\addplot [black]
table {%
10.875 0.0111773221400788
11.125 0.0111773221400788
};
\addplot [black]
table {%
11.75 0.00423632841878132
12.25 0.00423632841878132
12.25 0.00853012835855515
11.75 0.00853012835855515
11.75 0.00423632841878132
};
\addplot [black]
table {%
12 0.00423632841878132
12 0.00117775948352468
};
\addplot [black]
table {%
12 0.00853012835855515
12 0.011847073347344
};
\addplot [black]
table {%
11.875 0.00117775948352468
12.125 0.00117775948352468
};
\addplot [black]
table {%
11.875 0.011847073347344
12.125 0.011847073347344
};
\addplot [black]
table {%
12.75 0.00440009378747339
13.25 0.00440009378747339
13.25 0.00831248261640857
12.75 0.00831248261640857
12.75 0.00440009378747339
};
\addplot [black]
table {%
13 0.00440009378747339
13 0.0019587270596801
};
\addplot [black]
table {%
13 0.00831248261640857
13 0.0115598935325653
};
\addplot [black]
table {%
12.875 0.0019587270596801
13.125 0.0019587270596801
};
\addplot [black]
table {%
12.875 0.0115598935325653
13.125 0.0115598935325653
};
\addplot [black]
table {%
13.75 0.00342477591849671
14.25 0.00342477591849671
14.25 0.00757533565908752
13.75 0.00757533565908752
13.75 0.00342477591849671
};
\addplot [black]
table {%
14 0.00342477591849671
14 0.00245177737337887
};
\addplot [black]
table {%
14 0.00757533565908752
14 0.0132301050953583
};
\addplot [black]
table {%
13.875 0.00245177737337887
14.125 0.00245177737337887
};
\addplot [black]
table {%
13.875 0.0132301050953583
14.125 0.0132301050953583
};
\addplot [black]
table {%
14.75 0.00415060782593688
15.25 0.00415060782593688
15.25 0.00732616311614101
14.75 0.00732616311614101
14.75 0.00415060782593688
};
\addplot [black]
table {%
15 0.00415060782593688
15 0.00203853257478361
};
\addplot [black]
table {%
15 0.00732616311614101
15 0.0116201301520315
};
\addplot [black]
table {%
14.875 0.00203853257478361
15.125 0.00203853257478361
};
\addplot [black]
table {%
14.875 0.0116201301520315
15.125 0.0116201301520315
};
\addplot [black]
table {%
15.75 0.00328867390927605
16.25 0.00328867390927605
16.25 0.00783771420351587
15.75 0.00783771420351587
15.75 0.00328867390927605
};
\addplot [black]
table {%
16 0.00328867390927605
16 0.00226593853866827
};
\addplot [black]
table {%
16 0.00783771420351587
16 0.0114895961281283
};
\addplot [black]
table {%
15.875 0.00226593853866827
16.125 0.00226593853866827
};
\addplot [black]
table {%
15.875 0.0114895961281283
16.125 0.0114895961281283
};
\addplot [black]
table {%
16.75 0.00358399754908122
17.25 0.00358399754908122
17.25 0.00832388190762739
16.75 0.00832388190762739
16.75 0.00358399754908122
};
\addplot [black]
table {%
17 0.00358399754908122
17 0.00207107299240089
};
\addplot [black]
table {%
17 0.00832388190762739
17 0.0112146471810537
};
\addplot [black]
table {%
16.875 0.00207107299240089
17.125 0.00207107299240089
};
\addplot [black]
table {%
16.875 0.0112146471810537
17.125 0.0112146471810537
};
\addplot [black]
table {%
17.75 0.00381165254578624
18.25 0.00381165254578624
18.25 0.00861924116303668
17.75 0.00861924116303668
17.75 0.00381165254578624
};
\addplot [black]
table {%
18 0.00381165254578624
18 0.00118731869268688
};
\addplot [black]
table {%
18 0.00861924116303668
18 0.0107496266308919
};
\addplot [black]
table {%
17.875 0.00118731869268688
18.125 0.00118731869268688
};
\addplot [black]
table {%
17.875 0.0107496266308919
18.125 0.0107496266308919
};
\addplot [black]
table {%
18.75 0.00367969700490285
19.25 0.00367969700490285
19.25 0.00787842591445582
18.75 0.00787842591445582
18.75 0.00367969700490285
};
\addplot [black]
table {%
19 0.00367969700490285
19 0.0024384198898381
};
\addplot [black]
table {%
19 0.00787842591445582
19 0.00915407928304965
};
\addplot [black]
table {%
18.875 0.0024384198898381
19.125 0.0024384198898381
};
\addplot [black]
table {%
18.875 0.00915407928304965
19.125 0.00915407928304965
};
\addplot [black]
table {%
19.75 0.00326772222460054
20.25 0.00326772222460054
20.25 0.00798201398341426
19.75 0.00798201398341426
19.75 0.00326772222460054
};
\addplot [black]
table {%
20 0.00326772222460054
20 0.00203004699083907
};
\addplot [black]
table {%
20 0.00798201398341426
20 0.0087803464566144
};
\addplot [black]
table {%
19.875 0.00203004699083907
20.125 0.00203004699083907
};
\addplot [black]
table {%
19.875 0.0087803464566144
20.125 0.0087803464566144
};
\addplot [black]
table {%
20.75 0.00291972728759855
21.25 0.00291972728759855
21.25 0.00793202572545432
20.75 0.00793202572545432
20.75 0.00291972728759855
};
\addplot [black]
table {%
21 0.00291972728759855
21 0.00148152617936859
};
\addplot [black]
table {%
21 0.00793202572545432
21 0.00906761713545961
};
\addplot [black]
table {%
20.875 0.00148152617936859
21.125 0.00148152617936859
};
\addplot [black]
table {%
20.875 0.00906761713545961
21.125 0.00906761713545961
};
\addplot [black]
table {%
21.75 0.00334159297585598
22.25 0.00334159297585598
22.25 0.0073567730270157
21.75 0.0073567730270157
21.75 0.00334159297585598
};
\addplot [black]
table {%
22 0.00334159297585598
22 0.00162390321195951
};
\addplot [black]
table {%
22 0.0073567730270157
22 0.00984583511432366
};
\addplot [black]
table {%
21.875 0.00162390321195951
22.125 0.00162390321195951
};
\addplot [black]
table {%
21.875 0.00984583511432366
22.125 0.00984583511432366
};
\addplot [black]
table {%
22.75 0.00352627316708987
23.25 0.00352627316708987
23.25 0.00669888253601451
22.75 0.00669888253601451
22.75 0.00352627316708987
};
\addplot [black]
table {%
23 0.00352627316708987
23 0.00205595305435003
};
\addplot [black]
table {%
23 0.00669888253601451
23 0.00896953648735341
};
\addplot [black]
table {%
22.875 0.00205595305435003
23.125 0.00205595305435003
};
\addplot [black]
table {%
22.875 0.00896953648735341
23.125 0.00896953648735341
};
\addplot [steelblue52138189]
table {%
0.75 0.0225239740733217
1.25 0.0225239740733217
};
\addplot [steelblue52138189]
table {%
1.75 0.0163913161065739
2.25 0.0163913161065739
};
\addplot [steelblue52138189]
table {%
2.75 0.0137019262347302
3.25 0.0137019262347302
};
\addplot [steelblue52138189]
table {%
3.75 0.0131189253680145
4.25 0.0131189253680145
};
\addplot [steelblue52138189]
table {%
4.75 0.0110775422015897
5.25 0.0110775422015897
};
\addplot [steelblue52138189]
table {%
5.75 0.00944186198293271
6.25 0.00944186198293271
};
\addplot [steelblue52138189]
table {%
6.75 0.00868898258751346
7.25 0.00868898258751346
};
\addplot [steelblue52138189]
table {%
7.75 0.00820775620248286
8.25 0.00820775620248286
};
\addplot [steelblue52138189]
table {%
8.75 0.0080003746571821
9.25 0.0080003746571821
};
\addplot [steelblue52138189]
table {%
9.75 0.00747645420800259
10.25 0.00747645420800259
};
\addplot [steelblue52138189]
table {%
10.75 0.00705980207762157
11.25 0.00705980207762157
};
\addplot [steelblue52138189]
table {%
11.75 0.00632685822665989
12.25 0.00632685822665989
};
\addplot [steelblue52138189]
table {%
12.75 0.00539049590033325
13.25 0.00539049590033325
};
\addplot [steelblue52138189]
table {%
13.75 0.0054348155248397
14.25 0.0054348155248397
};
\addplot [steelblue52138189]
table {%
14.75 0.00522880596420184
15.25 0.00522880596420184
};
\addplot [steelblue52138189]
table {%
15.75 0.00547570243596316
16.25 0.00547570243596316
};
\addplot [steelblue52138189]
table {%
16.75 0.00614480745819016
17.25 0.00614480745819016
};
\addplot [steelblue52138189]
table {%
17.75 0.00513150296792738
18.25 0.00513150296792738
};
\addplot [steelblue52138189]
table {%
18.75 0.00482167704678601
19.25 0.00482167704678601
};
\addplot [steelblue52138189]
table {%
19.75 0.00477471875557781
20.25 0.00477471875557781
};
\addplot [steelblue52138189]
table {%
20.75 0.004930744235715
21.25 0.004930744235715
};
\addplot [steelblue52138189]
table {%
21.75 0.00440382315008619
22.25 0.00440382315008619
};
\addplot [steelblue52138189]
table {%
22.75 0.0042281640058071
23.25 0.0042281640058071
};
\end{axis}

\end{tikzpicture}


==> graph/sim_tran.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro219}{RGB}{219,219,219}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
width=0.85\columnwidth,
height=0.28\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
% tick align=outside,
tick pos=left,
xmajorgrids=false,
xminorgrids=false,
xlabel={Number of Exploratory Motions},
xmin=-0.5, xmax=23.5,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23},
xticklabels={3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
ylabel={Translational Error (m)},
ymajorgrids,
ymin=-0.016959777282045, ymax=0.361959882859799,
scaled ticks=false,
tick label style={/pgf/number format/fixed}
]
\addplot [black]
table {%
0.75 0.0340829339192826
1.25 0.0340829339192826
1.25 0.31373352521898
0.75 0.31373352521898
0.75 0.0340829339192826
};
\addplot [black]
table {%
1 0.0340829339192826
1 0.00337533357171545
};
\addplot [black]
table {%
1 0.31373352521898
1 0.344736261944261
};
\addplot [black]
table {%
0.875 0.00337533357171545
1.125 0.00337533357171545
};
\addplot [black]
table {%
0.875 0.344736261944261
1.125 0.344736261944261
};
\addplot [black]
table {%
1.75 0.0176002959715333
2.25 0.0176002959715333
2.25 0.0611373579535267
1.75 0.0611373579535267
1.75 0.0176002959715333
};
\addplot [black]
table {%
2 0.0176002959715333
2 0.00756877465018785
};
\addplot [black]
table {%
2 0.0611373579535267
2 0.103905958597575
};
\addplot [black]
table {%
1.875 0.00756877465018785
2.125 0.00756877465018785
};
\addplot [black]
table {%
1.875 0.103905958597575
2.125 0.103905958597575
};
\addplot [black]
table {%
2.75 0.0133518537959289
3.25 0.0133518537959289
3.25 0.0384352754457407
2.75 0.0384352754457407
2.75 0.0133518537959289
};
\addplot [black]
table {%
3 0.0133518537959289
3 0.00920731735230308
};
\addplot [black]
table {%
3 0.0384352754457407
3 0.056994810254224
};
\addplot [black]
table {%
2.875 0.00920731735230308
3.125 0.00920731735230308
};
\addplot [black]
table {%
2.875 0.056994810254224
3.125 0.056994810254224
};
\addplot [black]
table {%
3.75 0.0108866661693435
4.25 0.0108866661693435
4.25 0.0312821535132692
3.75 0.0312821535132692
3.75 0.0108866661693435
};
\addplot [black]
table {%
4 0.0108866661693435
4 0.00381066722673501
};
\addplot [black]
table {%
4 0.0312821535132692
4 0.0425309360410991
};
\addplot [black]
table {%
3.875 0.00381066722673501
4.125 0.00381066722673501
};
\addplot [black]
table {%
3.875 0.0425309360410991
4.125 0.0425309360410991
};
\addplot [black]
table {%
4.75 0.00954832407012378
5.25 0.00954832407012378
5.25 0.0250341701753417
4.75 0.0250341701753417
4.75 0.00954832407012378
};
\addplot [black]
table {%
5 0.00954832407012378
5 0.00530628169686259
};
\addplot [black]
table {%
5 0.0250341701753417
5 0.0331403446686214
};
\addplot [black]
table {%
4.875 0.00530628169686259
5.125 0.00530628169686259
};
\addplot [black]
table {%
4.875 0.0331403446686214
5.125 0.0331403446686214
};
\addplot [black]
table {%
5.75 0.00713811462663595
6.25 0.00713811462663595
6.25 0.0169975330785367
5.75 0.0169975330785367
5.75 0.00713811462663595
};
\addplot [black]
table {%
6 0.00713811462663595
6 0.00181465454735473
};
\addplot [black]
table {%
6 0.0169975330785367
6 0.0295107230534627
};
\addplot [black]
table {%
5.875 0.00181465454735473
6.125 0.00181465454735473
};
\addplot [black]
table {%
5.875 0.0295107230534627
6.125 0.0295107230534627
};
\addplot [black]
table {%
6.75 0.00576550538104062
7.25 0.00576550538104062
7.25 0.0136070349265577
6.75 0.0136070349265577
6.75 0.00576550538104062
};
\addplot [black]
table {%
7 0.00576550538104062
7 0.0021051609205178
};
\addplot [black]
table {%
7 0.0136070349265577
7 0.0221835792218974
};
\addplot [black]
table {%
6.875 0.0021051609205178
7.125 0.0021051609205178
};
\addplot [black]
table {%
6.875 0.0221835792218974
7.125 0.0221835792218974
};
\addplot [black]
table {%
7.75 0.00583068864620247
8.25 0.00583068864620247
8.25 0.0125871537791454
7.75 0.0125871537791454
7.75 0.00583068864620247
};
\addplot [black]
table {%
8 0.00583068864620247
8 0.00207528879330196
};
\addplot [black]
table {%
8 0.0125871537791454
8 0.0180385108902048
};
\addplot [black]
table {%
7.875 0.00207528879330196
8.125 0.00207528879330196
};
\addplot [black]
table {%
7.875 0.0180385108902048
8.125 0.0180385108902048
};
\addplot [black]
table {%
8.75 0.00584107049965395
9.25 0.00584107049965395
9.25 0.012677220402932
8.75 0.012677220402932
8.75 0.00584107049965395
};
\addplot [black]
table {%
9 0.00584107049965395
9 0.00125377829012863
};
\addplot [black]
table {%
9 0.012677220402932
9 0.0173835372612461
};
\addplot [black]
table {%
8.875 0.00125377829012863
9.125 0.00125377829012863
};
\addplot [black]
table {%
8.875 0.0173835372612461
9.125 0.0173835372612461
};
\addplot [black]
table {%
9.75 0.00669433278562418
10.25 0.00669433278562418
10.25 0.0126124192759803
9.75 0.0126124192759803
9.75 0.00669433278562418
};
\addplot [black]
table {%
10 0.00669433278562418
10 0.000263843633493339
};
\addplot [black]
table {%
10 0.0126124192759803
10 0.0174831210273658
};
\addplot [black]
table {%
9.875 0.000263843633493339
10.125 0.000263843633493339
};
\addplot [black]
table {%
9.875 0.0174831210273658
10.125 0.0174831210273658
};
\addplot [black]
table {%
10.75 0.00641018765954731
11.25 0.00641018765954731
11.25 0.0112784302648009
10.75 0.0112784302648009
10.75 0.00641018765954731
};
\addplot [black]
table {%
11 0.00641018765954731
11 0.00322744239205121
};
\addplot [black]
table {%
11 0.0112784302648009
11 0.0157105038167809
};
\addplot [black]
table {%
10.875 0.00322744239205121
11.125 0.00322744239205121
};
\addplot [black]
table {%
10.875 0.0157105038167809
11.125 0.0157105038167809
};
\addplot [black]
table {%
11.75 0.00505222293855463
12.25 0.00505222293855463
12.25 0.0123885301226515
11.75 0.0123885301226515
11.75 0.00505222293855463
};
\addplot [black]
table {%
12 0.00505222293855463
12 0.00102686528118014
};
\addplot [black]
table {%
12 0.0123885301226515
12 0.016185666786717
};
\addplot [black]
table {%
11.875 0.00102686528118014
12.125 0.00102686528118014
};
\addplot [black]
table {%
11.875 0.016185666786717
12.125 0.016185666786717
};
\addplot [black]
table {%
12.75 0.005902940700517
13.25 0.005902940700517
13.25 0.0102538123249518
12.75 0.0102538123249518
12.75 0.005902940700517
};
\addplot [black]
table {%
13 0.005902940700517
13 0.00252454766345267
};
\addplot [black]
table {%
13 0.0102538123249518
13 0.0153820319338131
};
\addplot [black]
table {%
12.875 0.00252454766345267
13.125 0.00252454766345267
};
\addplot [black]
table {%
12.875 0.0153820319338131
13.125 0.0153820319338131
};
\addplot [black]
table {%
13.75 0.0054803453296166
14.25 0.0054803453296166
14.25 0.0115693644496988
13.75 0.0115693644496988
13.75 0.0054803453296166
};
\addplot [black]
table {%
14 0.0054803453296166
14 0.00250206522408846
};
\addplot [black]
table {%
14 0.0115693644496988
14 0.0186146552524634
};
\addplot [black]
table {%
13.875 0.00250206522408846
14.125 0.00250206522408846
};
\addplot [black]
table {%
13.875 0.0186146552524634
14.125 0.0186146552524634
};
\addplot [black]
table {%
14.75 0.00379358497784297
15.25 0.00379358497784297
15.25 0.0107763404308871
14.75 0.0107763404308871
14.75 0.00379358497784297
};
\addplot [black]
table {%
15 0.00379358497784297
15 0.00101117174157851
};
\addplot [black]
table {%
15 0.0107763404308871
15 0.0180906955287435
};
\addplot [black]
table {%
14.875 0.00101117174157851
15.125 0.00101117174157851
};
\addplot [black]
table {%
14.875 0.0180906955287435
15.125 0.0180906955287435
};
\addplot [black]
table {%
15.75 0.00409384405341391
16.25 0.00409384405341391
16.25 0.010732109575121
15.75 0.010732109575121
15.75 0.00409384405341391
};
\addplot [black]
table {%
16 0.00409384405341391
16 0.00206521525617698
};
\addplot [black]
table {%
16 0.010732109575121
16 0.0189640777053294
};
\addplot [black]
table {%
15.875 0.00206521525617698
16.125 0.00206521525617698
};
\addplot [black]
table {%
15.875 0.0189640777053294
16.125 0.0189640777053294
};
\addplot [black]
table {%
16.75 0.00423934889097254
17.25 0.00423934889097254
17.25 0.0117558356156238
16.75 0.0117558356156238
16.75 0.00423934889097254
};
\addplot [black]
table {%
17 0.00423934889097254
17 0.00183167792617069
};
\addplot [black]
table {%
17 0.0117558356156238
17 0.0197956001916062
};
\addplot [black]
table {%
16.875 0.00183167792617069
17.125 0.00183167792617069
};
\addplot [black]
table {%
16.875 0.0197956001916062
17.125 0.0197956001916062
};
\addplot [black]
table {%
17.75 0.00403510318691346
18.25 0.00403510318691346
18.25 0.0106640845311296
17.75 0.0106640845311296
17.75 0.00403510318691346
};
\addplot [black]
table {%
18 0.00403510318691346
18 0.00289078972280374
};
\addplot [black]
table {%
18 0.0106640845311296
18 0.0186332058175374
};
\addplot [black]
table {%
17.875 0.00289078972280374
18.125 0.00289078972280374
};
\addplot [black]
table {%
17.875 0.0186332058175374
18.125 0.0186332058175374
};
\addplot [black]
table {%
18.75 0.00415395411202594
19.25 0.00415395411202594
19.25 0.0110865096719313
18.75 0.0110865096719313
18.75 0.00415395411202594
};
\addplot [black]
table {%
19 0.00415395411202594
19 0.00234675946085308
};
\addplot [black]
table {%
19 0.0110865096719313
19 0.0145950893502816
};
\addplot [black]
table {%
18.875 0.00234675946085308
19.125 0.00234675946085308
};
\addplot [black]
table {%
18.875 0.0145950893502816
19.125 0.0145950893502816
};
\addplot [black]
table {%
19.75 0.00432719624148894
20.25 0.00432719624148894
20.25 0.0101806785148525
19.75 0.0101806785148525
19.75 0.00432719624148894
};
\addplot [black]
table {%
20 0.00432719624148894
20 0.00200619153816282
};
\addplot [black]
table {%
20 0.0101806785148525
20 0.0116341142620415
};
\addplot [black]
table {%
19.875 0.00200619153816282
20.125 0.00200619153816282
};
\addplot [black]
table {%
19.875 0.0116341142620415
20.125 0.0116341142620415
};
\addplot [black]
table {%
20.75 0.00451682288856359
21.25 0.00451682288856359
21.25 0.0102677350693689
20.75 0.0102677350693689
20.75 0.00451682288856359
};
\addplot [black]
table {%
21 0.00451682288856359
21 0.00286220465075355
};
\addplot [black]
table {%
21 0.0102677350693689
21 0.013277492811599
};
\addplot [black]
table {%
20.875 0.00286220465075355
21.125 0.00286220465075355
};
\addplot [black]
table {%
20.875 0.013277492811599
21.125 0.013277492811599
};
\addplot [black]
table {%
21.75 0.00578941007279257
22.25 0.00578941007279257
22.25 0.00950864579407766
21.75 0.00950864579407766
21.75 0.00578941007279257
};
\addplot [black]
table {%
22 0.00578941007279257
22 0.00265149026087213
};
\addplot [black]
table {%
22 0.00950864579407766
22 0.0142609170009726
};
\addplot [black]
table {%
21.875 0.00265149026087213
22.125 0.00265149026087213
};
\addplot [black]
table {%
21.875 0.0142609170009726
22.125 0.0142609170009726
};
\addplot [black]
table {%
22.75 0.00436854145226346
23.25 0.00436854145226346
23.25 0.00970034377623983
22.75 0.00970034377623983
22.75 0.00436854145226346
};
\addplot [black]
table {%
23 0.00436854145226346
23 0.00333662254820215
};
\addplot [black]
table {%
23 0.00970034377623983
23 0.0123504533187233
};
\addplot [black]
table {%
22.875 0.00333662254820215
23.125 0.00333662254820215
};
\addplot [black]
table {%
22.875 0.0123504533187233
23.125 0.0123504533187233
};
\addplot [steelblue52138189]
table {%
0.75 0.0786461597437574
1.25 0.0786461597437574
};
\addplot [steelblue52138189]
table {%
1.75 0.0268858267525879
2.25 0.0268858267525879
};
\addplot [steelblue52138189]
table {%
2.75 0.0197951192481729
3.25 0.0197951192481729
};
\addplot [steelblue52138189]
table {%
3.75 0.0162591700835683
4.25 0.0162591700835683
};
\addplot [steelblue52138189]
table {%
4.75 0.0164350432061904
5.25 0.0164350432061904
};
\addplot [steelblue52138189]
table {%
5.75 0.0121422119167083
6.25 0.0121422119167083
};
\addplot [steelblue52138189]
table {%
6.75 0.010007578756341
7.25 0.010007578756341
};
\addplot [steelblue52138189]
table {%
7.75 0.00950527811368946
8.25 0.00950527811368946
};
\addplot [steelblue52138189]
table {%
8.75 0.00845320545969894
9.25 0.00845320545969894
};
\addplot [steelblue52138189]
table {%
9.75 0.00911267443931249
10.25 0.00911267443931249
};
\addplot [steelblue52138189]
table {%
10.75 0.00747510703015976
11.25 0.00747510703015976
};
\addplot [steelblue52138189]
table {%
11.75 0.00808268666792226
12.25 0.00808268666792226
};
\addplot [steelblue52138189]
table {%
12.75 0.00731456905134007
13.25 0.00731456905134007
};
\addplot [steelblue52138189]
table {%
13.75 0.00711458567942424
14.25 0.00711458567942424
};
\addplot [steelblue52138189]
table {%
14.75 0.00559564341774996
15.25 0.00559564341774996
};
\addplot [steelblue52138189]
table {%
15.75 0.00517382158752356
16.25 0.00517382158752356
};
\addplot [steelblue52138189]
table {%
16.75 0.0062967926140438
17.25 0.0062967926140438
};
\addplot [steelblue52138189]
table {%
17.75 0.00519747819202332
18.25 0.00519747819202332
};
\addplot [steelblue52138189]
table {%
18.75 0.00527188281533471
19.25 0.00527188281533471
};
\addplot [steelblue52138189]
table {%
19.75 0.00535576588183502
20.25 0.00535576588183502
};
\addplot [steelblue52138189]
table {%
20.75 0.00630913881129212
21.25 0.00630913881129212
};
\addplot [steelblue52138189]
table {%
21.75 0.00784356802224607
22.25 0.00784356802224607
};
\addplot [steelblue52138189]
table {%
22.75 0.00653602055947454
23.25 0.00653602055947454
};
\end{axis}

\end{tikzpicture}


==> tikz_pic/calib.tikz <==
\begin{tikzpicture}
\definecolor{red}{RGB}{219,68,55}
\definecolor{white}{RGB}{255,255,255}
\definecolor{black}{RGB}{0,0,0}
\definecolor{green}{RGB}{15, 157, 88}
\definecolor{blue}{RGB}{66, 133, 244}
\node (img) {\includegraphics[width=0.7\columnwidth,]{picture/final_calib.pdf}};
\node [text=black, font=\small] at (4.2,-1.6){Camera Frame $c$};
\node [text=black, font=\small] at (3.6,-.5){Projection Plane};
\node [text=black, font=\small] at (3.6,0.3){Reference Position $\mathcal{\vec{D}}^c_i$};
\node [text=red, font=\small] at (1.8, 1){Normal vector $\rho_i$};
\node [text=blue, font=\small] at (1.1, 1.5){Rotational Axis $\mathcal{\vec{A}}_i^b$};
\node [text=red, font=\small] at (0.1, 2){Joint Position $\mathcal{D}_i^b$};
\node [text=black, font=\small] at (-1.6,-1.6){Robot Frame $b$};
\node [text=blue, font=\small] at (0.3, -1.1){Rotational Axis $\mathcal{\vec{A}}_i^c$};
\end{tikzpicture}

==> tikz_pic/cone.tikz <==
\begin{tikzpicture}
\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{white}{RGB}{255,255,255}
\definecolor{black}{RGB}{0,0,0}
\definecolor{green}{RGB}{15, 157, 88}
\definecolor{blue}{RGB}{66, 133, 244}
\node (img) {\includegraphics[width=0.7\columnwidth,]{picture/final_3dcone.pdf}};
\node [text=chocolate2196855, font=\small] at (-4,-0.4){2D Ellipse $\Xi^\pi_{i,j}$};
\node [text=black, font=\small] at (-4.2,-1.7){Camera Frame $c$};
\node [text=black, font=\small] at (0.8,-2.3){Image Plane $\pi$};
\node [text=green, font=\small] at (.8,-1){3D Cone $\Xi^c_{i,j}$};
\node [text=blue, font=\small] at (2,-0.5){3D Circles};
\node [text=blue, font=\small, text width=3cm, align=center] at (-2.5,1.9){Candidate rotational axes for $\mathcal{\vec{A}}^c_i$};
\end{tikzpicture}

==> tikz_pic/main.tikz <==
\begin{tikzpicture}
\definecolor{chocolate2196855}{RGB}{219,68,55}
\definecolor{white}{RGB}{255,255,255}
\definecolor{black}{RGB}{0,0,0}
\node (img) {\includegraphics[width=0.9\columnwidth,]{picture/final_main.pdf}};
\node [text=chocolate2196855, font=\small] at (0.35,-.95){Keypoint Trajectories};
\node [text=white, font=\small] at (2.3,0){Camera Frame};
\node [text=black, font=\small] at (0.5,-2.5){Robot Frame};
\node [text=black, font=\small] at (1.1,-1.8){$T_{bc}$};
\end{tikzpicture}

==> tikz_pic/motion.tikz <==
\begin{tikzpicture}
\definecolor{red}{RGB}{219,68,55}
\definecolor{white}{RGB}{255,255,255}
\definecolor{blue}{RGB}{66, 133, 244}
\node (img) {\includegraphics[width=0.5\columnwidth,]{picture/final_motion.pdf}};
\node [text=red, font=\small] at (2.5,-0.15){ Joint Position $\mathcal{D}_i^b$};
\node [text=blue, font=\small] at (3, -1.3){Rotational Axis $\mathcal{\vec{A}}_i^b$};
\end{tikzpicture}

==> tikz_pic/projection.tikz <==
\begin{tikzpicture}
\definecolor{red}{RGB}{219,68,55}
\definecolor{white}{RGB}{255,255,255}
\definecolor{grey}{RGB}{68,68,68}
\definecolor{black}{RGB}{0,0,0}
\definecolor{green}{RGB}{15, 157, 88}
\definecolor{blue}{RGB}{66, 133, 244}
\node (img) {\includegraphics[width=0.6\columnwidth,]{picture/final_projection.pdf}};
\node [text=red, font=\small] at (2.8,-2.7){Joint Position $D_i^b$};
\node [text=black, font=\small] at (3.4,-1.9){3D Circles};
\node [text=blue, font=\small] at (3.3,-1.1){Rotational Axis $\mathcal{\vec{A}}^b_i$};
\node [text=black, font=\small, text width=3cm, align =center] at (3.2,-0.5){Candidate Reference Position $\vec{d}^c_{i,l}$};
\node [text=blue, font=\small, text width=3cm, align =center] at (-1.5,-1.3){Candidate Rotational Axis $\vec{a}^c_{i,l}$};
\node [text=grey, font=\small, text width=2cm, align =center] at (-2.3,0.1){Projection Plane $\sigma_{i,l}$};
\node [text=grey, font=\small, text width=1.5cm, align =center] at (-2.4,1.5){Image Plane $\pi$};
\node [text=black, font=\small] at (2.2,0.3){2D Circles $\mathcal{C}^{\sigma_{i,l}}_{i,j}$};
\node [text=black, font=\small] at (1.5,1.1){Centers of 2D Circles};
\node [text=black, font=\small] at (1.1,1.8){Keypoint Trajectories $\mathcal{P}^\pi_{i,j}$};
\node [text=black, font=\small] at (-0.8,2.7){Camera Frame $c$};
\end{tikzpicture}
